Isochronic evolution and the radioactive decay of r-process nuclei

We report on the creation and application of a novel decay network that uses the latest data from experiment and evaluation. We use the network to simulate the late-time phase of the rapid neutron capture (r) process. In this epoch, the bulk of nuclear reactions, such as radiative capture, have ceased and nuclear decays are the dominant transmutation channels. We find that the decay from short-lived to long-lived species naturally leads to an isochronic evolution in which nuclei with similar half-lives are populated at the same time. We consider random perturbations along each isobaric chain to initial solar-like r-process compositions to demonstrate the isochronic nature of the late-time phase of the r-process. Our analysis shows that detailed knowledge of the final isotopic composition allows for the prediction of late-time evolution with a high degree of confidence despite uncertainties that exist in astrophysical conditions and the nuclear physics properties of the most neutron-rich nuclei. We provide the time-dependent nuclear composition in the Appendix as supplemental material.

==> table.tex <==
\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $15$ minutes.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{29}^{69}\textrm{Cu}$&$1.26 \times 10^{-05}$&$_{29}^{70}\textrm{Cu}$&$5.34 \times 10^{-10}$&$_{30}^{69}\textrm{Zn}$&$3.82 \times 10^{-04}$&$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{30}^{71}\textrm{Zn}$&$2.40 \times 10^{-06}$\\
$_{30}^{74}\textrm{Zn}$&$2.15 \times 10^{-06}$&$_{31}^{69}\textrm{Ga}$&$5.51 \times 10^{-05}$&$_{31}^{71}\textrm{Ga}$&$1.40 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$4.44 \times 10^{-04}$&$_{31}^{74}\textrm{Ga}$&$4.95 \times 10^{-04}$\\
$_{31}^{75}\textrm{Ga}$&$2.14 \times 10^{-06}$&$_{31}^{76}\textrm{Ga}$&$3.90 \times 10^{-12}$&$_{32}^{73}\textrm{Ge}$&$1.54 \times 10^{-05}$&$_{32}^{74}\textrm{Ge}$&$9.36 \times 10^{-04}$&$_{32}^{75}\textrm{Ge}$&$2.47 \times 10^{-04}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$2.69 \times 10^{-04}$&$_{32}^{80}\textrm{Ge}$&$1.47 \times 10^{-12}$&$_{33}^{75}\textrm{As}$&$2.56 \times 10^{-05}$&$_{33}^{77}\textrm{As}$&$4.08 \times 10^{-06}$\\
$_{33}^{79}\textrm{As}$&$1.15 \times 10^{-04}$&$_{33}^{80}\textrm{As}$&$1.56 \times 10^{-12}$&$_{33}^{81}\textrm{As}$&$3.00 \times 10^{-12}$&$_{34}^{77}\textrm{Se}$&$8.91 \times 10^{-09}$&$_{34}^{79}\textrm{Se}$&$2.35 \times 10^{-04}$\\
$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{81}\textrm{Se}$&$1.75 \times 10^{-04}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{34}^{83}\textrm{Se}$&$2.02 \times 10^{-04}$&$_{34}^{84}\textrm{Se}$&$7.26 \times 10^{-05}$\\
$_{34}^{85}\textrm{Se}$&$1.32 \times 10^{-12}$&$_{35}^{81}\textrm{Br}$&$1.21 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$1.12 \times 10^{-04}$&$_{35}^{84}\textrm{Br}$&$1.30 \times 10^{-03}$&$_{35}^{85}\textrm{Br}$&$7.25 \times 10^{-06}$\\
$_{35}^{87}\textrm{Br}$&$3.22 \times 10^{-10}$&$_{36}^{83}\textrm{Kr}$&$4.35 \times 10^{-06}$&$_{36}^{84}\textrm{Kr}$&$3.42 \times 10^{-04}$&$_{36}^{85}\textrm{Kr}$&$2.02 \times 10^{-04}$&$_{36}^{87}\textrm{Kr}$&$1.88 \times 10^{-05}$\\
$_{36}^{88}\textrm{Kr}$&$2.80 \times 10^{-04}$&$_{36}^{89}\textrm{Kr}$&$3.05 \times 10^{-06}$&$_{37}^{85}\textrm{Rb}$&$2.59 \times 10^{-10}$&$_{37}^{87}\textrm{Rb}$&$2.45 \times 10^{-06}$&$_{37}^{88}\textrm{Rb}$&$1.31 \times 10^{-05}$\\
$_{37}^{89}\textrm{Rb}$&$4.80 \times 10^{-05}$&$_{37}^{90}\textrm{Rb}$&$4.67 \times 10^{-06}$&$_{37}^{91}\textrm{Rb}$&$4.02 \times 10^{-10}$&$_{38}^{88}\textrm{Sr}$&$4.12 \times 10^{-06}$&$_{38}^{89}\textrm{Sr}$&$2.97 \times 10^{-05}$\\
$_{38}^{90}\textrm{Sr}$&$1.85 \times 10^{-04}$&$_{38}^{91}\textrm{Sr}$&$1.50 \times 10^{-05}$&$_{38}^{92}\textrm{Sr}$&$4.22 \times 10^{-06}$&$_{38}^{93}\textrm{Sr}$&$1.80 \times 10^{-06}$&$_{39}^{89}\textrm{Y}$&$1.83 \times 10^{-09}$\\
$_{39}^{90}\textrm{Y}$&$9.09 \times 10^{-11}$&$_{39}^{91}\textrm{Y}$&$2.43 \times 10^{-07}$&$_{39}^{92}\textrm{Y}$&$2.80 \times 10^{-07}$&$_{39}^{93}\textrm{Y}$&$5.32 \times 10^{-06}$&$_{39}^{95}\textrm{Y}$&$3.86 \times 10^{-06}$\\
$_{40}^{91}\textrm{Zr}$&$1.35 \times 10^{-11}$&$_{40}^{92}\textrm{Zr}$&$6.90 \times 10^{-09}$&$_{40}^{93}\textrm{Zr}$&$5.50 \times 10^{-08}$&$_{40}^{95}\textrm{Zr}$&$6.32 \times 10^{-06}$&$_{40}^{97}\textrm{Zr}$&$5.82 \times 10^{-06}$\\
$_{41}^{95}\textrm{Nb}$&$3.97 \times 10^{-10}$&$_{41}^{97}\textrm{Nb}$&$5.60 \times 10^{-08}$&$_{42}^{97}\textrm{Mo}$&$4.11 \times 10^{-09}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$1.26 \times 10^{-05}$\\
$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{\ 42}^{101}\textrm{Mo}$&$9.64 \times 10^{-06}$&$_{\ 42}^{102}\textrm{Mo}$&$9.23 \times 10^{-06}$&$_{\ 42}^{103}\textrm{Mo}$&$2.20 \times 10^{-09}$&$_{\ 42}^{104}\textrm{Mo}$&$8.31 \times 10^{-10}$\\
$_{43}^{99}\textrm{Tc}$&$3.20 \times 10^{-08}$&$_{\ 43}^{101}\textrm{Tc}$&$6.69 \times 10^{-06}$&$_{\ 43}^{102}\textrm{Tc}$&$7.25 \times 10^{-08}$&$_{\ 43}^{103}\textrm{Tc}$&$8.01 \times 10^{-09}$&$_{\ 43}^{104}\textrm{Tc}$&$1.48 \times 10^{-05}$\\
$_{\ 43}^{105}\textrm{Tc}$&$5.39 \times 10^{-06}$&$_{\ 44}^{101}\textrm{Ru}$&$3.09 \times 10^{-06}$&$_{\ 44}^{102}\textrm{Ru}$&$1.36 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.16 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$9.74 \times 10^{-06}$\\
$_{\ 44}^{105}\textrm{Ru}$&$1.37 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 44}^{107}\textrm{Ru}$&$1.08 \times 10^{-06}$&$_{\ 44}^{108}\textrm{Ru}$&$9.03 \times 10^{-07}$&$_{\ 45}^{103}\textrm{Rh}$&$3.18 \times 10^{-09}$\\
$_{\ 45}^{105}\textrm{Rh}$&$3.05 \times 10^{-07}$&$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$&$_{\ 45}^{107}\textrm{Rh}$&$1.04 \times 10^{-05}$&$_{\ 45}^{108}\textrm{Rh}$&$5.92 \times 10^{-08}$&$_{\ 45}^{109}\textrm{Rh}$&$9.27 \times 10^{-09}$\\
$_{\ 46}^{105}\textrm{Pd}$&$5.17 \times 10^{-10}$&$_{\ 46}^{106}\textrm{Pd}$&$2.12 \times 10^{-10}$&$_{\ 46}^{107}\textrm{Pd}$&$3.86 \times 10^{-06}$&$_{\ 46}^{108}\textrm{Pd}$&$7.69 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$1.24 \times 10^{-05}$\\
$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{111}\textrm{Pd}$&$7.16 \times 10^{-06}$&$_{\ 46}^{112}\textrm{Pd}$&$1.27 \times 10^{-05}$&$_{\ 46}^{113}\textrm{Pd}$&$1.15 \times 10^{-08}$&$_{\ 46}^{114}\textrm{Pd}$&$1.73 \times 10^{-07}$\\
$_{\ 47}^{109}\textrm{Ag}$&$1.28 \times 10^{-07}$&$_{\ 47}^{111}\textrm{Ag}$&$3.89 \times 10^{-06}$&$_{\ 47}^{112}\textrm{Ag}$&$1.01 \times 10^{-07}$&$_{\ 47}^{113}\textrm{Ag}$&$8.77 \times 10^{-06}$&$_{\ 47}^{114}\textrm{Ag}$&$5.67 \times 10^{-09}$\\
$_{\ 47}^{115}\textrm{Ag}$&$4.91 \times 10^{-06}$&$_{\ 47}^{116}\textrm{Ag}$&$4.87 \times 10^{-07}$&$_{\ 47}^{117}\textrm{Ag}$&$2.44 \times 10^{-09}$&$_{\ 48}^{111}\textrm{Cd}$&$1.98 \times 10^{-09}$&$_{\ 48}^{112}\textrm{Cd}$&$2.81 \times 10^{-09}$\\
$_{\ 48}^{113}\textrm{Cd}$&$2.42 \times 10^{-07}$&$_{\ 48}^{114}\textrm{Cd}$&$1.23 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$3.16 \times 10^{-06}$&$_{\ 48}^{116}\textrm{Cd}$&$6.46 \times 10^{-06}$&$_{\ 48}^{117}\textrm{Cd}$&$1.03 \times 10^{-05}$\\
$_{\ 48}^{118}\textrm{Cd}$&$1.45 \times 10^{-05}$&$_{\ 48}^{119}\textrm{Cd}$&$2.94 \times 10^{-07}$&$_{\ 48}^{120}\textrm{Cd}$&$7.56 \times 10^{-11}$&$_{\ 49}^{115}\textrm{In}$&$5.32 \times 10^{-09}$&$_{\ 49}^{117}\textrm{In}$&$5.79 \times 10^{-07}$\\
$_{\ 49}^{118}\textrm{In}$&$2.40 \times 10^{-08}$&$_{\ 49}^{119}\textrm{In}$&$8.98 \times 10^{-07}$&$_{\ 49}^{120}\textrm{In}$&$4.88 \times 10^{-12}$&$_{\ 50}^{117}\textrm{Sn}$&$6.48 \times 10^{-08}$&$_{\ 50}^{118}\textrm{Sn}$&$3.26 \times 10^{-06}$\\
$_{\ 50}^{119}\textrm{Sn}$&$1.22 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$6.04 \times 10^{-06}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.22 \times 10^{-06}$\\
$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$1.86 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 50}^{127}\textrm{Sn}$&$5.68 \times 10^{-05}$&$_{\ 50}^{128}\textrm{Sn}$&$8.97 \times 10^{-05}$\\
$_{\ 50}^{129}\textrm{Sn}$&$7.47 \times 10^{-07}$&$_{\ 50}^{130}\textrm{Sn}$&$7.04 \times 10^{-06}$&$_{\ 50}^{131}\textrm{Sn}$&$8.76 \times 10^{-10}$&$_{\ 50}^{132}\textrm{Sn}$&$7.19 \times 10^{-12}$&$_{\ 51}^{121}\textrm{Sb}$&$3.65 \times 10^{-08}$\\
$_{\ 51}^{123}\textrm{Sb}$&$4.53 \times 10^{-10}$&$_{\ 51}^{125}\textrm{Sb}$&$1.39 \times 10^{-08}$&$_{\ 51}^{127}\textrm{Sb}$&$4.87 \times 10^{-06}$&$_{\ 51}^{128}\textrm{Sb}$&$1.71 \times 10^{-05}$&$_{\ 51}^{129}\textrm{Sb}$&$7.54 \times 10^{-05}$\\
$_{\ 51}^{130}\textrm{Sb}$&$8.98 \times 10^{-05}$&$_{\ 51}^{131}\textrm{Sb}$&$3.97 \times 10^{-05}$&$_{\ 51}^{132}\textrm{Sb}$&$1.50 \times 10^{-06}$&$_{\ 51}^{133}\textrm{Sb}$&$2.68 \times 10^{-07}$&$_{\ 52}^{127}\textrm{Te}$&$4.59 \times 10^{-09}$\\
$_{\ 52}^{128}\textrm{Te}$&$1.68 \times 10^{-07}$&$_{\ 52}^{129}\textrm{Te}$&$2.27 \times 10^{-06}$&$_{\ 52}^{130}\textrm{Te}$&$1.81 \times 10^{-05}$&$_{\ 52}^{131}\textrm{Te}$&$1.65 \times 10^{-05}$&$_{\ 52}^{132}\textrm{Te}$&$4.59 \times 10^{-05}$\\
$_{\ 52}^{133}\textrm{Te}$&$1.17 \times 10^{-05}$&$_{\ 52}^{134}\textrm{Te}$&$2.19 \times 10^{-05}$&$_{\ 53}^{127}\textrm{I}$&$2.85 \times 10^{-11}$&$_{\ 53}^{129}\textrm{I}$&$1.46 \times 10^{-07}$&$_{\ 53}^{131}\textrm{I}$&$3.60 \times 10^{-06}$\\
$_{\ 53}^{132}\textrm{I}$&$7.02 \times 10^{-08}$&$_{\ 53}^{133}\textrm{I}$&$1.04 \times 10^{-05}$&$_{\ 53}^{134}\textrm{I}$&$5.56 \times 10^{-06}$&$_{\ 53}^{135}\textrm{I}$&$1.76 \times 10^{-05}$&$_{\ 53}^{136}\textrm{I}$&$1.75 \times 10^{-08}$\\
$_{\ 54}^{131}\textrm{Xe}$&$1.07 \times 10^{-09}$&$_{\ 54}^{132}\textrm{Xe}$&$2.05 \times 10^{-09}$&$_{\ 54}^{133}\textrm{Xe}$&$4.00 \times 10^{-08}$&$_{\ 54}^{134}\textrm{Xe}$&$5.92 \times 10^{-07}$&$_{\ 54}^{135}\textrm{Xe}$&$4.49 \times 10^{-07}$\\
$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 54}^{137}\textrm{Xe}$&$9.21 \times 10^{-07}$&$_{\ 54}^{138}\textrm{Xe}$&$7.53 \times 10^{-06}$&$_{\ 54}^{139}\textrm{Xe}$&$1.82 \times 10^{-12}$&$_{\ 55}^{133}\textrm{Cs}$&$1.66 \times 10^{-11}$\\
$_{\ 55}^{135}\textrm{Cs}$&$4.14 \times 10^{-09}$&$_{\ 55}^{137}\textrm{Cs}$&$1.14 \times 10^{-05}$&$_{\ 55}^{138}\textrm{Cs}$&$6.79 \times 10^{-06}$&$_{\ 55}^{139}\textrm{Cs}$&$4.03 \times 10^{-06}$&$_{\ 55}^{140}\textrm{Cs}$&$8.50 \times 10^{-10}$\\
$_{\ 56}^{137}\textrm{Ba}$&$5.01 \times 10^{-12}$&$_{\ 56}^{138}\textrm{Ba}$&$1.24 \times 10^{-06}$&$_{\ 56}^{139}\textrm{Ba}$&$6.91 \times 10^{-06}$&$_{\ 56}^{140}\textrm{Ba}$&$1.17 \times 10^{-05}$&$_{\ 56}^{141}\textrm{Ba}$&$4.64 \times 10^{-06}$\\
$_{\ 56}^{142}\textrm{Ba}$&$1.81 \times 10^{-06}$&$_{\ 57}^{139}\textrm{La}$&$4.86 \times 10^{-07}$&$_{\ 57}^{140}\textrm{La}$&$5.78 \times 10^{-09}$&$_{\ 57}^{141}\textrm{La}$&$3.28 \times 10^{-06}$&$_{\ 57}^{142}\textrm{La}$&$2.80 \times 10^{-06}$\\
$_{\ 57}^{143}\textrm{La}$&$2.52 \times 10^{-06}$&$_{\ 57}^{144}\textrm{La}$&$2.40 \times 10^{-12}$&$_{\ 58}^{140}\textrm{Ce}$&$1.10 \times 10^{-11}$&$_{\ 58}^{141}\textrm{Ce}$&$7.64 \times 10^{-08}$&$_{\ 58}^{142}\textrm{Ce}$&$1.89 \times 10^{-07}$\\
$_{\ 58}^{143}\textrm{Ce}$&$2.61 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$7.26 \times 10^{-06}$&$_{\ 58}^{145}\textrm{Ce}$&$1.48 \times 10^{-07}$&$_{\ 58}^{146}\textrm{Ce}$&$1.82 \times 10^{-06}$&$_{\ 58}^{147}\textrm{Ce}$&$4.21 \times 10^{-11}$\\
$_{\ 58}^{148}\textrm{Ce}$&$5.42 \times 10^{-11}$&$_{\ 59}^{141}\textrm{Pr}$&$5.68 \times 10^{-12}$&$_{\ 59}^{143}\textrm{Pr}$&$7.45 \times 10^{-09}$&$_{\ 59}^{144}\textrm{Pr}$&$1.29 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$3.70 \times 10^{-06}$\\
$_{\ 59}^{146}\textrm{Pr}$&$1.63 \times 10^{-06}$&$_{\ 59}^{147}\textrm{Pr}$&$1.21 \times 10^{-06}$&$_{\ 59}^{148}\textrm{Pr}$&$5.65 \times 10^{-08}$&$_{\ 59}^{149}\textrm{Pr}$&$2.48 \times 10^{-08}$&$_{\ 60}^{143}\textrm{Nd}$&$1.36 \times 10^{-12}$\\
$_{\ 60}^{144}\textrm{Nd}$&$3.89 \times 10^{-11}$&$_{\ 60}^{145}\textrm{Nd}$&$7.57 \times 10^{-08}$&$_{\ 60}^{146}\textrm{Nd}$&$4.25 \times 10^{-07}$&$_{\ 60}^{147}\textrm{Nd}$&$1.22 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.01 \times 10^{-06}$\\
$_{\ 60}^{149}\textrm{Nd}$&$2.15 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 60}^{151}\textrm{Nd}$&$1.47 \times 10^{-06}$&$_{\ 60}^{152}\textrm{Nd}$&$1.68 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$4.06 \times 10^{-10}$\\
$_{\ 61}^{149}\textrm{Pm}$&$1.75 \times 10^{-07}$&$_{\ 61}^{151}\textrm{Pm}$&$1.81 \times 10^{-06}$&$_{\ 61}^{152}\textrm{Pm}$&$7.59 \times 10^{-07}$&$_{\ 61}^{153}\textrm{Pm}$&$5.62 \times 10^{-07}$&$_{\ 61}^{154}\textrm{Pm}$&$1.09 \times 10^{-07}$\\
$_{\ 61}^{155}\textrm{Pm}$&$1.35 \times 10^{-12}$&$_{\ 62}^{149}\textrm{Sm}$&$2.40 \times 10^{-10}$&$_{\ 62}^{151}\textrm{Sm}$&$6.07 \times 10^{-09}$&$_{\ 62}^{152}\textrm{Sm}$&$1.71 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$3.03 \times 10^{-06}$\\
$_{\ 62}^{154}\textrm{Sm}$&$4.22 \times 10^{-06}$&$_{\ 62}^{155}\textrm{Sm}$&$2.22 \times 10^{-06}$&$_{\ 62}^{156}\textrm{Sm}$&$4.14 \times 10^{-06}$&$_{\ 62}^{157}\textrm{Sm}$&$9.63 \times 10^{-07}$&$_{\ 62}^{158}\textrm{Sm}$&$6.40 \times 10^{-07}$\\
$_{\ 63}^{153}\textrm{Eu}$&$6.92 \times 10^{-09}$&$_{\ 63}^{155}\textrm{Eu}$&$1.18 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$7.29 \times 10^{-08}$&$_{\ 63}^{157}\textrm{Eu}$&$2.45 \times 10^{-06}$&$_{\ 63}^{158}\textrm{Eu}$&$3.31 \times 10^{-06}$\\
$_{\ 63}^{159}\textrm{Eu}$&$2.49 \times 10^{-06}$&$_{\ 63}^{160}\textrm{Eu}$&$2.94 \times 10^{-12}$&$_{\ 64}^{155}\textrm{Gd}$&$2.43 \times 10^{-12}$&$_{\ 64}^{156}\textrm{Gd}$&$1.65 \times 10^{-11}$&$_{\ 64}^{157}\textrm{Gd}$&$1.66 \times 10^{-08}$\\
$_{\ 64}^{158}\textrm{Gd}$&$5.15 \times 10^{-07}$&$_{\ 64}^{159}\textrm{Gd}$&$1.87 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 64}^{161}\textrm{Gd}$&$3.64 \times 10^{-07}$&$_{\ 64}^{162}\textrm{Gd}$&$1.96 \times 10^{-06}$\\
$_{\ 64}^{163}\textrm{Gd}$&$8.51 \times 10^{-10}$&$_{\ 64}^{164}\textrm{Gd}$&$8.19 \times 10^{-12}$&$_{\ 65}^{159}\textrm{Tb}$&$9.39 \times 10^{-09}$&$_{\ 65}^{161}\textrm{Tb}$&$5.02 \times 10^{-06}$&$_{\ 65}^{162}\textrm{Tb}$&$2.22 \times 10^{-06}$\\
$_{\ 65}^{163}\textrm{Tb}$&$4.44 \times 10^{-06}$&$_{\ 65}^{164}\textrm{Tb}$&$3.23 \times 10^{-07}$&$_{\ 65}^{165}\textrm{Tb}$&$4.99 \times 10^{-08}$&$_{\ 66}^{161}\textrm{Dy}$&$3.51 \times 10^{-09}$&$_{\ 66}^{162}\textrm{Dy}$&$2.37 \times 10^{-06}$\\
$_{\ 66}^{163}\textrm{Dy}$&$2.63 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.17 \times 10^{-06}$&$_{\ 66}^{165}\textrm{Dy}$&$5.71 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$5.47 \times 10^{-06}$&$_{\ 66}^{167}\textrm{Dy}$&$7.95 \times 10^{-07}$\\
$_{\ 66}^{168}\textrm{Dy}$&$1.14 \times 10^{-06}$&$_{\ 66}^{170}\textrm{Dy}$&$3.23 \times 10^{-11}$&$_{\ 67}^{165}\textrm{Ho}$&$3.41 \times 10^{-07}$&$_{\ 67}^{166}\textrm{Ho}$&$1.09 \times 10^{-08}$&$_{\ 67}^{167}\textrm{Ho}$&$3.07 \times 10^{-06}$\\
$_{\ 67}^{168}\textrm{Ho}$&$5.34 \times 10^{-07}$&$_{\ 67}^{169}\textrm{Ho}$&$3.24 \times 10^{-07}$&$_{\ 67}^{170}\textrm{Ho}$&$9.38 \times 10^{-08}$&$_{\ 67}^{171}\textrm{Ho}$&$1.88 \times 10^{-11}$&$_{\ 68}^{166}\textrm{Er}$&$3.35 \times 10^{-11}$\\
$_{\ 68}^{167}\textrm{Er}$&$1.05 \times 10^{-07}$&$_{\ 68}^{168}\textrm{Er}$&$2.00 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.15 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.59 \times 10^{-06}$&$_{\ 68}^{171}\textrm{Er}$&$2.12 \times 10^{-06}$\\
$_{\ 68}^{172}\textrm{Er}$&$2.76 \times 10^{-06}$&$_{\ 68}^{173}\textrm{Er}$&$1.83 \times 10^{-09}$&$_{\ 68}^{174}\textrm{Er}$&$1.14 \times 10^{-07}$&$_{\ 68}^{175}\textrm{Er}$&$4.02 \times 10^{-10}$&$_{\ 69}^{169}\textrm{Tm}$&$1.01 \times 10^{-09}$\\
$_{\ 69}^{171}\textrm{Tm}$&$4.46 \times 10^{-08}$&$_{\ 69}^{172}\textrm{Tm}$&$9.25 \times 10^{-09}$&$_{\ 69}^{173}\textrm{Tm}$&$2.26 \times 10^{-06}$&$_{\ 69}^{174}\textrm{Tm}$&$7.57 \times 10^{-07}$&$_{\ 69}^{175}\textrm{Tm}$&$1.22 \times 10^{-06}$\\
$_{\ 69}^{176}\textrm{Tm}$&$9.48 \times 10^{-09}$&$_{\ 69}^{177}\textrm{Tm}$&$1.88 \times 10^{-09}$&$_{\ 70}^{172}\textrm{Yb}$&$1.20 \times 10^{-11}$&$_{\ 70}^{173}\textrm{Yb}$&$4.06 \times 10^{-08}$&$_{\ 70}^{174}\textrm{Yb}$&$1.97 \times 10^{-06}$\\
$_{\ 70}^{175}\textrm{Yb}$&$9.98 \times 10^{-07}$&$_{\ 70}^{176}\textrm{Yb}$&$2.11 \times 10^{-06}$&$_{\ 70}^{177}\textrm{Yb}$&$1.60 \times 10^{-06}$&$_{\ 70}^{178}\textrm{Yb}$&$1.22 \times 10^{-06}$&$_{\ 70}^{179}\textrm{Yb}$&$2.88 \times 10^{-07}$\\
$_{\ 70}^{180}\textrm{Yb}$&$1.51 \times 10^{-08}$&$_{\ 70}^{181}\textrm{Yb}$&$1.28 \times 10^{-11}$&$_{\ 70}^{182}\textrm{Yb}$&$3.48 \times 10^{-10}$&$_{\ 71}^{175}\textrm{Lu}$&$8.46 \times 10^{-10}$&$_{\ 71}^{177}\textrm{Lu}$&$1.27 \times 10^{-07}$\\
$_{\ 71}^{178}\textrm{Lu}$&$1.46 \times 10^{-07}$&$_{\ 71}^{179}\textrm{Lu}$&$7.00 \times 10^{-07}$&$_{\ 71}^{180}\textrm{Lu}$&$2.79 \times 10^{-07}$&$_{\ 71}^{181}\textrm{Lu}$&$5.64 \times 10^{-08}$&$_{\ 71}^{182}\textrm{Lu}$&$1.55 \times 10^{-08}$\\
$_{\ 71}^{183}\textrm{Lu}$&$2.01 \times 10^{-11}$&$_{\ 72}^{177}\textrm{Hf}$&$6.05 \times 10^{-11}$&$_{\ 72}^{178}\textrm{Hf}$&$2.74 \times 10^{-08}$&$_{\ 72}^{179}\textrm{Hf}$&$1.54 \times 10^{-08}$&$_{\ 72}^{180}\textrm{Hf}$&$7.61 \times 10^{-07}$\\
$_{\ 72}^{181}\textrm{Hf}$&$7.14 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.73 \times 10^{-07}$&$_{\ 72}^{183}\textrm{Hf}$&$4.09 \times 10^{-07}$&$_{\ 72}^{184}\textrm{Hf}$&$7.41 \times 10^{-07}$&$_{\ 72}^{185}\textrm{Hf}$&$5.88 \times 10^{-08}$\\
$_{\ 72}^{186}\textrm{Hf}$&$3.38 \times 10^{-08}$&$_{\ 72}^{187}\textrm{Hf}$&$3.57 \times 10^{-12}$&$_{\ 72}^{188}\textrm{Hf}$&$3.22 \times 10^{-12}$&$_{\ 73}^{181}\textrm{Ta}$&$7.65 \times 10^{-11}$&$_{\ 73}^{183}\textrm{Ta}$&$6.41 \times 10^{-08}$\\
$_{\ 73}^{184}\textrm{Ta}$&$2.95 \times 10^{-08}$&$_{\ 73}^{185}\textrm{Ta}$&$8.97 \times 10^{-07}$&$_{\ 73}^{186}\textrm{Ta}$&$8.42 \times 10^{-07}$&$_{\ 73}^{187}\textrm{Ta}$&$3.85 \times 10^{-08}$&$_{\ 73}^{188}\textrm{Ta}$&$2.63 \times 10^{-12}$\\
$_{\ 73}^{189}\textrm{Ta}$&$6.22 \times 10^{-10}$&$_{\ 74}^{183}\textrm{W}$&$4.04 \times 10^{-11}$&$_{\ 74}^{184}\textrm{W}$&$2.79 \times 10^{-10}$&$_{\ 74}^{185}\textrm{W}$&$1.42 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$9.06 \times 10^{-07}$\\
$_{\ 74}^{187}\textrm{W}$&$2.26 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$5.15 \times 10^{-06}$&$_{\ 74}^{189}\textrm{W}$&$3.17 \times 10^{-06}$&$_{\ 74}^{190}\textrm{W}$&$7.86 \times 10^{-06}$&$_{\ 74}^{192}\textrm{W}$&$8.38 \times 10^{-11}$\\
$_{\ 75}^{185}\textrm{Re}$&$5.48 \times 10^{-12}$&$_{\ 75}^{187}\textrm{Re}$&$1.17 \times 10^{-08}$&$_{\ 75}^{188}\textrm{Re}$&$4.76 \times 10^{-10}$&$_{\ 75}^{189}\textrm{Re}$&$4.30 \times 10^{-06}$&$_{\ 75}^{190}\textrm{Re}$&$8.59 \times 10^{-07}$\\
$_{\ 75}^{191}\textrm{Re}$&$5.90 \times 10^{-06}$&$_{\ 75}^{192}\textrm{Re}$&$3.95 \times 10^{-11}$&$_{\ 75}^{193}\textrm{Re}$&$9.75 \times 10^{-06}$&$_{\ 76}^{188}\textrm{Os}$&$2.19 \times 10^{-12}$&$_{\ 76}^{189}\textrm{Os}$&$1.58 \times 10^{-08}$\\
$_{\ 76}^{190}\textrm{Os}$&$2.34 \times 10^{-06}$&$_{\ 76}^{191}\textrm{Os}$&$1.07 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$1.84 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$\\
$_{\ 76}^{195}\textrm{Os}$&$7.01 \times 10^{-06}$&$_{\ 76}^{196}\textrm{Os}$&$1.66 \times 10^{-05}$&$_{\ 76}^{197}\textrm{Os}$&$3.89 \times 10^{-07}$&$_{\ 76}^{198}\textrm{Os}$&$2.87 \times 10^{-06}$&$_{\ 76}^{201}\textrm{Os}$&$6.98 \times 10^{-12}$\\
$_{\ 76}^{202}\textrm{Os}$&$1.94 \times 10^{-12}$&$_{\ 77}^{191}\textrm{Ir}$&$2.96 \times 10^{-09}$&$_{\ 77}^{193}\textrm{Ir}$&$6.06 \times 10^{-08}$&$_{\ 77}^{194}\textrm{Ir}$&$9.50 \times 10^{-11}$&$_{\ 77}^{195}\textrm{Ir}$&$2.42 \times 10^{-05}$\\
$_{\ 77}^{196}\textrm{Ir}$&$4.22 \times 10^{-07}$&$_{\ 77}^{197}\textrm{Ir}$&$4.02 \times 10^{-06}$&$_{\ 77}^{198}\textrm{Ir}$&$3.40 \times 10^{-08}$&$_{\ 77}^{200}\textrm{Ir}$&$2.10 \times 10^{-12}$&$_{\ 77}^{201}\textrm{Ir}$&$5.15 \times 10^{-12}$\\
$_{\ 78}^{195}\textrm{Pt}$&$1.11 \times 10^{-06}$&$_{\ 78}^{196}\textrm{Pt}$&$4.96 \times 10^{-06}$&$_{\ 78}^{197}\textrm{Pt}$&$9.44 \times 10^{-06}$&$_{\ 78}^{198}\textrm{Pt}$&$4.01 \times 10^{-06}$&$_{\ 78}^{199}\textrm{Pt}$&$2.67 \times 10^{-06}$\\
$_{\ 78}^{200}\textrm{Pt}$&$2.40 \times 10^{-06}$&$_{\ 78}^{201}\textrm{Pt}$&$5.36 \times 10^{-08}$&$_{\ 78}^{202}\textrm{Pt}$&$1.86 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$3.89 \times 10^{-08}$&$_{\ 79}^{199}\textrm{Au}$&$1.02 \times 10^{-06}$\\
$_{\ 79}^{200}\textrm{Au}$&$2.71 \times 10^{-08}$&$_{\ 79}^{201}\textrm{Au}$&$1.44 \times 10^{-06}$&$_{\ 79}^{202}\textrm{Au}$&$3.34 \times 10^{-10}$&$_{\ 79}^{203}\textrm{Au}$&$3.59 \times 10^{-11}$&$_{\ 80}^{199}\textrm{Hg}$&$1.18 \times 10^{-09}$\\
$_{\ 80}^{200}\textrm{Hg}$&$2.72 \times 10^{-09}$&$_{\ 80}^{201}\textrm{Hg}$&$4.33 \times 10^{-07}$&$_{\ 80}^{202}\textrm{Hg}$&$6.32 \times 10^{-09}$&$_{\ 80}^{203}\textrm{Hg}$&$2.40 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 81}^{203}\textrm{Tl}$&$2.96 \times 10^{-11}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $30$ minutes.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{29}^{69}\textrm{Cu}$&$3.27 \times 10^{-07}$&$_{30}^{69}\textrm{Zn}$&$3.28 \times 10^{-04}$&$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{30}^{71}\textrm{Zn}$&$3.45 \times 10^{-08}$&$_{30}^{74}\textrm{Zn}$&$3.15 \times 10^{-09}$\\
$_{31}^{69}\textrm{Ga}$&$1.21 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$4.28 \times 10^{-04}$&$_{31}^{74}\textrm{Ga}$&$1.38 \times 10^{-04}$&$_{31}^{75}\textrm{Ga}$&$1.52 \times 10^{-08}$\\
$_{32}^{73}\textrm{Ge}$&$3.09 \times 10^{-05}$&$_{32}^{74}\textrm{Ge}$&$1.29 \times 10^{-03}$&$_{32}^{75}\textrm{Ge}$&$2.20 \times 10^{-04}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$2.65 \times 10^{-04}$\\
$_{33}^{75}\textrm{As}$&$5.50 \times 10^{-05}$&$_{33}^{77}\textrm{As}$&$8.18 \times 10^{-06}$&$_{33}^{79}\textrm{As}$&$3.63 \times 10^{-05}$&$_{34}^{77}\textrm{Se}$&$3.63 \times 10^{-08}$&$_{34}^{79}\textrm{Se}$&$3.14 \times 10^{-04}$\\
$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{81}\textrm{Se}$&$9.98 \times 10^{-05}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{34}^{83}\textrm{Se}$&$1.27 \times 10^{-04}$&$_{34}^{84}\textrm{Se}$&$2.99 \times 10^{-06}$\\
$_{35}^{81}\textrm{Br}$&$1.96 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$1.77 \times 10^{-04}$&$_{35}^{84}\textrm{Br}$&$9.93 \times 10^{-04}$&$_{35}^{85}\textrm{Br}$&$2.01 \times 10^{-07}$&$_{36}^{83}\textrm{Kr}$&$1.51 \times 10^{-05}$\\
$_{36}^{84}\textrm{Kr}$&$7.20 \times 10^{-04}$&$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$&$_{36}^{87}\textrm{Kr}$&$1.64 \times 10^{-05}$&$_{36}^{88}\textrm{Kr}$&$2.64 \times 10^{-04}$&$_{36}^{89}\textrm{Kr}$&$1.13 \times 10^{-07}$\\
$_{37}^{85}\textrm{Rb}$&$6.40 \times 10^{-10}$&$_{37}^{87}\textrm{Rb}$&$4.85 \times 10^{-06}$&$_{37}^{88}\textrm{Rb}$&$1.99 \times 10^{-05}$&$_{37}^{89}\textrm{Rb}$&$2.62 \times 10^{-05}$&$_{37}^{90}\textrm{Rb}$&$9.00 \times 10^{-08}$\\
$_{38}^{88}\textrm{Sr}$&$1.40 \times 10^{-05}$&$_{38}^{89}\textrm{Sr}$&$5.45 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{38}^{91}\textrm{Sr}$&$1.48 \times 10^{-05}$&$_{38}^{92}\textrm{Sr}$&$3.95 \times 10^{-06}$\\
$_{38}^{93}\textrm{Sr}$&$4.44 \times 10^{-07}$&$_{39}^{89}\textrm{Y}$&$8.02 \times 10^{-09}$&$_{39}^{90}\textrm{Y}$&$2.20 \times 10^{-10}$&$_{39}^{91}\textrm{Y}$&$5.10 \times 10^{-07}$&$_{39}^{92}\textrm{Y}$&$5.31 \times 10^{-07}$\\
$_{39}^{93}\textrm{Y}$&$6.58 \times 10^{-06}$&$_{39}^{95}\textrm{Y}$&$1.41 \times 10^{-06}$&$_{40}^{91}\textrm{Zr}$&$6.00 \times 10^{-11}$&$_{40}^{92}\textrm{Zr}$&$2.69 \times 10^{-08}$&$_{40}^{93}\textrm{Zr}$&$1.59 \times 10^{-07}$\\
$_{40}^{95}\textrm{Zr}$&$8.77 \times 10^{-06}$&$_{40}^{97}\textrm{Zr}$&$5.76 \times 10^{-06}$&$_{41}^{95}\textrm{Nb}$&$1.27 \times 10^{-09}$&$_{41}^{97}\textrm{Nb}$&$1.04 \times 10^{-07}$&$_{42}^{97}\textrm{Mo}$&$1.57 \times 10^{-08}$\\
$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$1.25 \times 10^{-05}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{\ 42}^{101}\textrm{Mo}$&$4.73 \times 10^{-06}$&$_{\ 42}^{102}\textrm{Mo}$&$3.68 \times 10^{-06}$\\
$_{43}^{99}\textrm{Tc}$&$6.49 \times 10^{-08}$&$_{\ 43}^{101}\textrm{Tc}$&$6.55 \times 10^{-06}$&$_{\ 43}^{102}\textrm{Tc}$&$2.89 \times 10^{-08}$&$_{\ 43}^{104}\textrm{Tc}$&$8.37 \times 10^{-06}$&$_{\ 43}^{105}\textrm{Tc}$&$1.37 \times 10^{-06}$\\
$_{\ 44}^{101}\textrm{Ru}$&$8.13 \times 10^{-06}$&$_{\ 44}^{102}\textrm{Ru}$&$1.92 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.16 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$1.61 \times 10^{-05}$&$_{\ 44}^{105}\textrm{Ru}$&$1.71 \times 10^{-05}$\\
$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 44}^{107}\textrm{Ru}$&$6.74 \times 10^{-08}$&$_{\ 44}^{108}\textrm{Ru}$&$9.19 \times 10^{-08}$&$_{\ 45}^{103}\textrm{Rh}$&$7.15 \times 10^{-09}$&$_{\ 45}^{105}\textrm{Rh}$&$9.19 \times 10^{-07}$\\
$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$&$_{\ 45}^{107}\textrm{Rh}$&$7.18 \times 10^{-06}$&$_{\ 45}^{108}\textrm{Rh}$&$6.02 \times 10^{-09}$&$_{\ 45}^{109}\textrm{Rh}$&$3.81 \times 10^{-12}$&$_{\ 46}^{105}\textrm{Pd}$&$3.46 \times 10^{-09}$\\
$_{\ 46}^{106}\textrm{Pd}$&$4.54 \times 10^{-10}$&$_{\ 46}^{107}\textrm{Pd}$&$8.10 \times 10^{-06}$&$_{\ 46}^{108}\textrm{Pd}$&$8.56 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$1.22 \times 10^{-05}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$\\
$_{\ 46}^{111}\textrm{Pd}$&$4.59 \times 10^{-06}$&$_{\ 46}^{112}\textrm{Pd}$&$1.26 \times 10^{-05}$&$_{\ 46}^{113}\textrm{Pd}$&$1.40 \times 10^{-11}$&$_{\ 46}^{114}\textrm{Pd}$&$2.36 \times 10^{-09}$&$_{\ 47}^{109}\textrm{Ag}$&$2.84 \times 10^{-07}$\\
$_{\ 47}^{111}\textrm{Ag}$&$6.46 \times 10^{-06}$&$_{\ 47}^{112}\textrm{Ag}$&$1.97 \times 10^{-07}$&$_{\ 47}^{113}\textrm{Ag}$&$8.50 \times 10^{-06}$&$_{\ 47}^{114}\textrm{Ag}$&$7.73 \times 10^{-11}$&$_{\ 47}^{115}\textrm{Ag}$&$2.92 \times 10^{-06}$\\
$_{\ 47}^{116}\textrm{Ag}$&$3.23 \times 10^{-08}$&$_{\ 48}^{111}\textrm{Cd}$&$7.10 \times 10^{-09}$&$_{\ 48}^{112}\textrm{Cd}$&$1.11 \times 10^{-08}$&$_{\ 48}^{113}\textrm{Cd}$&$5.21 \times 10^{-07}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{115}\textrm{Cd}$&$5.14 \times 10^{-06}$&$_{\ 48}^{116}\textrm{Cd}$&$6.91 \times 10^{-06}$&$_{\ 48}^{117}\textrm{Cd}$&$9.58 \times 10^{-06}$&$_{\ 48}^{118}\textrm{Cd}$&$1.18 \times 10^{-05}$&$_{\ 48}^{119}\textrm{Cd}$&$6.15 \times 10^{-09}$\\
$_{\ 49}^{115}\textrm{In}$&$1.90 \times 10^{-08}$&$_{\ 49}^{117}\textrm{In}$&$1.07 \times 10^{-06}$&$_{\ 49}^{118}\textrm{In}$&$1.95 \times 10^{-08}$&$_{\ 49}^{119}\textrm{In}$&$3.08 \times 10^{-08}$&$_{\ 50}^{117}\textrm{Sn}$&$2.66 \times 10^{-07}$\\
$_{\ 50}^{118}\textrm{Sn}$&$5.97 \times 10^{-06}$&$_{\ 50}^{119}\textrm{Sn}$&$1.33 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$6.01 \times 10^{-06}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$\\
$_{\ 50}^{123}\textrm{Sn}$&$8.22 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$1.86 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 50}^{127}\textrm{Sn}$&$5.23 \times 10^{-05}$\\
$_{\ 50}^{128}\textrm{Sn}$&$7.52 \times 10^{-05}$&$_{\ 50}^{129}\textrm{Sn}$&$7.05 \times 10^{-09}$&$_{\ 50}^{130}\textrm{Sn}$&$4.30 \times 10^{-07}$&$_{\ 51}^{121}\textrm{Sb}$&$7.51 \times 10^{-08}$&$_{\ 51}^{123}\textrm{Sb}$&$9.12 \times 10^{-10}$\\
$_{\ 51}^{125}\textrm{Sb}$&$2.78 \times 10^{-08}$&$_{\ 51}^{127}\textrm{Sb}$&$9.35 \times 10^{-06}$&$_{\ 51}^{128}\textrm{Sb}$&$3.11 \times 10^{-05}$&$_{\ 51}^{129}\textrm{Sb}$&$7.32 \times 10^{-05}$&$_{\ 51}^{130}\textrm{Sb}$&$7.45 \times 10^{-05}$\\
$_{\ 51}^{131}\textrm{Sb}$&$2.53 \times 10^{-05}$&$_{\ 51}^{132}\textrm{Sb}$&$3.62 \times 10^{-08}$&$_{\ 51}^{133}\textrm{Sb}$&$3.15 \times 10^{-09}$&$_{\ 52}^{127}\textrm{Te}$&$1.78 \times 10^{-08}$&$_{\ 52}^{128}\textrm{Te}$&$6.34 \times 10^{-07}$\\
$_{\ 52}^{129}\textrm{Te}$&$4.70 \times 10^{-06}$&$_{\ 52}^{130}\textrm{Te}$&$4.00 \times 10^{-05}$&$_{\ 52}^{131}\textrm{Te}$&$2.25 \times 10^{-05}$&$_{\ 52}^{132}\textrm{Te}$&$4.73 \times 10^{-05}$&$_{\ 52}^{133}\textrm{Te}$&$5.25 \times 10^{-06}$\\
$_{\ 52}^{134}\textrm{Te}$&$1.70 \times 10^{-05}$&$_{\ 53}^{127}\textrm{I}$&$2.23 \times 10^{-10}$&$_{\ 53}^{129}\textrm{I}$&$6.71 \times 10^{-07}$&$_{\ 53}^{131}\textrm{I}$&$1.20 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$1.67 \times 10^{-07}$\\
$_{\ 53}^{133}\textrm{I}$&$1.71 \times 10^{-05}$&$_{\ 53}^{134}\textrm{I}$&$8.91 \times 10^{-06}$&$_{\ 53}^{135}\textrm{I}$&$1.71 \times 10^{-05}$&$_{\ 53}^{136}\textrm{I}$&$9.86 \times 10^{-12}$&$_{\ 54}^{131}\textrm{Xe}$&$7.91 \times 10^{-09}$\\
$_{\ 54}^{132}\textrm{Xe}$&$1.10 \times 10^{-08}$&$_{\ 54}^{133}\textrm{Xe}$&$1.58 \times 10^{-07}$&$_{\ 54}^{134}\textrm{Xe}$&$2.05 \times 10^{-06}$&$_{\ 54}^{135}\textrm{Xe}$&$8.93 \times 10^{-07}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$\\
$_{\ 54}^{137}\textrm{Xe}$&$6.05 \times 10^{-08}$&$_{\ 54}^{138}\textrm{Xe}$&$3.61 \times 10^{-06}$&$_{\ 55}^{133}\textrm{Cs}$&$1.47 \times 10^{-10}$&$_{\ 55}^{135}\textrm{Cs}$&$1.69 \times 10^{-08}$&$_{\ 55}^{137}\textrm{Cs}$&$1.23 \times 10^{-05}$\\
$_{\ 55}^{138}\textrm{Cs}$&$8.28 \times 10^{-06}$&$_{\ 55}^{139}\textrm{Cs}$&$1.31 \times 10^{-06}$&$_{\ 56}^{137}\textrm{Ba}$&$1.29 \times 10^{-11}$&$_{\ 56}^{138}\textrm{Ba}$&$3.67 \times 10^{-06}$&$_{\ 56}^{139}\textrm{Ba}$&$8.62 \times 10^{-06}$\\
$_{\ 56}^{140}\textrm{Ba}$&$1.17 \times 10^{-05}$&$_{\ 56}^{141}\textrm{Ba}$&$2.63 \times 10^{-06}$&$_{\ 56}^{142}\textrm{Ba}$&$6.79 \times 10^{-07}$&$_{\ 57}^{139}\textrm{La}$&$1.49 \times 10^{-06}$&$_{\ 57}^{140}\textrm{La}$&$1.24 \times 10^{-08}$\\
$_{\ 57}^{141}\textrm{La}$&$5.11 \times 10^{-06}$&$_{\ 57}^{142}\textrm{La}$&$3.56 \times 10^{-06}$&$_{\ 57}^{143}\textrm{La}$&$1.21 \times 10^{-06}$&$_{\ 58}^{140}\textrm{Ce}$&$5.01 \times 10^{-11}$&$_{\ 58}^{141}\textrm{Ce}$&$2.66 \times 10^{-07}$\\
$_{\ 58}^{142}\textrm{Ce}$&$5.63 \times 10^{-07}$&$_{\ 58}^{143}\textrm{Ce}$&$3.90 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$7.26 \times 10^{-06}$&$_{\ 58}^{145}\textrm{Ce}$&$4.68 \times 10^{-09}$&$_{\ 58}^{146}\textrm{Ce}$&$8.42 \times 10^{-07}$\\
$_{\ 59}^{141}\textrm{Pr}$&$4.22 \times 10^{-11}$&$_{\ 59}^{143}\textrm{Pr}$&$2.49 \times 10^{-08}$&$_{\ 59}^{144}\textrm{Pr}$&$2.09 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$3.74 \times 10^{-06}$&$_{\ 59}^{146}\textrm{Pr}$&$1.83 \times 10^{-06}$\\
$_{\ 59}^{147}\textrm{Pr}$&$5.57 \times 10^{-07}$&$_{\ 59}^{148}\textrm{Pr}$&$6.04 \times 10^{-10}$&$_{\ 59}^{149}\textrm{Pr}$&$2.49 \times 10^{-10}$&$_{\ 60}^{143}\textrm{Nd}$&$9.67 \times 10^{-12}$&$_{\ 60}^{144}\textrm{Nd}$&$1.43 \times 10^{-10}$\\
$_{\ 60}^{145}\textrm{Nd}$&$1.85 \times 10^{-07}$&$_{\ 60}^{146}\textrm{Nd}$&$1.20 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$1.87 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{149}\textrm{Nd}$&$1.97 \times 10^{-06}$\\
$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 60}^{151}\textrm{Nd}$&$6.36 \times 10^{-07}$&$_{\ 60}^{152}\textrm{Nd}$&$6.76 \times 10^{-07}$&$_{\ 61}^{147}\textrm{Pm}$&$1.45 \times 10^{-09}$&$_{\ 61}^{149}\textrm{Pm}$&$3.81 \times 10^{-07}$\\
$_{\ 61}^{151}\textrm{Pm}$&$2.63 \times 10^{-06}$&$_{\ 61}^{152}\textrm{Pm}$&$3.67 \times 10^{-07}$&$_{\ 61}^{153}\textrm{Pm}$&$7.76 \times 10^{-08}$&$_{\ 61}^{154}\textrm{Pm}$&$2.25 \times 10^{-09}$&$_{\ 62}^{149}\textrm{Sm}$&$1.15 \times 10^{-09}$\\
$_{\ 62}^{151}\textrm{Sm}$&$2.00 \times 10^{-08}$&$_{\ 62}^{152}\textrm{Sm}$&$3.11 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$3.50 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{155}\textrm{Sm}$&$1.39 \times 10^{-06}$\\
$_{\ 62}^{156}\textrm{Sm}$&$4.06 \times 10^{-06}$&$_{\ 62}^{157}\textrm{Sm}$&$2.64 \times 10^{-07}$&$_{\ 62}^{158}\textrm{Sm}$&$9.00 \times 10^{-08}$&$_{\ 63}^{153}\textrm{Eu}$&$1.94 \times 10^{-08}$&$_{\ 63}^{155}\textrm{Eu}$&$2.01 \times 10^{-06}$\\
$_{\ 63}^{156}\textrm{Eu}$&$1.48 \times 10^{-07}$&$_{\ 63}^{157}\textrm{Eu}$&$3.11 \times 10^{-06}$&$_{\ 63}^{158}\textrm{Eu}$&$3.11 \times 10^{-06}$&$_{\ 63}^{159}\textrm{Eu}$&$1.40 \times 10^{-06}$&$_{\ 64}^{155}\textrm{Gd}$&$9.22 \times 10^{-12}$\\
$_{\ 64}^{156}\textrm{Gd}$&$6.91 \times 10^{-11}$&$_{\ 64}^{157}\textrm{Gd}$&$4.91 \times 10^{-08}$&$_{\ 64}^{158}\textrm{Gd}$&$1.26 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$2.94 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$\\
$_{\ 64}^{161}\textrm{Gd}$&$2.10 \times 10^{-08}$&$_{\ 64}^{162}\textrm{Gd}$&$5.67 \times 10^{-07}$&$_{\ 65}^{159}\textrm{Tb}$&$3.24 \times 10^{-08}$&$_{\ 65}^{161}\textrm{Tb}$&$5.36 \times 10^{-06}$&$_{\ 65}^{162}\textrm{Tb}$&$1.22 \times 10^{-06}$\\
$_{\ 65}^{163}\textrm{Tb}$&$2.61 \times 10^{-06}$&$_{\ 65}^{164}\textrm{Tb}$&$1.01 \times 10^{-08}$&$_{\ 65}^{165}\textrm{Tb}$&$3.61 \times 10^{-10}$&$_{\ 66}^{161}\textrm{Dy}$&$9.02 \times 10^{-09}$&$_{\ 66}^{162}\textrm{Dy}$&$4.76 \times 10^{-06}$\\
$_{\ 66}^{163}\textrm{Dy}$&$4.46 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.48 \times 10^{-06}$&$_{\ 66}^{165}\textrm{Dy}$&$5.35 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$5.45 \times 10^{-06}$&$_{\ 66}^{167}\textrm{Dy}$&$1.49 \times 10^{-07}$\\
$_{\ 66}^{168}\textrm{Dy}$&$3.46 \times 10^{-07}$&$_{\ 67}^{165}\textrm{Ho}$&$7.52 \times 10^{-07}$&$_{\ 67}^{166}\textrm{Ho}$&$2.24 \times 10^{-08}$&$_{\ 67}^{167}\textrm{Ho}$&$3.53 \times 10^{-06}$&$_{\ 67}^{168}\textrm{Ho}$&$1.79 \times 10^{-07}$\\
$_{\ 67}^{169}\textrm{Ho}$&$3.58 \times 10^{-08}$&$_{\ 67}^{170}\textrm{Ho}$&$2.17 \times 10^{-09}$&$_{\ 68}^{166}\textrm{Er}$&$1.41 \times 10^{-10}$&$_{\ 68}^{167}\textrm{Er}$&$2.95 \times 10^{-07}$&$_{\ 68}^{168}\textrm{Er}$&$3.16 \times 10^{-06}$\\
$_{\ 68}^{169}\textrm{Er}$&$2.43 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{171}\textrm{Er}$&$2.07 \times 10^{-06}$&$_{\ 68}^{172}\textrm{Er}$&$2.75 \times 10^{-06}$&$_{\ 68}^{173}\textrm{Er}$&$1.30 \times 10^{-12}$\\
$_{\ 68}^{174}\textrm{Er}$&$4.41 \times 10^{-09}$&$_{\ 69}^{169}\textrm{Tm}$&$2.81 \times 10^{-09}$&$_{\ 69}^{171}\textrm{Tm}$&$9.28 \times 10^{-08}$&$_{\ 69}^{172}\textrm{Tm}$&$1.89 \times 10^{-08}$&$_{\ 69}^{173}\textrm{Tm}$&$2.21 \times 10^{-06}$\\
$_{\ 69}^{174}\textrm{Tm}$&$1.40 \times 10^{-07}$&$_{\ 69}^{175}\textrm{Tm}$&$6.16 \times 10^{-07}$&$_{\ 69}^{176}\textrm{Tm}$&$3.44 \times 10^{-11}$&$_{\ 69}^{177}\textrm{Tm}$&$1.83 \times 10^{-12}$&$_{\ 70}^{172}\textrm{Yb}$&$5.04 \times 10^{-11}$\\
$_{\ 70}^{173}\textrm{Yb}$&$8.76 \times 10^{-08}$&$_{\ 70}^{174}\textrm{Yb}$&$2.70 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$1.60 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 70}^{177}\textrm{Yb}$&$1.47 \times 10^{-06}$\\
$_{\ 70}^{178}\textrm{Yb}$&$1.06 \times 10^{-06}$&$_{\ 70}^{179}\textrm{Yb}$&$7.86 \times 10^{-08}$&$_{\ 70}^{180}\textrm{Yb}$&$1.99 \times 10^{-10}$&$_{\ 71}^{175}\textrm{Lu}$&$3.15 \times 10^{-09}$&$_{\ 71}^{177}\textrm{Lu}$&$2.66 \times 10^{-07}$\\
$_{\ 71}^{178}\textrm{Lu}$&$2.35 \times 10^{-07}$&$_{\ 71}^{179}\textrm{Lu}$&$8.79 \times 10^{-07}$&$_{\ 71}^{180}\textrm{Lu}$&$4.89 \times 10^{-08}$&$_{\ 71}^{181}\textrm{Lu}$&$2.89 \times 10^{-09}$&$_{\ 71}^{182}\textrm{Lu}$&$9.06 \times 10^{-11}$\\
$_{\ 72}^{177}\textrm{Hf}$&$2.75 \times 10^{-10}$&$_{\ 72}^{178}\textrm{Hf}$&$9.88 \times 10^{-08}$&$_{\ 72}^{179}\textrm{Hf}$&$4.61 \times 10^{-08}$&$_{\ 72}^{180}\textrm{Hf}$&$1.01 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$7.68 \times 10^{-07}$\\
$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 72}^{183}\textrm{Hf}$&$3.45 \times 10^{-07}$&$_{\ 72}^{184}\textrm{Hf}$&$7.11 \times 10^{-07}$&$_{\ 72}^{185}\textrm{Hf}$&$3.02 \times 10^{-09}$&$_{\ 72}^{186}\textrm{Hf}$&$6.20 \times 10^{-10}$\\
$_{\ 73}^{181}\textrm{Ta}$&$2.05 \times 10^{-10}$&$_{\ 73}^{183}\textrm{Ta}$&$1.28 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$5.92 \times 10^{-08}$&$_{\ 73}^{185}\textrm{Ta}$&$7.75 \times 10^{-07}$&$_{\ 73}^{186}\textrm{Ta}$&$3.29 \times 10^{-07}$\\
$_{\ 73}^{187}\textrm{Ta}$&$4.19 \times 10^{-10}$&$_{\ 74}^{183}\textrm{W}$&$1.78 \times 10^{-10}$&$_{\ 74}^{184}\textrm{W}$&$1.17 \times 10^{-09}$&$_{\ 74}^{185}\textrm{W}$&$3.20 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.45 \times 10^{-06}$\\
$_{\ 74}^{187}\textrm{W}$&$2.28 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$5.15 \times 10^{-06}$&$_{\ 74}^{189}\textrm{W}$&$1.20 \times 10^{-06}$&$_{\ 74}^{190}\textrm{W}$&$5.56 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$2.79 \times 10^{-11}$\\
$_{\ 75}^{187}\textrm{Re}$&$2.82 \times 10^{-08}$&$_{\ 75}^{188}\textrm{Re}$&$1.00 \times 10^{-09}$&$_{\ 75}^{189}\textrm{Re}$&$6.24 \times 10^{-06}$&$_{\ 75}^{190}\textrm{Re}$&$6.39 \times 10^{-07}$&$_{\ 75}^{191}\textrm{Re}$&$2.04 \times 10^{-06}$\\
$_{\ 75}^{193}\textrm{Re}$&$3.23 \times 10^{-06}$&$_{\ 76}^{188}\textrm{Os}$&$9.72 \times 10^{-12}$&$_{\ 76}^{189}\textrm{Os}$&$5.45 \times 10^{-08}$&$_{\ 76}^{190}\textrm{Os}$&$4.86 \times 10^{-06}$&$_{\ 76}^{191}\textrm{Os}$&$1.46 \times 10^{-05}$\\
$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$2.48 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 76}^{195}\textrm{Os}$&$1.42 \times 10^{-06}$&$_{\ 76}^{196}\textrm{Os}$&$1.23 \times 10^{-05}$\\
$_{\ 76}^{197}\textrm{Os}$&$9.49 \times 10^{-09}$&$_{\ 76}^{198}\textrm{Os}$&$1.15 \times 10^{-06}$&$_{\ 77}^{191}\textrm{Ir}$&$9.23 \times 10^{-09}$&$_{\ 77}^{193}\textrm{Ir}$&$1.90 \times 10^{-07}$&$_{\ 77}^{194}\textrm{Ir}$&$1.95 \times 10^{-10}$\\
$_{\ 77}^{195}\textrm{Ir}$&$2.78 \times 10^{-05}$&$_{\ 77}^{196}\textrm{Ir}$&$3.13 \times 10^{-07}$&$_{\ 77}^{197}\textrm{Ir}$&$7.77 \times 10^{-07}$&$_{\ 77}^{198}\textrm{Ir}$&$1.36 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$1.71 \times 10^{-12}$\\
$_{\ 78}^{195}\textrm{Pt}$&$3.14 \times 10^{-06}$&$_{\ 78}^{196}\textrm{Pt}$&$9.34 \times 10^{-06}$&$_{\ 78}^{197}\textrm{Pt}$&$1.30 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$5.75 \times 10^{-06}$&$_{\ 78}^{199}\textrm{Pt}$&$1.90 \times 10^{-06}$\\
$_{\ 78}^{200}\textrm{Pt}$&$2.37 \times 10^{-06}$&$_{\ 78}^{201}\textrm{Pt}$&$8.38 \times 10^{-10}$&$_{\ 78}^{202}\textrm{Pt}$&$1.86 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$1.41 \times 10^{-07}$&$_{\ 79}^{199}\textrm{Au}$&$1.78 \times 10^{-06}$\\
$_{\ 79}^{200}\textrm{Au}$&$5.13 \times 10^{-08}$&$_{\ 79}^{201}\textrm{Au}$&$1.00 \times 10^{-06}$&$_{\ 79}^{202}\textrm{Au}$&$3.33 \times 10^{-10}$&$_{\ 80}^{199}\textrm{Hg}$&$4.45 \times 10^{-09}$&$_{\ 80}^{200}\textrm{Hg}$&$1.12 \times 10^{-08}$\\
$_{\ 80}^{201}\textrm{Hg}$&$9.22 \times 10^{-07}$&$_{\ 80}^{202}\textrm{Hg}$&$1.36 \times 10^{-08}$&$_{\ 80}^{203}\textrm{Hg}$&$2.40 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$6.67 \times 10^{-11}$
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $45$ minutes.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{29}^{69}\textrm{Cu}$&$8.52 \times 10^{-09}$&$_{30}^{69}\textrm{Zn}$&$2.73 \times 10^{-04}$&$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{30}^{71}\textrm{Zn}$&$4.95 \times 10^{-10}$&$_{30}^{74}\textrm{Zn}$&$4.62 \times 10^{-12}$\\
$_{31}^{69}\textrm{Ga}$&$1.76 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$4.13 \times 10^{-04}$&$_{31}^{74}\textrm{Ga}$&$3.84 \times 10^{-05}$&$_{31}^{75}\textrm{Ga}$&$1.07 \times 10^{-10}$\\
$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-05}$&$_{32}^{74}\textrm{Ge}$&$1.39 \times 10^{-03}$&$_{32}^{75}\textrm{Ge}$&$1.94 \times 10^{-04}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$2.61 \times 10^{-04}$\\
$_{33}^{75}\textrm{As}$&$8.09 \times 10^{-05}$&$_{33}^{77}\textrm{As}$&$1.22 \times 10^{-05}$&$_{33}^{79}\textrm{As}$&$1.15 \times 10^{-05}$&$_{34}^{77}\textrm{Se}$&$8.19 \times 10^{-08}$&$_{34}^{79}\textrm{Se}$&$3.38 \times 10^{-04}$\\
$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{81}\textrm{Se}$&$5.68 \times 10^{-05}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{34}^{83}\textrm{Se}$&$7.93 \times 10^{-05}$&$_{34}^{84}\textrm{Se}$&$1.23 \times 10^{-07}$\\
$_{35}^{81}\textrm{Br}$&$2.39 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$2.10 \times 10^{-04}$&$_{35}^{84}\textrm{Br}$&$7.18 \times 10^{-04}$&$_{35}^{85}\textrm{Br}$&$5.57 \times 10^{-09}$&$_{36}^{83}\textrm{Kr}$&$2.94 \times 10^{-05}$\\
$_{36}^{84}\textrm{Kr}$&$9.98 \times 10^{-04}$&$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$&$_{36}^{87}\textrm{Kr}$&$1.43 \times 10^{-05}$&$_{36}^{88}\textrm{Kr}$&$2.48 \times 10^{-04}$&$_{36}^{89}\textrm{Kr}$&$4.15 \times 10^{-09}$\\
$_{37}^{85}\textrm{Rb}$&$1.02 \times 10^{-09}$&$_{37}^{87}\textrm{Rb}$&$6.93 \times 10^{-06}$&$_{37}^{88}\textrm{Rb}$&$2.29 \times 10^{-05}$&$_{37}^{89}\textrm{Rb}$&$1.33 \times 10^{-05}$&$_{37}^{90}\textrm{Rb}$&$1.74 \times 10^{-09}$\\
$_{38}^{88}\textrm{Sr}$&$2.66 \times 10^{-05}$&$_{38}^{89}\textrm{Sr}$&$6.74 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{38}^{91}\textrm{Sr}$&$1.45 \times 10^{-05}$&$_{38}^{92}\textrm{Sr}$&$3.70 \times 10^{-06}$\\
$_{38}^{93}\textrm{Sr}$&$1.10 \times 10^{-07}$&$_{39}^{89}\textrm{Y}$&$1.68 \times 10^{-08}$&$_{39}^{90}\textrm{Y}$&$3.50 \times 10^{-10}$&$_{39}^{91}\textrm{Y}$&$7.73 \times 10^{-07}$&$_{39}^{92}\textrm{Y}$&$7.53 \times 10^{-07}$\\
$_{39}^{93}\textrm{Y}$&$6.80 \times 10^{-06}$&$_{39}^{95}\textrm{Y}$&$5.13 \times 10^{-07}$&$_{40}^{90}\textrm{Zr}$&$1.29 \times 10^{-12}$&$_{40}^{91}\textrm{Zr}$&$1.39 \times 10^{-10}$&$_{40}^{92}\textrm{Zr}$&$5.84 \times 10^{-08}$\\
$_{40}^{93}\textrm{Zr}$&$2.73 \times 10^{-07}$&$_{40}^{95}\textrm{Zr}$&$9.67 \times 10^{-06}$&$_{40}^{97}\textrm{Zr}$&$5.70 \times 10^{-06}$&$_{41}^{95}\textrm{Nb}$&$2.32 \times 10^{-09}$&$_{41}^{97}\textrm{Nb}$&$1.45 \times 10^{-07}$\\
$_{42}^{97}\textrm{Mo}$&$3.38 \times 10^{-08}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$1.25 \times 10^{-05}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{\ 42}^{101}\textrm{Mo}$&$2.32 \times 10^{-06}$\\
$_{\ 42}^{102}\textrm{Mo}$&$1.47 \times 10^{-06}$&$_{43}^{99}\textrm{Tc}$&$9.78 \times 10^{-08}$&$_{\ 43}^{101}\textrm{Tc}$&$4.79 \times 10^{-06}$&$_{\ 43}^{102}\textrm{Tc}$&$1.15 \times 10^{-08}$&$_{\ 43}^{104}\textrm{Tc}$&$4.74 \times 10^{-06}$\\
$_{\ 43}^{105}\textrm{Tc}$&$3.49 \times 10^{-07}$&$_{\ 44}^{101}\textrm{Ru}$&$1.23 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.14 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.16 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$1.98 \times 10^{-05}$\\
$_{\ 44}^{105}\textrm{Ru}$&$1.74 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 44}^{107}\textrm{Ru}$&$4.21 \times 10^{-09}$&$_{\ 44}^{108}\textrm{Ru}$&$9.35 \times 10^{-09}$&$_{\ 45}^{103}\textrm{Rh}$&$1.11 \times 10^{-08}$\\
$_{\ 45}^{105}\textrm{Rh}$&$1.59 \times 10^{-06}$&$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$&$_{\ 45}^{107}\textrm{Rh}$&$4.49 \times 10^{-06}$&$_{\ 45}^{108}\textrm{Rh}$&$6.13 \times 10^{-10}$&$_{\ 46}^{105}\textrm{Pd}$&$9.61 \times 10^{-09}$\\
$_{\ 46}^{106}\textrm{Pd}$&$6.95 \times 10^{-10}$&$_{\ 46}^{107}\textrm{Pd}$&$1.09 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.65 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$1.21 \times 10^{-05}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$\\
$_{\ 46}^{111}\textrm{Pd}$&$2.94 \times 10^{-06}$&$_{\ 46}^{112}\textrm{Pd}$&$1.25 \times 10^{-05}$&$_{\ 46}^{114}\textrm{Pd}$&$3.22 \times 10^{-11}$&$_{\ 47}^{109}\textrm{Ag}$&$4.37 \times 10^{-07}$&$_{\ 47}^{111}\textrm{Ag}$&$8.10 \times 10^{-06}$\\
$_{\ 47}^{112}\textrm{Ag}$&$2.87 \times 10^{-07}$&$_{\ 47}^{113}\textrm{Ag}$&$8.23 \times 10^{-06}$&$_{\ 47}^{114}\textrm{Ag}$&$1.05 \times 10^{-12}$&$_{\ 47}^{115}\textrm{Ag}$&$1.74 \times 10^{-06}$&$_{\ 47}^{116}\textrm{Ag}$&$2.14 \times 10^{-09}$\\
$_{\ 48}^{111}\textrm{Cd}$&$1.42 \times 10^{-08}$&$_{\ 48}^{112}\textrm{Cd}$&$2.45 \times 10^{-08}$&$_{\ 48}^{113}\textrm{Cd}$&$7.91 \times 10^{-07}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$6.30 \times 10^{-06}$\\
$_{\ 48}^{116}\textrm{Cd}$&$6.94 \times 10^{-06}$&$_{\ 48}^{117}\textrm{Cd}$&$8.93 \times 10^{-06}$&$_{\ 48}^{118}\textrm{Cd}$&$9.57 \times 10^{-06}$&$_{\ 48}^{119}\textrm{Cd}$&$1.29 \times 10^{-10}$&$_{\ 49}^{115}\textrm{In}$&$3.77 \times 10^{-08}$\\
$_{\ 49}^{117}\textrm{In}$&$1.41 \times 10^{-06}$&$_{\ 49}^{118}\textrm{In}$&$1.59 \times 10^{-08}$&$_{\ 49}^{119}\textrm{In}$&$8.03 \times 10^{-10}$&$_{\ 50}^{117}\textrm{Sn}$&$5.67 \times 10^{-07}$&$_{\ 50}^{118}\textrm{Sn}$&$8.17 \times 10^{-06}$\\
$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$5.97 \times 10^{-06}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.22 \times 10^{-06}$\\
$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$1.86 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 50}^{127}\textrm{Sn}$&$4.82 \times 10^{-05}$&$_{\ 50}^{128}\textrm{Sn}$&$6.31 \times 10^{-05}$\\
$_{\ 50}^{129}\textrm{Sn}$&$6.66 \times 10^{-11}$&$_{\ 50}^{130}\textrm{Sn}$&$2.63 \times 10^{-08}$&$_{\ 51}^{121}\textrm{Sb}$&$1.14 \times 10^{-07}$&$_{\ 51}^{123}\textrm{Sb}$&$1.37 \times 10^{-09}$&$_{\ 51}^{125}\textrm{Sb}$&$4.17 \times 10^{-08}$\\
$_{\ 51}^{127}\textrm{Sb}$&$1.35 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$4.25 \times 10^{-05}$&$_{\ 51}^{129}\textrm{Sb}$&$7.03 \times 10^{-05}$&$_{\ 51}^{130}\textrm{Sb}$&$5.76 \times 10^{-05}$&$_{\ 51}^{131}\textrm{Sb}$&$1.61 \times 10^{-05}$\\
$_{\ 51}^{132}\textrm{Sb}$&$8.71 \times 10^{-10}$&$_{\ 51}^{133}\textrm{Sb}$&$3.70 \times 10^{-11}$&$_{\ 52}^{127}\textrm{Te}$&$3.87 \times 10^{-08}$&$_{\ 52}^{128}\textrm{Te}$&$1.34 \times 10^{-06}$&$_{\ 52}^{129}\textrm{Te}$&$6.69 \times 10^{-06}$\\
$_{\ 52}^{130}\textrm{Te}$&$5.73 \times 10^{-05}$&$_{\ 52}^{131}\textrm{Te}$&$2.22 \times 10^{-05}$&$_{\ 52}^{132}\textrm{Te}$&$4.72 \times 10^{-05}$&$_{\ 52}^{133}\textrm{Te}$&$2.29 \times 10^{-06}$&$_{\ 52}^{134}\textrm{Te}$&$1.33 \times 10^{-05}$\\
$_{\ 53}^{127}\textrm{I}$&$7.36 \times 10^{-10}$&$_{\ 53}^{129}\textrm{I}$&$1.53 \times 10^{-06}$&$_{\ 53}^{131}\textrm{I}$&$2.14 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$2.58 \times 10^{-07}$&$_{\ 53}^{133}\textrm{I}$&$1.99 \times 10^{-05}$\\
$_{\ 53}^{134}\textrm{I}$&$1.07 \times 10^{-05}$&$_{\ 53}^{135}\textrm{I}$&$1.67 \times 10^{-05}$&$_{\ 54}^{131}\textrm{Xe}$&$2.30 \times 10^{-08}$&$_{\ 54}^{132}\textrm{Xe}$&$2.71 \times 10^{-08}$&$_{\ 54}^{133}\textrm{Xe}$&$3.13 \times 10^{-07}$\\
$_{\ 54}^{134}\textrm{Xe}$&$4.02 \times 10^{-06}$&$_{\ 54}^{135}\textrm{Xe}$&$1.32 \times 10^{-06}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 54}^{137}\textrm{Xe}$&$3.97 \times 10^{-09}$&$_{\ 54}^{138}\textrm{Xe}$&$1.73 \times 10^{-06}$\\
$_{\ 55}^{133}\textrm{Cs}$&$4.68 \times 10^{-10}$&$_{\ 55}^{135}\textrm{Cs}$&$3.79 \times 10^{-08}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 55}^{138}\textrm{Cs}$&$7.65 \times 10^{-06}$&$_{\ 55}^{139}\textrm{Cs}$&$4.27 \times 10^{-07}$\\
$_{\ 56}^{137}\textrm{Ba}$&$2.10 \times 10^{-11}$&$_{\ 56}^{138}\textrm{Ba}$&$6.18 \times 10^{-06}$&$_{\ 56}^{139}\textrm{Ba}$&$8.43 \times 10^{-06}$&$_{\ 56}^{140}\textrm{Ba}$&$1.17 \times 10^{-05}$&$_{\ 56}^{141}\textrm{Ba}$&$1.49 \times 10^{-06}$\\
$_{\ 56}^{142}\textrm{Ba}$&$2.54 \times 10^{-07}$&$_{\ 57}^{139}\textrm{La}$&$2.57 \times 10^{-06}$&$_{\ 57}^{140}\textrm{La}$&$1.89 \times 10^{-08}$&$_{\ 57}^{141}\textrm{La}$&$6.00 \times 10^{-06}$&$_{\ 57}^{142}\textrm{La}$&$3.57 \times 10^{-06}$\\
$_{\ 57}^{143}\textrm{La}$&$5.83 \times 10^{-07}$&$_{\ 58}^{140}\textrm{Ce}$&$1.17 \times 10^{-10}$&$_{\ 58}^{141}\textrm{Ce}$&$5.14 \times 10^{-07}$&$_{\ 58}^{142}\textrm{Ce}$&$9.74 \times 10^{-07}$&$_{\ 58}^{143}\textrm{Ce}$&$4.51 \times 10^{-06}$\\
$_{\ 58}^{144}\textrm{Ce}$&$7.26 \times 10^{-06}$&$_{\ 58}^{145}\textrm{Ce}$&$1.48 \times 10^{-10}$&$_{\ 58}^{146}\textrm{Ce}$&$3.90 \times 10^{-07}$&$_{\ 59}^{141}\textrm{Pr}$&$1.28 \times 10^{-10}$&$_{\ 59}^{143}\textrm{Pr}$&$4.71 \times 10^{-08}$\\
$_{\ 59}^{144}\textrm{Pr}$&$2.53 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$3.64 \times 10^{-06}$&$_{\ 59}^{146}\textrm{Pr}$&$1.55 \times 10^{-06}$&$_{\ 59}^{147}\textrm{Pr}$&$2.56 \times 10^{-07}$&$_{\ 59}^{148}\textrm{Pr}$&$6.45 \times 10^{-12}$\\
$_{\ 59}^{149}\textrm{Pr}$&$2.50 \times 10^{-12}$&$_{\ 60}^{143}\textrm{Nd}$&$2.87 \times 10^{-11}$&$_{\ 60}^{144}\textrm{Nd}$&$2.83 \times 10^{-10}$&$_{\ 60}^{145}\textrm{Nd}$&$2.91 \times 10^{-07}$&$_{\ 60}^{146}\textrm{Nd}$&$1.94 \times 10^{-06}$\\
$_{\ 60}^{147}\textrm{Nd}$&$2.17 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{149}\textrm{Nd}$&$1.78 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 60}^{151}\textrm{Nd}$&$2.76 \times 10^{-07}$\\
$_{\ 60}^{152}\textrm{Nd}$&$2.71 \times 10^{-07}$&$_{\ 61}^{147}\textrm{Pm}$&$2.79 \times 10^{-09}$&$_{\ 61}^{149}\textrm{Pm}$&$5.67 \times 10^{-07}$&$_{\ 61}^{151}\textrm{Pm}$&$2.97 \times 10^{-06}$&$_{\ 61}^{152}\textrm{Pm}$&$1.52 \times 10^{-07}$\\
$_{\ 61}^{153}\textrm{Pm}$&$1.07 \times 10^{-08}$&$_{\ 61}^{154}\textrm{Pm}$&$4.64 \times 10^{-11}$&$_{\ 62}^{149}\textrm{Sm}$&$2.70 \times 10^{-09}$&$_{\ 62}^{151}\textrm{Sm}$&$3.72 \times 10^{-08}$&$_{\ 62}^{152}\textrm{Sm}$&$3.73 \times 10^{-06}$\\
$_{\ 62}^{153}\textrm{Sm}$&$3.56 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{155}\textrm{Sm}$&$8.75 \times 10^{-07}$&$_{\ 62}^{156}\textrm{Sm}$&$3.99 \times 10^{-06}$&$_{\ 62}^{157}\textrm{Sm}$&$7.23 \times 10^{-08}$\\
$_{\ 62}^{158}\textrm{Sm}$&$1.27 \times 10^{-08}$&$_{\ 63}^{153}\textrm{Eu}$&$3.27 \times 10^{-08}$&$_{\ 63}^{155}\textrm{Eu}$&$2.53 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$2.23 \times 10^{-07}$&$_{\ 63}^{157}\textrm{Eu}$&$3.27 \times 10^{-06}$\\
$_{\ 63}^{158}\textrm{Eu}$&$2.55 \times 10^{-06}$&$_{\ 63}^{159}\textrm{Eu}$&$7.90 \times 10^{-07}$&$_{\ 64}^{155}\textrm{Gd}$&$1.88 \times 10^{-11}$&$_{\ 64}^{156}\textrm{Gd}$&$1.57 \times 10^{-10}$&$_{\ 64}^{157}\textrm{Gd}$&$8.58 \times 10^{-08}$\\
$_{\ 64}^{158}\textrm{Gd}$&$1.90 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$3.52 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 64}^{161}\textrm{Gd}$&$1.21 \times 10^{-09}$&$_{\ 64}^{162}\textrm{Gd}$&$1.65 \times 10^{-07}$\\
$_{\ 65}^{159}\textrm{Tb}$&$6.30 \times 10^{-08}$&$_{\ 65}^{161}\textrm{Tb}$&$5.37 \times 10^{-06}$&$_{\ 65}^{162}\textrm{Tb}$&$5.02 \times 10^{-07}$&$_{\ 65}^{163}\textrm{Tb}$&$1.53 \times 10^{-06}$&$_{\ 65}^{164}\textrm{Tb}$&$3.15 \times 10^{-10}$\\
$_{\ 65}^{165}\textrm{Tb}$&$2.62 \times 10^{-12}$&$_{\ 66}^{161}\textrm{Dy}$&$1.47 \times 10^{-08}$&$_{\ 66}^{162}\textrm{Dy}$&$5.88 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$5.54 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$\\
$_{\ 66}^{165}\textrm{Dy}$&$4.97 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$5.44 \times 10^{-06}$&$_{\ 66}^{167}\textrm{Dy}$&$2.78 \times 10^{-08}$&$_{\ 66}^{168}\textrm{Dy}$&$1.05 \times 10^{-07}$&$_{\ 67}^{165}\textrm{Ho}$&$1.14 \times 10^{-06}$\\
$_{\ 67}^{166}\textrm{Ho}$&$3.38 \times 10^{-08}$&$_{\ 67}^{167}\textrm{Ho}$&$3.45 \times 10^{-06}$&$_{\ 67}^{168}\textrm{Ho}$&$5.47 \times 10^{-08}$&$_{\ 67}^{169}\textrm{Ho}$&$3.96 \times 10^{-09}$&$_{\ 67}^{170}\textrm{Ho}$&$5.02 \times 10^{-11}$\\
$_{\ 68}^{166}\textrm{Er}$&$3.23 \times 10^{-10}$&$_{\ 68}^{167}\textrm{Er}$&$4.91 \times 10^{-07}$&$_{\ 68}^{168}\textrm{Er}$&$3.52 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.46 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$\\
$_{\ 68}^{171}\textrm{Er}$&$2.02 \times 10^{-06}$&$_{\ 68}^{172}\textrm{Er}$&$2.74 \times 10^{-06}$&$_{\ 68}^{174}\textrm{Er}$&$1.71 \times 10^{-10}$&$_{\ 69}^{169}\textrm{Tm}$&$4.70 \times 10^{-09}$&$_{\ 69}^{171}\textrm{Tm}$&$1.40 \times 10^{-07}$\\
$_{\ 69}^{172}\textrm{Tm}$&$2.85 \times 10^{-08}$&$_{\ 69}^{173}\textrm{Tm}$&$2.16 \times 10^{-06}$&$_{\ 69}^{174}\textrm{Tm}$&$2.16 \times 10^{-08}$&$_{\ 69}^{175}\textrm{Tm}$&$3.11 \times 10^{-07}$&$_{\ 70}^{171}\textrm{Yb}$&$2.12 \times 10^{-12}$\\
$_{\ 70}^{172}\textrm{Yb}$&$1.15 \times 10^{-10}$&$_{\ 70}^{173}\textrm{Yb}$&$1.34 \times 10^{-07}$&$_{\ 70}^{174}\textrm{Yb}$&$2.82 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$1.90 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$\\
$_{\ 70}^{177}\textrm{Yb}$&$1.34 \times 10^{-06}$&$_{\ 70}^{178}\textrm{Yb}$&$9.24 \times 10^{-07}$&$_{\ 70}^{179}\textrm{Yb}$&$2.14 \times 10^{-08}$&$_{\ 70}^{180}\textrm{Yb}$&$2.61 \times 10^{-12}$&$_{\ 71}^{175}\textrm{Lu}$&$6.20 \times 10^{-09}$\\
$_{\ 71}^{177}\textrm{Lu}$&$3.92 \times 10^{-07}$&$_{\ 71}^{178}\textrm{Lu}$&$2.79 \times 10^{-07}$&$_{\ 71}^{179}\textrm{Lu}$&$9.02 \times 10^{-07}$&$_{\ 71}^{180}\textrm{Lu}$&$7.94 \times 10^{-09}$&$_{\ 71}^{181}\textrm{Lu}$&$1.48 \times 10^{-10}$\\
$_{\ 72}^{177}\textrm{Hf}$&$6.34 \times 10^{-10}$&$_{\ 72}^{178}\textrm{Hf}$&$1.94 \times 10^{-07}$&$_{\ 72}^{179}\textrm{Hf}$&$8.00 \times 10^{-08}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$7.71 \times 10^{-07}$\\
$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 72}^{183}\textrm{Hf}$&$2.91 \times 10^{-07}$&$_{\ 72}^{184}\textrm{Hf}$&$6.81 \times 10^{-07}$&$_{\ 72}^{185}\textrm{Hf}$&$1.55 \times 10^{-10}$&$_{\ 72}^{186}\textrm{Hf}$&$1.14 \times 10^{-11}$\\
$_{\ 73}^{181}\textrm{Ta}$&$3.36 \times 10^{-10}$&$_{\ 73}^{183}\textrm{Ta}$&$1.82 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$8.70 \times 10^{-08}$&$_{\ 73}^{185}\textrm{Ta}$&$6.30 \times 10^{-07}$&$_{\ 73}^{186}\textrm{Ta}$&$1.22 \times 10^{-07}$\\
$_{\ 73}^{187}\textrm{Ta}$&$4.56 \times 10^{-12}$&$_{\ 74}^{183}\textrm{W}$&$3.98 \times 10^{-10}$&$_{\ 74}^{184}\textrm{W}$&$2.62 \times 10^{-09}$&$_{\ 74}^{185}\textrm{W}$&$4.68 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.66 \times 10^{-06}$\\
$_{\ 74}^{187}\textrm{W}$&$2.27 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$5.15 \times 10^{-06}$&$_{\ 74}^{189}\textrm{W}$&$4.55 \times 10^{-07}$&$_{\ 74}^{190}\textrm{W}$&$3.93 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$6.60 \times 10^{-11}$\\
$_{\ 75}^{187}\textrm{Re}$&$4.47 \times 10^{-08}$&$_{\ 75}^{188}\textrm{Re}$&$1.52 \times 10^{-09}$&$_{\ 75}^{189}\textrm{Re}$&$6.94 \times 10^{-06}$&$_{\ 75}^{190}\textrm{Re}$&$4.53 \times 10^{-07}$&$_{\ 75}^{191}\textrm{Re}$&$7.07 \times 10^{-07}$\\
$_{\ 75}^{193}\textrm{Re}$&$1.07 \times 10^{-06}$&$_{\ 76}^{188}\textrm{Os}$&$2.26 \times 10^{-11}$&$_{\ 76}^{189}\textrm{Os}$&$1.02 \times 10^{-07}$&$_{\ 76}^{190}\textrm{Os}$&$6.67 \times 10^{-06}$&$_{\ 76}^{191}\textrm{Os}$&$1.59 \times 10^{-05}$\\
$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$2.68 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 76}^{195}\textrm{Os}$&$2.86 \times 10^{-07}$&$_{\ 76}^{196}\textrm{Os}$&$9.14 \times 10^{-06}$\\
$_{\ 76}^{197}\textrm{Os}$&$2.32 \times 10^{-10}$&$_{\ 76}^{198}\textrm{Os}$&$4.62 \times 10^{-07}$&$_{\ 77}^{191}\textrm{Ir}$&$1.66 \times 10^{-08}$&$_{\ 77}^{193}\textrm{Ir}$&$3.41 \times 10^{-07}$&$_{\ 77}^{194}\textrm{Ir}$&$2.93 \times 10^{-10}$\\
$_{\ 77}^{195}\textrm{Ir}$&$2.69 \times 10^{-05}$&$_{\ 77}^{196}\textrm{Ir}$&$2.33 \times 10^{-07}$&$_{\ 77}^{197}\textrm{Ir}$&$1.32 \times 10^{-07}$&$_{\ 77}^{198}\textrm{Ir}$&$5.47 \times 10^{-09}$&$_{\ 78}^{194}\textrm{Pt}$&$3.90 \times 10^{-12}$\\
$_{\ 78}^{195}\textrm{Pt}$&$5.22 \times 10^{-06}$&$_{\ 78}^{196}\textrm{Pt}$&$1.26 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$1.35 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.44 \times 10^{-06}$&$_{\ 78}^{199}\textrm{Pt}$&$1.36 \times 10^{-06}$\\
$_{\ 78}^{200}\textrm{Pt}$&$2.33 \times 10^{-06}$&$_{\ 78}^{201}\textrm{Pt}$&$1.31 \times 10^{-11}$&$_{\ 78}^{202}\textrm{Pt}$&$1.85 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$2.57 \times 10^{-07}$&$_{\ 79}^{199}\textrm{Au}$&$2.32 \times 10^{-06}$\\
$_{\ 79}^{200}\textrm{Au}$&$7.05 \times 10^{-08}$&$_{\ 79}^{201}\textrm{Au}$&$6.74 \times 10^{-07}$&$_{\ 79}^{202}\textrm{Au}$&$3.31 \times 10^{-10}$&$_{\ 80}^{199}\textrm{Hg}$&$9.20 \times 10^{-09}$&$_{\ 80}^{200}\textrm{Hg}$&$2.44 \times 10^{-08}$\\
$_{\ 80}^{201}\textrm{Hg}$&$1.25 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$2.09 \times 10^{-08}$&$_{\ 80}^{203}\textrm{Hg}$&$2.40 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$1.04 \times 10^{-10}$
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $1$ hour.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{29}^{69}\textrm{Cu}$&$2.22 \times 10^{-10}$&$_{30}^{69}\textrm{Zn}$&$2.27 \times 10^{-04}$&$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{30}^{71}\textrm{Zn}$&$7.10 \times 10^{-12}$&$_{31}^{69}\textrm{Ga}$&$2.22 \times 10^{-04}$\\
$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$3.99 \times 10^{-04}$&$_{31}^{74}\textrm{Ga}$&$1.07 \times 10^{-05}$&$_{32}^{73}\textrm{Ge}$&$6.04 \times 10^{-05}$&$_{32}^{74}\textrm{Ge}$&$1.42 \times 10^{-03}$\\
$_{32}^{75}\textrm{Ge}$&$1.71 \times 10^{-04}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$2.57 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$1.04 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$1.61 \times 10^{-05}$\\
$_{33}^{79}\textrm{As}$&$3.61 \times 10^{-06}$&$_{34}^{77}\textrm{Se}$&$1.45 \times 10^{-07}$&$_{34}^{79}\textrm{Se}$&$3.46 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{81}\textrm{Se}$&$3.23 \times 10^{-05}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{34}^{83}\textrm{Se}$&$4.97 \times 10^{-05}$&$_{34}^{84}\textrm{Se}$&$5.08 \times 10^{-09}$&$_{35}^{81}\textrm{Br}$&$2.64 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$2.24 \times 10^{-04}$\\
$_{35}^{84}\textrm{Br}$&$5.18 \times 10^{-04}$&$_{35}^{85}\textrm{Br}$&$1.55 \times 10^{-10}$&$_{36}^{83}\textrm{Kr}$&$4.53 \times 10^{-05}$&$_{36}^{84}\textrm{Kr}$&$1.20 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$\\
$_{36}^{87}\textrm{Kr}$&$1.25 \times 10^{-05}$&$_{36}^{88}\textrm{Kr}$&$2.33 \times 10^{-04}$&$_{36}^{89}\textrm{Kr}$&$1.53 \times 10^{-10}$&$_{37}^{85}\textrm{Rb}$&$1.41 \times 10^{-09}$&$_{37}^{87}\textrm{Rb}$&$8.76 \times 10^{-06}$\\
$_{37}^{88}\textrm{Rb}$&$2.39 \times 10^{-05}$&$_{37}^{89}\textrm{Rb}$&$6.77 \times 10^{-06}$&$_{37}^{90}\textrm{Rb}$&$3.35 \times 10^{-11}$&$_{38}^{88}\textrm{Sr}$&$4.04 \times 10^{-05}$&$_{38}^{89}\textrm{Sr}$&$7.39 \times 10^{-05}$\\
$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{38}^{91}\textrm{Sr}$&$1.42 \times 10^{-05}$&$_{38}^{92}\textrm{Sr}$&$3.46 \times 10^{-06}$&$_{38}^{93}\textrm{Sr}$&$2.71 \times 10^{-08}$&$_{39}^{89}\textrm{Y}$&$2.70 \times 10^{-08}$\\
$_{39}^{90}\textrm{Y}$&$4.79 \times 10^{-10}$&$_{39}^{91}\textrm{Y}$&$1.03 \times 10^{-06}$&$_{39}^{92}\textrm{Y}$&$9.49 \times 10^{-07}$&$_{39}^{93}\textrm{Y}$&$6.76 \times 10^{-06}$&$_{39}^{95}\textrm{Y}$&$1.87 \times 10^{-07}$\\
$_{40}^{90}\textrm{Zr}$&$2.41 \times 10^{-12}$&$_{40}^{91}\textrm{Zr}$&$2.51 \times 10^{-10}$&$_{40}^{92}\textrm{Zr}$&$1.00 \times 10^{-07}$&$_{40}^{93}\textrm{Zr}$&$3.89 \times 10^{-07}$&$_{40}^{95}\textrm{Zr}$&$9.99 \times 10^{-06}$\\
$_{40}^{97}\textrm{Zr}$&$5.64 \times 10^{-06}$&$_{41}^{95}\textrm{Nb}$&$3.43 \times 10^{-09}$&$_{41}^{97}\textrm{Nb}$&$1.80 \times 10^{-07}$&$_{42}^{95}\textrm{Mo}$&$1.16 \times 10^{-12}$&$_{42}^{97}\textrm{Mo}$&$5.74 \times 10^{-08}$\\
$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$1.25 \times 10^{-05}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{\ 42}^{101}\textrm{Mo}$&$1.14 \times 10^{-06}$&$_{\ 42}^{102}\textrm{Mo}$&$5.84 \times 10^{-07}$\\
$_{43}^{99}\textrm{Tc}$&$1.31 \times 10^{-07}$&$_{\ 43}^{101}\textrm{Tc}$&$3.11 \times 10^{-06}$&$_{\ 43}^{102}\textrm{Tc}$&$4.59 \times 10^{-09}$&$_{\ 43}^{104}\textrm{Tc}$&$2.69 \times 10^{-06}$&$_{\ 43}^{105}\textrm{Tc}$&$8.89 \times 10^{-08}$\\
$_{\ 44}^{101}\textrm{Ru}$&$1.52 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.23 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.16 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.18 \times 10^{-05}$&$_{\ 44}^{105}\textrm{Ru}$&$1.70 \times 10^{-05}$\\
$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 44}^{107}\textrm{Ru}$&$2.63 \times 10^{-10}$&$_{\ 44}^{108}\textrm{Ru}$&$9.51 \times 10^{-10}$&$_{\ 45}^{103}\textrm{Rh}$&$1.51 \times 10^{-08}$&$_{\ 45}^{105}\textrm{Rh}$&$2.25 \times 10^{-06}$\\
$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$&$_{\ 45}^{107}\textrm{Rh}$&$2.78 \times 10^{-06}$&$_{\ 45}^{108}\textrm{Rh}$&$6.24 \times 10^{-11}$&$_{\ 46}^{105}\textrm{Pd}$&$1.90 \times 10^{-08}$&$_{\ 46}^{106}\textrm{Pd}$&$9.37 \times 10^{-10}$\\
$_{\ 46}^{107}\textrm{Pd}$&$1.26 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.65 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$1.19 \times 10^{-05}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{111}\textrm{Pd}$&$1.89 \times 10^{-06}$\\
$_{\ 46}^{112}\textrm{Pd}$&$1.24 \times 10^{-05}$&$_{\ 47}^{109}\textrm{Ag}$&$5.89 \times 10^{-07}$&$_{\ 47}^{111}\textrm{Ag}$&$9.15 \times 10^{-06}$&$_{\ 47}^{112}\textrm{Ag}$&$3.71 \times 10^{-07}$&$_{\ 47}^{113}\textrm{Ag}$&$7.97 \times 10^{-06}$\\
$_{\ 47}^{115}\textrm{Ag}$&$1.03 \times 10^{-06}$&$_{\ 47}^{116}\textrm{Ag}$&$1.41 \times 10^{-10}$&$_{\ 48}^{111}\textrm{Cd}$&$2.26 \times 10^{-08}$&$_{\ 48}^{112}\textrm{Cd}$&$4.28 \times 10^{-08}$&$_{\ 48}^{113}\textrm{Cd}$&$1.05 \times 10^{-06}$\\
$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$6.98 \times 10^{-06}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 48}^{117}\textrm{Cd}$&$8.33 \times 10^{-06}$&$_{\ 48}^{118}\textrm{Cd}$&$7.78 \times 10^{-06}$\\
$_{\ 48}^{119}\textrm{Cd}$&$2.70 \times 10^{-12}$&$_{\ 49}^{115}\textrm{In}$&$5.94 \times 10^{-08}$&$_{\ 49}^{117}\textrm{In}$&$1.64 \times 10^{-06}$&$_{\ 49}^{118}\textrm{In}$&$1.29 \times 10^{-08}$&$_{\ 49}^{119}\textrm{In}$&$1.89 \times 10^{-11}$\\
$_{\ 50}^{117}\textrm{Sn}$&$9.36 \times 10^{-07}$&$_{\ 50}^{118}\textrm{Sn}$&$9.96 \times 10^{-06}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$5.93 \times 10^{-06}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.22 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$1.86 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$\\
$_{\ 50}^{127}\textrm{Sn}$&$4.43 \times 10^{-05}$&$_{\ 50}^{128}\textrm{Sn}$&$5.29 \times 10^{-05}$&$_{\ 50}^{130}\textrm{Sn}$&$1.61 \times 10^{-09}$&$_{\ 51}^{121}\textrm{Sb}$&$1.52 \times 10^{-07}$&$_{\ 51}^{123}\textrm{Sb}$&$1.83 \times 10^{-09}$\\
$_{\ 51}^{125}\textrm{Sb}$&$5.56 \times 10^{-08}$&$_{\ 51}^{127}\textrm{Sb}$&$1.73 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$5.18 \times 10^{-05}$&$_{\ 51}^{129}\textrm{Sb}$&$6.76 \times 10^{-05}$&$_{\ 51}^{130}\textrm{Sb}$&$4.43 \times 10^{-05}$\\
$_{\ 51}^{131}\textrm{Sb}$&$1.02 \times 10^{-05}$&$_{\ 51}^{132}\textrm{Sb}$&$2.10 \times 10^{-11}$&$_{\ 52}^{127}\textrm{Te}$&$6.66 \times 10^{-08}$&$_{\ 52}^{128}\textrm{Te}$&$2.25 \times 10^{-06}$&$_{\ 52}^{129}\textrm{Te}$&$8.30 \times 10^{-06}$\\
$_{\ 52}^{130}\textrm{Te}$&$7.06 \times 10^{-05}$&$_{\ 52}^{131}\textrm{Te}$&$1.94 \times 10^{-05}$&$_{\ 52}^{132}\textrm{Te}$&$4.71 \times 10^{-05}$&$_{\ 52}^{133}\textrm{Te}$&$9.95 \times 10^{-07}$&$_{\ 52}^{134}\textrm{Te}$&$1.04 \times 10^{-05}$\\
$_{\ 53}^{127}\textrm{I}$&$1.70 \times 10^{-09}$&$_{\ 53}^{129}\textrm{I}$&$2.65 \times 10^{-06}$&$_{\ 53}^{131}\textrm{I}$&$3.01 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$3.41 \times 10^{-07}$&$_{\ 53}^{133}\textrm{I}$&$2.10 \times 10^{-05}$\\
$_{\ 53}^{134}\textrm{I}$&$1.14 \times 10^{-05}$&$_{\ 53}^{135}\textrm{I}$&$1.62 \times 10^{-05}$&$_{\ 54}^{131}\textrm{Xe}$&$4.63 \times 10^{-08}$&$_{\ 54}^{132}\textrm{Xe}$&$4.98 \times 10^{-08}$&$_{\ 54}^{133}\textrm{Xe}$&$4.83 \times 10^{-07}$\\
$_{\ 54}^{134}\textrm{Xe}$&$6.22 \times 10^{-06}$&$_{\ 54}^{135}\textrm{Xe}$&$1.72 \times 10^{-06}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 54}^{137}\textrm{Xe}$&$2.61 \times 10^{-10}$&$_{\ 54}^{138}\textrm{Xe}$&$8.30 \times 10^{-07}$\\
$_{\ 55}^{133}\textrm{Cs}$&$1.01 \times 10^{-09}$&$_{\ 55}^{135}\textrm{Cs}$&$6.67 \times 10^{-08}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 55}^{138}\textrm{Cs}$&$6.37 \times 10^{-06}$&$_{\ 55}^{139}\textrm{Cs}$&$1.39 \times 10^{-07}$\\
$_{\ 56}^{137}\textrm{Ba}$&$2.92 \times 10^{-11}$&$_{\ 56}^{138}\textrm{Ba}$&$8.37 \times 10^{-06}$&$_{\ 56}^{139}\textrm{Ba}$&$7.70 \times 10^{-06}$&$_{\ 56}^{140}\textrm{Ba}$&$1.17 \times 10^{-05}$&$_{\ 56}^{141}\textrm{Ba}$&$8.42 \times 10^{-07}$\\
$_{\ 56}^{142}\textrm{Ba}$&$9.54 \times 10^{-08}$&$_{\ 57}^{139}\textrm{La}$&$3.58 \times 10^{-06}$&$_{\ 57}^{140}\textrm{La}$&$2.54 \times 10^{-08}$&$_{\ 57}^{141}\textrm{La}$&$6.37 \times 10^{-06}$&$_{\ 57}^{142}\textrm{La}$&$3.34 \times 10^{-06}$\\
$_{\ 57}^{143}\textrm{La}$&$2.80 \times 10^{-07}$&$_{\ 58}^{140}\textrm{Ce}$&$2.13 \times 10^{-10}$&$_{\ 58}^{141}\textrm{Ce}$&$7.89 \times 10^{-07}$&$_{\ 58}^{142}\textrm{Ce}$&$1.37 \times 10^{-06}$&$_{\ 58}^{143}\textrm{Ce}$&$4.78 \times 10^{-06}$\\
$_{\ 58}^{144}\textrm{Ce}$&$7.26 \times 10^{-06}$&$_{\ 58}^{145}\textrm{Ce}$&$4.68 \times 10^{-12}$&$_{\ 58}^{146}\textrm{Ce}$&$1.81 \times 10^{-07}$&$_{\ 59}^{141}\textrm{Pr}$&$2.73 \times 10^{-10}$&$_{\ 59}^{143}\textrm{Pr}$&$7.16 \times 10^{-08}$\\
$_{\ 59}^{144}\textrm{Pr}$&$2.77 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$3.53 \times 10^{-06}$&$_{\ 59}^{146}\textrm{Pr}$&$1.17 \times 10^{-06}$&$_{\ 59}^{147}\textrm{Pr}$&$1.18 \times 10^{-07}$&$_{\ 60}^{143}\textrm{Nd}$&$6.02 \times 10^{-11}$\\
$_{\ 60}^{144}\textrm{Nd}$&$4.43 \times 10^{-10}$&$_{\ 60}^{145}\textrm{Nd}$&$3.95 \times 10^{-07}$&$_{\ 60}^{146}\textrm{Nd}$&$2.52 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$2.31 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$\\
$_{\ 60}^{149}\textrm{Nd}$&$1.61 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 60}^{151}\textrm{Nd}$&$1.20 \times 10^{-07}$&$_{\ 60}^{152}\textrm{Nd}$&$1.09 \times 10^{-07}$&$_{\ 61}^{147}\textrm{Pm}$&$4.27 \times 10^{-09}$\\
$_{\ 61}^{149}\textrm{Pm}$&$7.35 \times 10^{-07}$&$_{\ 61}^{151}\textrm{Pm}$&$3.11 \times 10^{-06}$&$_{\ 61}^{152}\textrm{Pm}$&$6.16 \times 10^{-08}$&$_{\ 61}^{153}\textrm{Pm}$&$1.48 \times 10^{-09}$&$_{\ 62}^{149}\textrm{Sm}$&$4.83 \times 10^{-09}$\\
$_{\ 62}^{151}\textrm{Sm}$&$5.59 \times 10^{-08}$&$_{\ 62}^{152}\textrm{Sm}$&$3.98 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$3.55 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{155}\textrm{Sm}$&$5.49 \times 10^{-07}$\\
$_{\ 62}^{156}\textrm{Sm}$&$3.92 \times 10^{-06}$&$_{\ 62}^{157}\textrm{Sm}$&$1.98 \times 10^{-08}$&$_{\ 62}^{158}\textrm{Sm}$&$1.78 \times 10^{-09}$&$_{\ 63}^{153}\textrm{Eu}$&$4.60 \times 10^{-08}$&$_{\ 63}^{155}\textrm{Eu}$&$2.86 \times 10^{-06}$\\
$_{\ 63}^{156}\textrm{Eu}$&$2.95 \times 10^{-07}$&$_{\ 63}^{157}\textrm{Eu}$&$3.28 \times 10^{-06}$&$_{\ 63}^{158}\textrm{Eu}$&$2.04 \times 10^{-06}$&$_{\ 63}^{159}\textrm{Eu}$&$4.45 \times 10^{-07}$&$_{\ 64}^{155}\textrm{Gd}$&$3.01 \times 10^{-11}$\\
$_{\ 64}^{156}\textrm{Gd}$&$2.80 \times 10^{-10}$&$_{\ 64}^{157}\textrm{Gd}$&$1.23 \times 10^{-07}$&$_{\ 64}^{158}\textrm{Gd}$&$2.42 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$3.83 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$\\
$_{\ 64}^{161}\textrm{Gd}$&$7.01 \times 10^{-11}$&$_{\ 64}^{162}\textrm{Gd}$&$4.77 \times 10^{-08}$&$_{\ 65}^{159}\textrm{Tb}$&$9.76 \times 10^{-08}$&$_{\ 65}^{161}\textrm{Tb}$&$5.37 \times 10^{-06}$&$_{\ 65}^{162}\textrm{Tb}$&$1.83 \times 10^{-07}$\\
$_{\ 65}^{163}\textrm{Tb}$&$8.97 \times 10^{-07}$&$_{\ 65}^{164}\textrm{Tb}$&$9.85 \times 10^{-12}$&$_{\ 66}^{161}\textrm{Dy}$&$2.03 \times 10^{-08}$&$_{\ 66}^{162}\textrm{Dy}$&$6.32 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$6.17 \times 10^{-06}$\\
$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{165}\textrm{Dy}$&$4.61 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$5.43 \times 10^{-06}$&$_{\ 66}^{167}\textrm{Dy}$&$5.19 \times 10^{-09}$&$_{\ 66}^{168}\textrm{Dy}$&$3.17 \times 10^{-08}$\\
$_{\ 67}^{165}\textrm{Ho}$&$1.49 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$4.51 \times 10^{-08}$&$_{\ 67}^{167}\textrm{Ho}$&$3.29 \times 10^{-06}$&$_{\ 67}^{168}\textrm{Ho}$&$1.66 \times 10^{-08}$&$_{\ 67}^{169}\textrm{Ho}$&$4.38 \times 10^{-10}$\\
$_{\ 67}^{170}\textrm{Ho}$&$1.16 \times 10^{-12}$&$_{\ 68}^{166}\textrm{Er}$&$5.78 \times 10^{-10}$&$_{\ 68}^{167}\textrm{Er}$&$6.79 \times 10^{-07}$&$_{\ 68}^{168}\textrm{Er}$&$3.63 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.47 \times 10^{-06}$\\
$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{171}\textrm{Er}$&$1.97 \times 10^{-06}$&$_{\ 68}^{172}\textrm{Er}$&$2.73 \times 10^{-06}$&$_{\ 68}^{174}\textrm{Er}$&$6.64 \times 10^{-12}$&$_{\ 69}^{169}\textrm{Tm}$&$6.59 \times 10^{-09}$\\
$_{\ 69}^{171}\textrm{Tm}$&$1.86 \times 10^{-07}$&$_{\ 69}^{172}\textrm{Tm}$&$3.80 \times 10^{-08}$&$_{\ 69}^{173}\textrm{Tm}$&$2.12 \times 10^{-06}$&$_{\ 69}^{174}\textrm{Tm}$&$3.19 \times 10^{-09}$&$_{\ 69}^{175}\textrm{Tm}$&$1.57 \times 10^{-07}$\\
$_{\ 70}^{171}\textrm{Yb}$&$3.80 \times 10^{-12}$&$_{\ 70}^{172}\textrm{Yb}$&$2.06 \times 10^{-10}$&$_{\ 70}^{173}\textrm{Yb}$&$1.79 \times 10^{-07}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$2.05 \times 10^{-06}$\\
$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 70}^{177}\textrm{Yb}$&$1.22 \times 10^{-06}$&$_{\ 70}^{178}\textrm{Yb}$&$8.02 \times 10^{-07}$&$_{\ 70}^{179}\textrm{Yb}$&$5.84 \times 10^{-09}$&$_{\ 71}^{175}\textrm{Lu}$&$9.62 \times 10^{-09}$\\
$_{\ 71}^{177}\textrm{Lu}$&$5.08 \times 10^{-07}$&$_{\ 71}^{178}\textrm{Lu}$&$2.94 \times 10^{-07}$&$_{\ 71}^{179}\textrm{Lu}$&$8.84 \times 10^{-07}$&$_{\ 71}^{180}\textrm{Lu}$&$1.28 \times 10^{-09}$&$_{\ 71}^{181}\textrm{Lu}$&$7.61 \times 10^{-12}$\\
$_{\ 72}^{177}\textrm{Hf}$&$1.12 \times 10^{-09}$&$_{\ 72}^{178}\textrm{Hf}$&$3.00 \times 10^{-07}$&$_{\ 72}^{179}\textrm{Hf}$&$1.14 \times 10^{-07}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$7.71 \times 10^{-07}$\\
$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 72}^{183}\textrm{Hf}$&$2.45 \times 10^{-07}$&$_{\ 72}^{184}\textrm{Hf}$&$6.53 \times 10^{-07}$&$_{\ 72}^{185}\textrm{Hf}$&$7.93 \times 10^{-12}$&$_{\ 73}^{181}\textrm{Ta}$&$4.67 \times 10^{-10}$\\
$_{\ 73}^{183}\textrm{Ta}$&$2.27 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$1.13 \times 10^{-07}$&$_{\ 73}^{185}\textrm{Ta}$&$5.11 \times 10^{-07}$&$_{\ 73}^{186}\textrm{Ta}$&$4.55 \times 10^{-08}$&$_{\ 74}^{183}\textrm{W}$&$6.88 \times 10^{-10}$\\
$_{\ 74}^{184}\textrm{W}$&$4.62 \times 10^{-09}$&$_{\ 74}^{185}\textrm{W}$&$5.87 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.74 \times 10^{-06}$&$_{\ 74}^{187}\textrm{W}$&$2.25 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$5.15 \times 10^{-06}$\\
$_{\ 74}^{189}\textrm{W}$&$1.72 \times 10^{-07}$&$_{\ 74}^{190}\textrm{W}$&$2.78 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$1.17 \times 10^{-10}$&$_{\ 75}^{187}\textrm{Re}$&$6.10 \times 10^{-08}$&$_{\ 75}^{188}\textrm{Re}$&$2.04 \times 10^{-09}$\\
$_{\ 75}^{189}\textrm{Re}$&$7.17 \times 10^{-06}$&$_{\ 75}^{190}\textrm{Re}$&$3.20 \times 10^{-07}$&$_{\ 75}^{191}\textrm{Re}$&$2.45 \times 10^{-07}$&$_{\ 75}^{193}\textrm{Re}$&$3.53 \times 10^{-07}$&$_{\ 76}^{188}\textrm{Os}$&$4.07 \times 10^{-11}$\\
$_{\ 76}^{189}\textrm{Os}$&$1.52 \times 10^{-07}$&$_{\ 76}^{190}\textrm{Os}$&$7.96 \times 10^{-06}$&$_{\ 76}^{191}\textrm{Os}$&$1.64 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$2.74 \times 10^{-05}$\\
$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 76}^{195}\textrm{Os}$&$5.78 \times 10^{-08}$&$_{\ 76}^{196}\textrm{Os}$&$6.78 \times 10^{-06}$&$_{\ 76}^{197}\textrm{Os}$&$5.65 \times 10^{-12}$&$_{\ 76}^{198}\textrm{Os}$&$1.85 \times 10^{-07}$\\
$_{\ 77}^{191}\textrm{Ir}$&$2.44 \times 10^{-08}$&$_{\ 77}^{193}\textrm{Ir}$&$4.98 \times 10^{-07}$&$_{\ 77}^{194}\textrm{Ir}$&$3.91 \times 10^{-10}$&$_{\ 77}^{195}\textrm{Ir}$&$2.51 \times 10^{-05}$&$_{\ 77}^{196}\textrm{Ir}$&$1.73 \times 10^{-07}$\\
$_{\ 77}^{197}\textrm{Ir}$&$2.20 \times 10^{-08}$&$_{\ 77}^{198}\textrm{Ir}$&$2.20 \times 10^{-09}$&$_{\ 78}^{194}\textrm{Pt}$&$6.98 \times 10^{-12}$&$_{\ 78}^{195}\textrm{Pt}$&$7.19 \times 10^{-06}$&$_{\ 78}^{196}\textrm{Pt}$&$1.50 \times 10^{-05}$\\
$_{\ 78}^{197}\textrm{Pt}$&$1.35 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.72 \times 10^{-06}$&$_{\ 78}^{199}\textrm{Pt}$&$9.69 \times 10^{-07}$&$_{\ 78}^{200}\textrm{Pt}$&$2.30 \times 10^{-06}$&$_{\ 78}^{202}\textrm{Pt}$&$1.84 \times 10^{-06}$\\
$_{\ 79}^{197}\textrm{Au}$&$3.74 \times 10^{-07}$&$_{\ 79}^{199}\textrm{Au}$&$2.70 \times 10^{-06}$&$_{\ 79}^{200}\textrm{Au}$&$8.56 \times 10^{-08}$&$_{\ 79}^{201}\textrm{Au}$&$4.52 \times 10^{-07}$&$_{\ 79}^{202}\textrm{Au}$&$3.30 \times 10^{-10}$\\
$_{\ 80}^{199}\textrm{Hg}$&$1.50 \times 10^{-08}$&$_{\ 80}^{200}\textrm{Hg}$&$4.12 \times 10^{-08}$&$_{\ 80}^{201}\textrm{Hg}$&$1.48 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$2.82 \times 10^{-08}$&$_{\ 80}^{203}\textrm{Hg}$&$2.40 \times 10^{-07}$\\
$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$1.41 \times 10^{-10}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $2$ hours.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{69}\textrm{Zn}$&$1.09 \times 10^{-04}$&$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$3.41 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$3.46 \times 10^{-04}$\\
$_{31}^{74}\textrm{Ga}$&$6.37 \times 10^{-08}$&$_{32}^{73}\textrm{Ge}$&$1.13 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$&$_{32}^{75}\textrm{Ge}$&$1.04 \times 10^{-04}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$\\
$_{32}^{77}\textrm{Ge}$&$2.42 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$1.71 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$3.11 \times 10^{-05}$&$_{33}^{79}\textrm{As}$&$3.58 \times 10^{-08}$&$_{34}^{77}\textrm{Se}$&$5.70 \times 10^{-07}$\\
$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{81}\textrm{Se}$&$3.39 \times 10^{-06}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{34}^{83}\textrm{Se}$&$7.67 \times 10^{-06}$\\
$_{35}^{81}\textrm{Br}$&$2.93 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$2.02 \times 10^{-04}$&$_{35}^{84}\textrm{Br}$&$1.40 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$1.09 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.58 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$&$_{36}^{87}\textrm{Kr}$&$7.24 \times 10^{-06}$&$_{36}^{88}\textrm{Kr}$&$1.82 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$2.95 \times 10^{-09}$&$_{37}^{87}\textrm{Rb}$&$1.40 \times 10^{-05}$\\
$_{37}^{88}\textrm{Rb}$&$2.10 \times 10^{-05}$&$_{37}^{89}\textrm{Rb}$&$4.48 \times 10^{-07}$&$_{38}^{88}\textrm{Sr}$&$9.40 \times 10^{-05}$&$_{38}^{89}\textrm{Sr}$&$8.02 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$\\
$_{38}^{91}\textrm{Sr}$&$1.33 \times 10^{-05}$&$_{38}^{92}\textrm{Sr}$&$2.65 \times 10^{-06}$&$_{38}^{93}\textrm{Sr}$&$1.00 \times 10^{-10}$&$_{39}^{89}\textrm{Y}$&$7.17 \times 10^{-08}$&$_{39}^{90}\textrm{Y}$&$9.93 \times 10^{-10}$\\
$_{39}^{91}\textrm{Y}$&$2.02 \times 10^{-06}$&$_{39}^{92}\textrm{Y}$&$1.51 \times 10^{-06}$&$_{39}^{93}\textrm{Y}$&$6.34 \times 10^{-06}$&$_{39}^{95}\textrm{Y}$&$3.30 \times 10^{-09}$&$_{40}^{90}\textrm{Zr}$&$1.04 \times 10^{-11}$\\
$_{40}^{91}\textrm{Zr}$&$1.01 \times 10^{-09}$&$_{40}^{92}\textrm{Zr}$&$3.46 \times 10^{-07}$&$_{40}^{93}\textrm{Zr}$&$8.36 \times 10^{-07}$&$_{40}^{95}\textrm{Zr}$&$1.02 \times 10^{-05}$&$_{40}^{97}\textrm{Zr}$&$5.41 \times 10^{-06}$\\
$_{41}^{95}\textrm{Nb}$&$7.99 \times 10^{-09}$&$_{41}^{97}\textrm{Nb}$&$2.75 \times 10^{-07}$&$_{42}^{95}\textrm{Mo}$&$5.87 \times 10^{-12}$&$_{42}^{97}\textrm{Mo}$&$1.92 \times 10^{-07}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$\\
$_{42}^{99}\textrm{Mo}$&$1.23 \times 10^{-05}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{\ 42}^{101}\textrm{Mo}$&$6.62 \times 10^{-08}$&$_{\ 42}^{102}\textrm{Mo}$&$1.47 \times 10^{-08}$&$_{43}^{99}\textrm{Tc}$&$2.61 \times 10^{-07}$\\
$_{\ 43}^{101}\textrm{Tc}$&$3.48 \times 10^{-07}$&$_{\ 43}^{102}\textrm{Tc}$&$1.16 \times 10^{-10}$&$_{\ 43}^{104}\textrm{Tc}$&$2.77 \times 10^{-07}$&$_{\ 43}^{105}\textrm{Tc}$&$3.74 \times 10^{-10}$&$_{\ 44}^{101}\textrm{Ru}$&$1.90 \times 10^{-05}$\\
$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.16 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.42 \times 10^{-05}$&$_{\ 44}^{105}\textrm{Ru}$&$1.46 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$\\
$_{\ 45}^{103}\textrm{Rh}$&$3.10 \times 10^{-08}$&$_{\ 45}^{105}\textrm{Rh}$&$4.65 \times 10^{-06}$&$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$&$_{\ 45}^{107}\textrm{Rh}$&$4.09 \times 10^{-07}$&$_{\ 46}^{105}\textrm{Pd}$&$8.74 \times 10^{-08}$\\
$_{\ 46}^{106}\textrm{Pd}$&$1.90 \times 10^{-09}$&$_{\ 46}^{107}\textrm{Pd}$&$1.49 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$\\
$_{\ 46}^{111}\textrm{Pd}$&$3.19 \times 10^{-07}$&$_{\ 46}^{112}\textrm{Pd}$&$1.20 \times 10^{-05}$&$_{\ 47}^{109}\textrm{Ag}$&$1.18 \times 10^{-06}$&$_{\ 47}^{111}\textrm{Ag}$&$1.07 \times 10^{-05}$&$_{\ 47}^{112}\textrm{Ag}$&$6.57 \times 10^{-07}$\\
$_{\ 47}^{113}\textrm{Ag}$&$7.00 \times 10^{-06}$&$_{\ 47}^{115}\textrm{Ag}$&$1.29 \times 10^{-07}$&$_{\ 48}^{111}\textrm{Cd}$&$6.20 \times 10^{-08}$&$_{\ 48}^{112}\textrm{Cd}$&$1.58 \times 10^{-07}$&$_{\ 48}^{113}\textrm{Cd}$&$2.02 \times 10^{-06}$\\
$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$7.79 \times 10^{-06}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 48}^{117}\textrm{Cd}$&$6.31 \times 10^{-06}$&$_{\ 48}^{118}\textrm{Cd}$&$3.40 \times 10^{-06}$\\
$_{\ 49}^{115}\textrm{In}$&$1.57 \times 10^{-07}$&$_{\ 49}^{117}\textrm{In}$&$1.90 \times 10^{-06}$&$_{\ 49}^{118}\textrm{In}$&$5.65 \times 10^{-09}$&$_{\ 50}^{117}\textrm{Sn}$&$2.70 \times 10^{-06}$&$_{\ 50}^{118}\textrm{Sn}$&$1.43 \times 10^{-05}$\\
$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$5.78 \times 10^{-06}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.22 \times 10^{-06}$\\
$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$1.85 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 50}^{127}\textrm{Sn}$&$3.19 \times 10^{-05}$&$_{\ 50}^{128}\textrm{Sn}$&$2.62 \times 10^{-05}$\\
$_{\ 51}^{121}\textrm{Sb}$&$3.02 \times 10^{-07}$&$_{\ 51}^{123}\textrm{Sb}$&$3.67 \times 10^{-09}$&$_{\ 51}^{125}\textrm{Sb}$&$1.11 \times 10^{-07}$&$_{\ 51}^{127}\textrm{Sb}$&$2.96 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$7.36 \times 10^{-05}$\\
$_{\ 51}^{129}\textrm{Sb}$&$5.77 \times 10^{-05}$&$_{\ 51}^{130}\textrm{Sb}$&$1.55 \times 10^{-05}$&$_{\ 51}^{131}\textrm{Sb}$&$1.68 \times 10^{-06}$&$_{\ 52}^{125}\textrm{Te}$&$3.19 \times 10^{-12}$&$_{\ 52}^{127}\textrm{Te}$&$2.34 \times 10^{-07}$\\
$_{\ 52}^{128}\textrm{Te}$&$7.18 \times 10^{-06}$&$_{\ 52}^{129}\textrm{Te}$&$1.20 \times 10^{-05}$&$_{\ 52}^{130}\textrm{Te}$&$9.95 \times 10^{-05}$&$_{\ 52}^{131}\textrm{Te}$&$6.94 \times 10^{-06}$&$_{\ 52}^{132}\textrm{Te}$&$4.67 \times 10^{-05}$\\
$_{\ 52}^{133}\textrm{Te}$&$3.57 \times 10^{-08}$&$_{\ 52}^{134}\textrm{Te}$&$3.83 \times 10^{-06}$&$_{\ 53}^{127}\textrm{I}$&$1.24 \times 10^{-08}$&$_{\ 53}^{129}\textrm{I}$&$8.90 \times 10^{-06}$&$_{\ 53}^{131}\textrm{I}$&$5.10 \times 10^{-05}$\\
$_{\ 53}^{132}\textrm{I}$&$6.17 \times 10^{-07}$&$_{\ 53}^{133}\textrm{I}$&$2.12 \times 10^{-05}$&$_{\ 53}^{134}\textrm{I}$&$9.40 \times 10^{-06}$&$_{\ 53}^{135}\textrm{I}$&$1.46 \times 10^{-05}$&$_{\ 54}^{131}\textrm{Xe}$&$1.99 \times 10^{-07}$\\
$_{\ 54}^{132}\textrm{Xe}$&$1.97 \times 10^{-07}$&$_{\ 54}^{133}\textrm{Xe}$&$1.19 \times 10^{-06}$&$_{\ 54}^{134}\textrm{Xe}$&$1.48 \times 10^{-05}$&$_{\ 54}^{135}\textrm{Xe}$&$3.16 \times 10^{-06}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$\\
$_{\ 54}^{138}\textrm{Xe}$&$4.38 \times 10^{-08}$&$_{\ 55}^{133}\textrm{Cs}$&$5.62 \times 10^{-09}$&$_{\ 55}^{135}\textrm{Cs}$&$2.54 \times 10^{-07}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 55}^{138}\textrm{Cs}$&$2.17 \times 10^{-06}$\\
$_{\ 55}^{139}\textrm{Cs}$&$1.57 \times 10^{-09}$&$_{\ 56}^{137}\textrm{Ba}$&$6.17 \times 10^{-11}$&$_{\ 56}^{138}\textrm{Ba}$&$1.34 \times 10^{-05}$&$_{\ 56}^{139}\textrm{Ba}$&$4.76 \times 10^{-06}$&$_{\ 56}^{140}\textrm{Ba}$&$1.17 \times 10^{-05}$\\
$_{\ 56}^{141}\textrm{Ba}$&$8.65 \times 10^{-08}$&$_{\ 56}^{142}\textrm{Ba}$&$1.89 \times 10^{-09}$&$_{\ 57}^{139}\textrm{La}$&$6.65 \times 10^{-06}$&$_{\ 57}^{140}\textrm{La}$&$5.12 \times 10^{-08}$&$_{\ 57}^{141}\textrm{La}$&$6.01 \times 10^{-06}$\\
$_{\ 57}^{142}\textrm{La}$&$2.18 \times 10^{-06}$&$_{\ 57}^{143}\textrm{La}$&$1.50 \times 10^{-08}$&$_{\ 58}^{140}\textrm{Ce}$&$8.73 \times 10^{-10}$&$_{\ 58}^{141}\textrm{Ce}$&$1.90 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$2.62 \times 10^{-06}$\\
$_{\ 58}^{143}\textrm{Ce}$&$4.95 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$7.26 \times 10^{-06}$&$_{\ 58}^{146}\textrm{Ce}$&$8.35 \times 10^{-09}$&$_{\ 59}^{141}\textrm{Pr}$&$1.47 \times 10^{-09}$&$_{\ 59}^{143}\textrm{Pr}$&$1.75 \times 10^{-07}$\\
$_{\ 59}^{144}\textrm{Pr}$&$3.03 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$3.15 \times 10^{-06}$&$_{\ 59}^{146}\textrm{Pr}$&$2.64 \times 10^{-07}$&$_{\ 59}^{147}\textrm{Pr}$&$5.30 \times 10^{-09}$&$_{\ 60}^{143}\textrm{Nd}$&$3.22 \times 10^{-10}$\\
$_{\ 60}^{144}\textrm{Nd}$&$1.15 \times 10^{-09}$&$_{\ 60}^{145}\textrm{Nd}$&$7.81 \times 10^{-07}$&$_{\ 60}^{146}\textrm{Nd}$&$3.60 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$2.41 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$\\
$_{\ 60}^{149}\textrm{Nd}$&$1.08 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 60}^{151}\textrm{Nd}$&$4.22 \times 10^{-09}$&$_{\ 60}^{152}\textrm{Nd}$&$2.84 \times 10^{-09}$&$_{\ 61}^{147}\textrm{Pm}$&$1.05 \times 10^{-08}$\\
$_{\ 61}^{149}\textrm{Pm}$&$1.25 \times 10^{-06}$&$_{\ 61}^{151}\textrm{Pm}$&$3.15 \times 10^{-06}$&$_{\ 61}^{152}\textrm{Pm}$&$1.61 \times 10^{-09}$&$_{\ 62}^{149}\textrm{Sm}$&$1.81 \times 10^{-08}$&$_{\ 62}^{151}\textrm{Sm}$&$1.33 \times 10^{-07}$\\
$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$3.50 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{155}\textrm{Sm}$&$8.50 \times 10^{-08}$&$_{\ 62}^{156}\textrm{Sm}$&$3.64 \times 10^{-06}$\\
$_{\ 62}^{157}\textrm{Sm}$&$1.12 \times 10^{-10}$&$_{\ 63}^{153}\textrm{Eu}$&$9.88 \times 10^{-08}$&$_{\ 63}^{155}\textrm{Eu}$&$3.32 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$5.73 \times 10^{-07}$&$_{\ 63}^{157}\textrm{Eu}$&$3.16 \times 10^{-06}$\\
$_{\ 63}^{158}\textrm{Eu}$&$8.26 \times 10^{-07}$&$_{\ 63}^{159}\textrm{Eu}$&$4.47 \times 10^{-08}$&$_{\ 64}^{155}\textrm{Gd}$&$8.27 \times 10^{-11}$&$_{\ 64}^{156}\textrm{Gd}$&$1.11 \times 10^{-09}$&$_{\ 64}^{157}\textrm{Gd}$&$2.70 \times 10^{-07}$\\
$_{\ 64}^{158}\textrm{Gd}$&$3.64 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$4.08 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 64}^{162}\textrm{Gd}$&$3.38 \times 10^{-10}$&$_{\ 65}^{159}\textrm{Tb}$&$2.49 \times 10^{-07}$\\
$_{\ 65}^{161}\textrm{Tb}$&$5.35 \times 10^{-06}$&$_{\ 65}^{162}\textrm{Tb}$&$2.07 \times 10^{-09}$&$_{\ 65}^{163}\textrm{Tb}$&$1.06 \times 10^{-07}$&$_{\ 66}^{161}\textrm{Dy}$&$4.27 \times 10^{-08}$&$_{\ 66}^{162}\textrm{Dy}$&$6.54 \times 10^{-06}$\\
$_{\ 66}^{163}\textrm{Dy}$&$6.96 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{165}\textrm{Dy}$&$3.43 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$5.39 \times 10^{-06}$&$_{\ 66}^{167}\textrm{Dy}$&$6.34 \times 10^{-12}$\\
$_{\ 66}^{168}\textrm{Dy}$&$2.66 \times 10^{-10}$&$_{\ 67}^{165}\textrm{Ho}$&$2.68 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$8.93 \times 10^{-08}$&$_{\ 67}^{167}\textrm{Ho}$&$2.63 \times 10^{-06}$&$_{\ 67}^{168}\textrm{Ho}$&$1.39 \times 10^{-10}$\\
$_{\ 68}^{166}\textrm{Er}$&$2.32 \times 10^{-09}$&$_{\ 68}^{167}\textrm{Er}$&$1.34 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.46 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$\\
$_{\ 68}^{171}\textrm{Er}$&$1.80 \times 10^{-06}$&$_{\ 68}^{172}\textrm{Er}$&$2.69 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$1.42 \times 10^{-08}$&$_{\ 69}^{171}\textrm{Tm}$&$3.60 \times 10^{-07}$&$_{\ 69}^{172}\textrm{Tm}$&$7.56 \times 10^{-08}$\\
$_{\ 69}^{173}\textrm{Tm}$&$1.95 \times 10^{-06}$&$_{\ 69}^{174}\textrm{Tm}$&$1.45 \times 10^{-12}$&$_{\ 69}^{175}\textrm{Tm}$&$1.02 \times 10^{-08}$&$_{\ 70}^{171}\textrm{Yb}$&$1.51 \times 10^{-11}$&$_{\ 70}^{172}\textrm{Yb}$&$8.25 \times 10^{-10}$\\
$_{\ 70}^{173}\textrm{Yb}$&$3.50 \times 10^{-07}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$2.18 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 70}^{177}\textrm{Yb}$&$8.50 \times 10^{-07}$\\
$_{\ 70}^{178}\textrm{Yb}$&$4.57 \times 10^{-07}$&$_{\ 70}^{179}\textrm{Yb}$&$3.23 \times 10^{-11}$&$_{\ 71}^{175}\textrm{Lu}$&$2.44 \times 10^{-08}$&$_{\ 71}^{177}\textrm{Lu}$&$8.77 \times 10^{-07}$&$_{\ 71}^{178}\textrm{Lu}$&$2.37 \times 10^{-07}$\\
$_{\ 71}^{179}\textrm{Lu}$&$7.65 \times 10^{-07}$&$_{\ 72}^{177}\textrm{Hf}$&$4.18 \times 10^{-09}$&$_{\ 72}^{178}\textrm{Hf}$&$7.02 \times 10^{-07}$&$_{\ 72}^{179}\textrm{Hf}$&$2.38 \times 10^{-07}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$\\
$_{\ 72}^{181}\textrm{Hf}$&$7.70 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 72}^{183}\textrm{Hf}$&$1.24 \times 10^{-07}$&$_{\ 72}^{184}\textrm{Hf}$&$5.52 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$9.92 \times 10^{-10}$\\
$_{\ 73}^{183}\textrm{Ta}$&$3.46 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$2.02 \times 10^{-07}$&$_{\ 73}^{185}\textrm{Ta}$&$2.20 \times 10^{-07}$&$_{\ 73}^{186}\textrm{Ta}$&$8.67 \times 10^{-10}$&$_{\ 74}^{183}\textrm{W}$&$2.35 \times 10^{-09}$\\
$_{\ 74}^{184}\textrm{W}$&$1.73 \times 10^{-08}$&$_{\ 74}^{185}\textrm{W}$&$8.78 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{187}\textrm{W}$&$2.19 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$5.15 \times 10^{-06}$\\
$_{\ 74}^{189}\textrm{W}$&$3.53 \times 10^{-09}$&$_{\ 74}^{190}\textrm{W}$&$6.95 \times 10^{-07}$&$_{\ 75}^{185}\textrm{Re}$&$4.06 \times 10^{-10}$&$_{\ 75}^{187}\textrm{Re}$&$1.25 \times 10^{-07}$&$_{\ 75}^{188}\textrm{Re}$&$4.04 \times 10^{-09}$\\
$_{\ 75}^{189}\textrm{Re}$&$7.13 \times 10^{-06}$&$_{\ 75}^{190}\textrm{Re}$&$8.01 \times 10^{-08}$&$_{\ 75}^{191}\textrm{Re}$&$3.51 \times 10^{-09}$&$_{\ 75}^{193}\textrm{Re}$&$4.24 \times 10^{-09}$&$_{\ 76}^{188}\textrm{Os}$&$1.65 \times 10^{-10}$\\
$_{\ 76}^{189}\textrm{Os}$&$3.58 \times 10^{-07}$&$_{\ 76}^{190}\textrm{Os}$&$1.03 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.66 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$2.71 \times 10^{-05}$\\
$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 76}^{195}\textrm{Os}$&$9.61 \times 10^{-11}$&$_{\ 76}^{196}\textrm{Os}$&$2.06 \times 10^{-06}$&$_{\ 76}^{198}\textrm{Os}$&$4.81 \times 10^{-09}$&$_{\ 77}^{191}\textrm{Ir}$&$5.63 \times 10^{-08}$\\
$_{\ 77}^{193}\textrm{Ir}$&$1.13 \times 10^{-06}$&$_{\ 77}^{194}\textrm{Ir}$&$7.74 \times 10^{-10}$&$_{\ 77}^{195}\textrm{Ir}$&$1.86 \times 10^{-05}$&$_{\ 77}^{196}\textrm{Ir}$&$5.25 \times 10^{-08}$&$_{\ 77}^{197}\textrm{Ir}$&$1.69 \times 10^{-11}$\\
$_{\ 77}^{198}\textrm{Ir}$&$5.69 \times 10^{-11}$&$_{\ 78}^{194}\textrm{Pt}$&$2.80 \times 10^{-11}$&$_{\ 78}^{195}\textrm{Pt}$&$1.38 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$1.99 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$1.31 \times 10^{-05}$\\
$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 78}^{199}\textrm{Pt}$&$2.51 \times 10^{-07}$&$_{\ 78}^{200}\textrm{Pt}$&$2.18 \times 10^{-06}$&$_{\ 78}^{202}\textrm{Pt}$&$1.81 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$8.37 \times 10^{-07}$\\
$_{\ 79}^{199}\textrm{Au}$&$3.39 \times 10^{-06}$&$_{\ 79}^{200}\textrm{Au}$&$1.19 \times 10^{-07}$&$_{\ 79}^{201}\textrm{Au}$&$9.13 \times 10^{-08}$&$_{\ 79}^{202}\textrm{Au}$&$3.25 \times 10^{-10}$&$_{\ 80}^{199}\textrm{Hg}$&$4.38 \times 10^{-08}$\\
$_{\ 80}^{200}\textrm{Hg}$&$1.31 \times 10^{-07}$&$_{\ 80}^{201}\textrm{Hg}$&$1.84 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$5.70 \times 10^{-08}$&$_{\ 80}^{203}\textrm{Hg}$&$2.40 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 81}^{203}\textrm{Tl}$&$2.90 \times 10^{-10}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $4$ hours.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{69}\textrm{Zn}$&$2.49 \times 10^{-05}$&$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.25 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$2.60 \times 10^{-04}$\\
$_{31}^{74}\textrm{Ga}$&$2.27 \times 10^{-12}$&$_{32}^{73}\textrm{Ge}$&$1.99 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$&$_{32}^{75}\textrm{Ge}$&$3.79 \times 10^{-05}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$\\
$_{32}^{77}\textrm{Ge}$&$2.14 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.37 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$5.77 \times 10^{-05}$&$_{33}^{79}\textrm{As}$&$3.50 \times 10^{-12}$&$_{34}^{77}\textrm{Se}$&$2.17 \times 10^{-06}$\\
$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{81}\textrm{Se}$&$3.74 \times 10^{-08}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{34}^{83}\textrm{Se}$&$1.83 \times 10^{-07}$\\
$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$1.17 \times 10^{-04}$&$_{35}^{84}\textrm{Br}$&$1.02 \times 10^{-05}$&$_{36}^{83}\textrm{Kr}$&$2.01 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.71 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$&$_{36}^{87}\textrm{Kr}$&$2.43 \times 10^{-06}$&$_{36}^{88}\textrm{Kr}$&$1.12 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$6.02 \times 10^{-09}$&$_{37}^{87}\textrm{Rb}$&$1.88 \times 10^{-05}$\\
$_{37}^{88}\textrm{Rb}$&$1.31 \times 10^{-05}$&$_{37}^{89}\textrm{Rb}$&$1.97 \times 10^{-09}$&$_{38}^{88}\textrm{Sr}$&$1.73 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$8.06 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$\\
$_{38}^{91}\textrm{Sr}$&$1.15 \times 10^{-05}$&$_{38}^{92}\textrm{Sr}$&$1.56 \times 10^{-06}$&$_{39}^{89}\textrm{Y}$&$1.64 \times 10^{-07}$&$_{39}^{90}\textrm{Y}$&$2.00 \times 10^{-09}$&$_{39}^{91}\textrm{Y}$&$3.79 \times 10^{-06}$\\
$_{39}^{92}\textrm{Y}$&$1.91 \times 10^{-06}$&$_{39}^{93}\textrm{Y}$&$5.54 \times 10^{-06}$&$_{39}^{95}\textrm{Y}$&$1.03 \times 10^{-12}$&$_{40}^{90}\textrm{Zr}$&$4.29 \times 10^{-11}$&$_{40}^{91}\textrm{Zr}$&$3.89 \times 10^{-09}$\\
$_{40}^{92}\textrm{Zr}$&$1.04 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$1.64 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$1.02 \times 10^{-05}$&$_{40}^{97}\textrm{Zr}$&$4.98 \times 10^{-06}$&$_{41}^{95}\textrm{Nb}$&$1.71 \times 10^{-08}$\\
$_{41}^{97}\textrm{Nb}$&$3.40 \times 10^{-07}$&$_{42}^{95}\textrm{Mo}$&$2.66 \times 10^{-11}$&$_{42}^{97}\textrm{Mo}$&$5.57 \times 10^{-07}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$1.21 \times 10^{-05}$\\
$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{\ 42}^{101}\textrm{Mo}$&$2.23 \times 10^{-10}$&$_{\ 42}^{102}\textrm{Mo}$&$9.36 \times 10^{-12}$&$_{43}^{99}\textrm{Tc}$&$5.17 \times 10^{-07}$&$_{\ 43}^{101}\textrm{Tc}$&$2.18 \times 10^{-09}$\\
$_{\ 43}^{104}\textrm{Tc}$&$2.94 \times 10^{-09}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.15 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$\\
$_{\ 44}^{105}\textrm{Ru}$&$1.07 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$6.27 \times 10^{-08}$&$_{\ 45}^{105}\textrm{Rh}$&$8.31 \times 10^{-06}$&$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$\\
$_{\ 45}^{107}\textrm{Rh}$&$8.86 \times 10^{-09}$&$_{\ 46}^{105}\textrm{Pd}$&$3.46 \times 10^{-07}$&$_{\ 46}^{106}\textrm{Pd}$&$3.83 \times 10^{-09}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$\\
$_{\ 46}^{109}\textrm{Pd}$&$1.02 \times 10^{-05}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{111}\textrm{Pd}$&$9.13 \times 10^{-09}$&$_{\ 46}^{112}\textrm{Pd}$&$1.12 \times 10^{-05}$&$_{\ 47}^{109}\textrm{Ag}$&$2.27 \times 10^{-06}$\\
$_{\ 47}^{111}\textrm{Ag}$&$1.09 \times 10^{-05}$&$_{\ 47}^{112}\textrm{Ag}$&$1.04 \times 10^{-06}$&$_{\ 47}^{113}\textrm{Ag}$&$5.41 \times 10^{-06}$&$_{\ 47}^{115}\textrm{Ag}$&$2.02 \times 10^{-09}$&$_{\ 48}^{111}\textrm{Cd}$&$1.46 \times 10^{-07}$\\
$_{\ 48}^{112}\textrm{Cd}$&$5.42 \times 10^{-07}$&$_{\ 48}^{113}\textrm{Cd}$&$3.61 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$7.71 \times 10^{-06}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$\\
$_{\ 48}^{117}\textrm{Cd}$&$3.61 \times 10^{-06}$&$_{\ 48}^{118}\textrm{Cd}$&$6.51 \times 10^{-07}$&$_{\ 49}^{115}\textrm{In}$&$3.59 \times 10^{-07}$&$_{\ 49}^{117}\textrm{In}$&$1.37 \times 10^{-06}$&$_{\ 49}^{118}\textrm{In}$&$1.08 \times 10^{-09}$\\
$_{\ 50}^{117}\textrm{Sn}$&$5.92 \times 10^{-06}$&$_{\ 50}^{118}\textrm{Sn}$&$1.71 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$5.49 \times 10^{-06}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.21 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$1.84 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$\\
$_{\ 50}^{127}\textrm{Sn}$&$1.65 \times 10^{-05}$&$_{\ 50}^{128}\textrm{Sn}$&$6.40 \times 10^{-06}$&$_{\ 51}^{121}\textrm{Sb}$&$5.91 \times 10^{-07}$&$_{\ 51}^{123}\textrm{Sb}$&$7.34 \times 10^{-09}$&$_{\ 51}^{125}\textrm{Sb}$&$2.22 \times 10^{-07}$\\
$_{\ 51}^{127}\textrm{Sb}$&$4.44 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$8.11 \times 10^{-05}$&$_{\ 51}^{129}\textrm{Sb}$&$4.20 \times 10^{-05}$&$_{\ 51}^{130}\textrm{Sb}$&$1.88 \times 10^{-06}$&$_{\ 51}^{131}\textrm{Sb}$&$4.55 \times 10^{-08}$\\
$_{\ 52}^{125}\textrm{Te}$&$1.27 \times 10^{-11}$&$_{\ 52}^{127}\textrm{Te}$&$7.32 \times 10^{-07}$&$_{\ 52}^{128}\textrm{Te}$&$1.94 \times 10^{-05}$&$_{\ 52}^{129}\textrm{Te}$&$1.25 \times 10^{-05}$&$_{\ 52}^{130}\textrm{Te}$&$1.13 \times 10^{-04}$\\
$_{\ 52}^{131}\textrm{Te}$&$4.39 \times 10^{-07}$&$_{\ 52}^{132}\textrm{Te}$&$4.58 \times 10^{-05}$&$_{\ 52}^{133}\textrm{Te}$&$4.60 \times 10^{-11}$&$_{\ 52}^{134}\textrm{Te}$&$5.24 \times 10^{-07}$&$_{\ 53}^{127}\textrm{I}$&$8.22 \times 10^{-08}$\\
$_{\ 53}^{129}\textrm{I}$&$2.41 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$5.87 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$9.63 \times 10^{-07}$&$_{\ 53}^{133}\textrm{I}$&$1.99 \times 10^{-05}$&$_{\ 53}^{134}\textrm{I}$&$3.21 \times 10^{-06}$\\
$_{\ 53}^{135}\textrm{I}$&$1.18 \times 10^{-05}$&$_{\ 54}^{131}\textrm{Xe}$&$6.05 \times 10^{-07}$&$_{\ 54}^{132}\textrm{Xe}$&$6.85 \times 10^{-07}$&$_{\ 54}^{133}\textrm{Xe}$&$2.54 \times 10^{-06}$&$_{\ 54}^{134}\textrm{Xe}$&$2.43 \times 10^{-05}$\\
$_{\ 54}^{135}\textrm{Xe}$&$5.29 \times 10^{-06}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 54}^{138}\textrm{Xe}$&$1.22 \times 10^{-10}$&$_{\ 55}^{133}\textrm{Cs}$&$2.62 \times 10^{-08}$&$_{\ 55}^{135}\textrm{Cs}$&$9.06 \times 10^{-07}$\\
$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 55}^{138}\textrm{Cs}$&$1.86 \times 10^{-07}$&$_{\ 56}^{137}\textrm{Ba}$&$1.27 \times 10^{-10}$&$_{\ 56}^{138}\textrm{Ba}$&$1.54 \times 10^{-05}$&$_{\ 56}^{139}\textrm{Ba}$&$1.75 \times 10^{-06}$\\
$_{\ 56}^{140}\textrm{Ba}$&$1.16 \times 10^{-05}$&$_{\ 56}^{141}\textrm{Ba}$&$9.11 \times 10^{-10}$&$_{\ 57}^{139}\textrm{La}$&$9.67 \times 10^{-06}$&$_{\ 57}^{140}\textrm{La}$&$1.01 \times 10^{-07}$&$_{\ 57}^{141}\textrm{La}$&$4.28 \times 10^{-06}$\\
$_{\ 57}^{142}\textrm{La}$&$8.75 \times 10^{-07}$&$_{\ 57}^{143}\textrm{La}$&$4.28 \times 10^{-11}$&$_{\ 58}^{140}\textrm{Ce}$&$3.50 \times 10^{-09}$&$_{\ 58}^{141}\textrm{Ce}$&$3.71 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$3.93 \times 10^{-06}$\\
$_{\ 58}^{143}\textrm{Ce}$&$4.76 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$7.26 \times 10^{-06}$&$_{\ 58}^{146}\textrm{Ce}$&$1.78 \times 10^{-11}$&$_{\ 59}^{141}\textrm{Pr}$&$6.55 \times 10^{-09}$&$_{\ 59}^{143}\textrm{Pr}$&$3.77 \times 10^{-07}$\\
$_{\ 59}^{144}\textrm{Pr}$&$3.06 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$2.50 \times 10^{-06}$&$_{\ 59}^{146}\textrm{Pr}$&$9.00 \times 10^{-09}$&$_{\ 59}^{147}\textrm{Pr}$&$1.07 \times 10^{-11}$&$_{\ 60}^{143}\textrm{Nd}$&$1.50 \times 10^{-09}$\\
$_{\ 60}^{144}\textrm{Nd}$&$2.62 \times 10^{-09}$&$_{\ 60}^{145}\textrm{Nd}$&$1.43 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.87 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$2.41 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$\\
$_{\ 60}^{149}\textrm{Nd}$&$4.83 \times 10^{-07}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 60}^{151}\textrm{Nd}$&$5.27 \times 10^{-12}$&$_{\ 60}^{152}\textrm{Nd}$&$1.92 \times 10^{-12}$&$_{\ 61}^{147}\textrm{Pm}$&$2.32 \times 10^{-08}$\\
$_{\ 61}^{149}\textrm{Pm}$&$1.81 \times 10^{-06}$&$_{\ 61}^{151}\textrm{Pm}$&$3.00 \times 10^{-06}$&$_{\ 61}^{152}\textrm{Pm}$&$1.09 \times 10^{-12}$&$_{\ 62}^{147}\textrm{Sm}$&$1.29 \times 10^{-12}$&$_{\ 62}^{149}\textrm{Sm}$&$5.91 \times 10^{-08}$\\
$_{\ 62}^{151}\textrm{Sm}$&$2.83 \times 10^{-07}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$3.40 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{155}\textrm{Sm}$&$2.04 \times 10^{-09}$\\
$_{\ 62}^{156}\textrm{Sm}$&$3.14 \times 10^{-06}$&$_{\ 63}^{153}\textrm{Eu}$&$2.02 \times 10^{-07}$&$_{\ 63}^{155}\textrm{Eu}$&$3.40 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$1.07 \times 10^{-06}$&$_{\ 63}^{157}\textrm{Eu}$&$2.88 \times 10^{-06}$\\
$_{\ 63}^{158}\textrm{Eu}$&$1.35 \times 10^{-07}$&$_{\ 63}^{159}\textrm{Eu}$&$4.51 \times 10^{-10}$&$_{\ 64}^{155}\textrm{Gd}$&$1.96 \times 10^{-10}$&$_{\ 64}^{156}\textrm{Gd}$&$4.25 \times 10^{-09}$&$_{\ 64}^{157}\textrm{Gd}$&$5.46 \times 10^{-07}$\\
$_{\ 64}^{158}\textrm{Gd}$&$4.33 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$3.83 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$5.46 \times 10^{-07}$&$_{\ 65}^{161}\textrm{Tb}$&$5.30 \times 10^{-06}$\\
$_{\ 65}^{163}\textrm{Tb}$&$1.49 \times 10^{-09}$&$_{\ 66}^{161}\textrm{Dy}$&$8.74 \times 10^{-08}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$\\
$_{\ 66}^{165}\textrm{Dy}$&$1.89 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$5.29 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$4.21 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$1.73 \times 10^{-07}$&$_{\ 67}^{167}\textrm{Ho}$&$1.68 \times 10^{-06}$\\
$_{\ 68}^{166}\textrm{Er}$&$9.13 \times 10^{-09}$&$_{\ 68}^{167}\textrm{Er}$&$2.29 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.44 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$\\
$_{\ 68}^{171}\textrm{Er}$&$1.50 \times 10^{-06}$&$_{\ 68}^{172}\textrm{Er}$&$2.62 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$2.92 \times 10^{-08}$&$_{\ 69}^{171}\textrm{Tm}$&$6.63 \times 10^{-07}$&$_{\ 69}^{172}\textrm{Tm}$&$1.48 \times 10^{-07}$\\
$_{\ 69}^{173}\textrm{Tm}$&$1.65 \times 10^{-06}$&$_{\ 69}^{175}\textrm{Tm}$&$4.27 \times 10^{-11}$&$_{\ 70}^{171}\textrm{Yb}$&$5.76 \times 10^{-11}$&$_{\ 70}^{172}\textrm{Yb}$&$3.27 \times 10^{-09}$&$_{\ 70}^{173}\textrm{Yb}$&$6.51 \times 10^{-07}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$2.16 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 70}^{177}\textrm{Yb}$&$4.12 \times 10^{-07}$&$_{\ 70}^{178}\textrm{Yb}$&$1.49 \times 10^{-07}$\\
$_{\ 71}^{175}\textrm{Lu}$&$5.45 \times 10^{-08}$&$_{\ 71}^{177}\textrm{Lu}$&$1.31 \times 10^{-06}$&$_{\ 71}^{178}\textrm{Lu}$&$9.00 \times 10^{-08}$&$_{\ 71}^{179}\textrm{Lu}$&$5.66 \times 10^{-07}$&$_{\ 72}^{177}\textrm{Hf}$&$1.39 \times 10^{-08}$\\
$_{\ 72}^{178}\textrm{Hf}$&$1.16 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$4.38 \times 10^{-07}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$7.69 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$\\
$_{\ 72}^{183}\textrm{Hf}$&$3.18 \times 10^{-08}$&$_{\ 72}^{184}\textrm{Hf}$&$3.94 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$2.04 \times 10^{-09}$&$_{\ 73}^{183}\textrm{Ta}$&$4.34 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$3.17 \times 10^{-07}$\\
$_{\ 73}^{185}\textrm{Ta}$&$4.09 \times 10^{-08}$&$_{\ 74}^{183}\textrm{W}$&$6.89 \times 10^{-09}$&$_{\ 74}^{184}\textrm{W}$&$5.96 \times 10^{-08}$&$_{\ 74}^{185}\textrm{W}$&$1.06 \times 10^{-06}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$\\
$_{\ 74}^{187}\textrm{W}$&$2.07 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$5.14 \times 10^{-06}$&$_{\ 74}^{189}\textrm{W}$&$1.48 \times 10^{-12}$&$_{\ 74}^{190}\textrm{W}$&$4.34 \times 10^{-08}$&$_{\ 75}^{185}\textrm{Re}$&$1.17 \times 10^{-09}$\\
$_{\ 75}^{187}\textrm{Re}$&$2.48 \times 10^{-07}$&$_{\ 75}^{188}\textrm{Re}$&$7.81 \times 10^{-09}$&$_{\ 75}^{189}\textrm{Re}$&$6.74 \times 10^{-06}$&$_{\ 75}^{190}\textrm{Re}$&$5.00 \times 10^{-09}$&$_{\ 76}^{188}\textrm{Os}$&$6.50 \times 10^{-10}$\\
$_{\ 76}^{189}\textrm{Os}$&$7.53 \times 10^{-07}$&$_{\ 76}^{190}\textrm{Os}$&$1.10 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.65 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$2.59 \times 10^{-05}$\\
$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 76}^{196}\textrm{Os}$&$1.90 \times 10^{-07}$&$_{\ 76}^{198}\textrm{Os}$&$3.23 \times 10^{-12}$&$_{\ 77}^{191}\textrm{Ir}$&$1.20 \times 10^{-07}$&$_{\ 77}^{193}\textrm{Ir}$&$2.36 \times 10^{-06}$\\
$_{\ 77}^{194}\textrm{Ir}$&$1.50 \times 10^{-09}$&$_{\ 77}^{195}\textrm{Ir}$&$1.02 \times 10^{-05}$&$_{\ 77}^{196}\textrm{Ir}$&$4.84 \times 10^{-09}$&$_{\ 78}^{194}\textrm{Pt}$&$1.10 \times 10^{-10}$&$_{\ 78}^{195}\textrm{Pt}$&$2.22 \times 10^{-05}$\\
$_{\ 78}^{196}\textrm{Pt}$&$2.18 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$1.22 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 78}^{199}\textrm{Pt}$&$1.69 \times 10^{-08}$&$_{\ 78}^{200}\textrm{Pt}$&$1.95 \times 10^{-06}$\\
$_{\ 78}^{202}\textrm{Pt}$&$1.76 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$1.72 \times 10^{-06}$&$_{\ 79}^{199}\textrm{Au}$&$3.56 \times 10^{-06}$&$_{\ 79}^{200}\textrm{Au}$&$1.28 \times 10^{-07}$&$_{\ 79}^{201}\textrm{Au}$&$3.73 \times 10^{-09}$\\
$_{\ 79}^{202}\textrm{Au}$&$3.15 \times 10^{-10}$&$_{\ 80}^{199}\textrm{Hg}$&$1.09 \times 10^{-07}$&$_{\ 80}^{200}\textrm{Hg}$&$3.49 \times 10^{-07}$&$_{\ 80}^{201}\textrm{Hg}$&$1.92 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.13 \times 10^{-07}$\\
$_{\ 80}^{203}\textrm{Hg}$&$2.39 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$5.87 \times 10^{-10}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $8$ hours.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{69}\textrm{Zn}$&$1.30 \times 10^{-06}$&$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.48 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$1.47 \times 10^{-04}$\\
$_{32}^{73}\textrm{Ge}$&$3.12 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$&$_{32}^{75}\textrm{Ge}$&$5.08 \times 10^{-06}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$1.67 \times 10^{-04}$\\
$_{33}^{75}\textrm{As}$&$2.70 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$9.88 \times 10^{-05}$&$_{34}^{77}\textrm{Se}$&$7.85 \times 10^{-06}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{81}\textrm{Se}$&$4.54 \times 10^{-12}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{34}^{83}\textrm{Se}$&$1.03 \times 10^{-10}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$3.66 \times 10^{-05}$\\
$_{35}^{84}\textrm{Br}$&$5.41 \times 10^{-08}$&$_{36}^{83}\textrm{Kr}$&$2.82 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$&$_{36}^{87}\textrm{Kr}$&$2.75 \times 10^{-07}$\\
$_{36}^{88}\textrm{Kr}$&$4.19 \times 10^{-05}$&$_{37}^{85}\textrm{Rb}$&$1.22 \times 10^{-08}$&$_{37}^{87}\textrm{Rb}$&$2.10 \times 10^{-05}$&$_{37}^{88}\textrm{Rb}$&$4.90 \times 10^{-06}$&$_{38}^{88}\textrm{Sr}$&$2.51 \times 10^{-04}$\\
$_{38}^{89}\textrm{Sr}$&$8.04 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{38}^{91}\textrm{Sr}$&$8.62 \times 10^{-06}$&$_{38}^{92}\textrm{Sr}$&$5.40 \times 10^{-07}$&$_{39}^{89}\textrm{Y}$&$3.48 \times 10^{-07}$\\
$_{39}^{90}\textrm{Y}$&$3.96 \times 10^{-09}$&$_{39}^{91}\textrm{Y}$&$6.65 \times 10^{-06}$&$_{39}^{92}\textrm{Y}$&$1.53 \times 10^{-06}$&$_{39}^{93}\textrm{Y}$&$4.22 \times 10^{-06}$&$_{40}^{90}\textrm{Zr}$&$1.72 \times 10^{-10}$\\
$_{40}^{91}\textrm{Zr}$&$1.43 \times 10^{-08}$&$_{40}^{92}\textrm{Zr}$&$2.44 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$2.96 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$1.01 \times 10^{-05}$&$_{40}^{97}\textrm{Zr}$&$4.22 \times 10^{-06}$\\
$_{41}^{95}\textrm{Nb}$&$3.54 \times 10^{-08}$&$_{41}^{97}\textrm{Nb}$&$3.22 \times 10^{-07}$&$_{42}^{95}\textrm{Mo}$&$1.13 \times 10^{-10}$&$_{42}^{97}\textrm{Mo}$&$1.33 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$\\
$_{42}^{99}\textrm{Mo}$&$1.16 \times 10^{-05}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.01 \times 10^{-06}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$\\
$_{\ 44}^{103}\textrm{Ru}$&$2.15 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{105}\textrm{Ru}$&$5.73 \times 10^{-06}$&$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$1.26 \times 10^{-07}$\\
$_{\ 45}^{105}\textrm{Rh}$&$1.24 \times 10^{-05}$&$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$&$_{\ 45}^{107}\textrm{Rh}$&$4.15 \times 10^{-12}$&$_{\ 46}^{105}\textrm{Pd}$&$1.18 \times 10^{-06}$&$_{\ 46}^{106}\textrm{Pd}$&$7.70 \times 10^{-09}$\\
$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$8.37 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{111}\textrm{Pd}$&$7.46 \times 10^{-12}$\\
$_{\ 46}^{112}\textrm{Pd}$&$9.84 \times 10^{-06}$&$_{\ 47}^{109}\textrm{Ag}$&$4.14 \times 10^{-06}$&$_{\ 47}^{111}\textrm{Ag}$&$1.07 \times 10^{-05}$&$_{\ 47}^{112}\textrm{Ag}$&$1.34 \times 10^{-06}$&$_{\ 47}^{113}\textrm{Ag}$&$3.23 \times 10^{-06}$\\
$_{\ 48}^{111}\textrm{Cd}$&$3.15 \times 10^{-07}$&$_{\ 48}^{112}\textrm{Cd}$&$1.63 \times 10^{-06}$&$_{\ 48}^{113}\textrm{Cd}$&$5.79 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$7.32 \times 10^{-06}$\\
$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 48}^{117}\textrm{Cd}$&$1.19 \times 10^{-06}$&$_{\ 48}^{118}\textrm{Cd}$&$2.38 \times 10^{-08}$&$_{\ 49}^{115}\textrm{In}$&$7.49 \times 10^{-07}$&$_{\ 49}^{117}\textrm{In}$&$4.81 \times 10^{-07}$\\
$_{\ 49}^{118}\textrm{In}$&$3.96 \times 10^{-11}$&$_{\ 50}^{117}\textrm{Sn}$&$9.24 \times 10^{-06}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$\\
$_{\ 50}^{121}\textrm{Sn}$&$4.95 \times 10^{-06}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.20 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$1.82 \times 10^{-05}$\\
$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 50}^{127}\textrm{Sn}$&$4.40 \times 10^{-06}$&$_{\ 50}^{128}\textrm{Sn}$&$3.83 \times 10^{-07}$&$_{\ 51}^{121}\textrm{Sb}$&$1.13 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$1.47 \times 10^{-08}$\\
$_{\ 51}^{125}\textrm{Sb}$&$4.41 \times 10^{-07}$&$_{\ 51}^{127}\textrm{Sb}$&$5.49 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$6.46 \times 10^{-05}$&$_{\ 51}^{129}\textrm{Sb}$&$2.22 \times 10^{-05}$&$_{\ 51}^{130}\textrm{Sb}$&$2.79 \times 10^{-08}$\\
$_{\ 51}^{131}\textrm{Sb}$&$3.32 \times 10^{-11}$&$_{\ 52}^{125}\textrm{Te}$&$5.08 \times 10^{-11}$&$_{\ 52}^{127}\textrm{Te}$&$1.87 \times 10^{-06}$&$_{\ 52}^{128}\textrm{Te}$&$4.20 \times 10^{-05}$&$_{\ 52}^{129}\textrm{Te}$&$7.80 \times 10^{-06}$\\
$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{131}\textrm{Te}$&$8.88 \times 10^{-10}$&$_{\ 52}^{132}\textrm{Te}$&$4.42 \times 10^{-05}$&$_{\ 52}^{134}\textrm{Te}$&$9.79 \times 10^{-09}$&$_{\ 53}^{127}\textrm{I}$&$4.69 \times 10^{-07}$\\
$_{\ 53}^{129}\textrm{I}$&$4.85 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$5.83 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$1.23 \times 10^{-06}$&$_{\ 53}^{133}\textrm{I}$&$1.74 \times 10^{-05}$&$_{\ 53}^{134}\textrm{I}$&$1.95 \times 10^{-07}$\\
$_{\ 53}^{135}\textrm{I}$&$7.77 \times 10^{-06}$&$_{\ 54}^{131}\textrm{Xe}$&$1.45 \times 10^{-06}$&$_{\ 54}^{132}\textrm{Xe}$&$2.04 \times 10^{-06}$&$_{\ 54}^{133}\textrm{Xe}$&$4.94 \times 10^{-06}$&$_{\ 54}^{134}\textrm{Xe}$&$2.78 \times 10^{-05}$\\
$_{\ 54}^{135}\textrm{Xe}$&$7.38 \times 10^{-06}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$1.09 \times 10^{-07}$&$_{\ 55}^{135}\textrm{Cs}$&$2.89 \times 10^{-06}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$\\
$_{\ 55}^{138}\textrm{Cs}$&$1.28 \times 10^{-09}$&$_{\ 56}^{137}\textrm{Ba}$&$2.57 \times 10^{-10}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{139}\textrm{Ba}$&$2.37 \times 10^{-07}$&$_{\ 56}^{140}\textrm{Ba}$&$1.15 \times 10^{-05}$\\
$_{\ 57}^{139}\textrm{La}$&$1.12 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$1.96 \times 10^{-07}$&$_{\ 57}^{141}\textrm{La}$&$2.11 \times 10^{-06}$&$_{\ 57}^{142}\textrm{La}$&$1.41 \times 10^{-07}$&$_{\ 58}^{140}\textrm{Ce}$&$1.38 \times 10^{-08}$\\
$_{\ 58}^{141}\textrm{Ce}$&$5.86 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.66 \times 10^{-06}$&$_{\ 58}^{143}\textrm{Ce}$&$4.37 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$7.25 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$2.40 \times 10^{-08}$\\
$_{\ 59}^{143}\textrm{Pr}$&$7.55 \times 10^{-07}$&$_{\ 59}^{144}\textrm{Pr}$&$3.06 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$1.57 \times 10^{-06}$&$_{\ 59}^{146}\textrm{Pr}$&$9.21 \times 10^{-12}$&$_{\ 60}^{143}\textrm{Nd}$&$6.34 \times 10^{-09}$\\
$_{\ 60}^{144}\textrm{Nd}$&$5.56 \times 10^{-09}$&$_{\ 60}^{145}\textrm{Nd}$&$2.36 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$2.38 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$\\
$_{\ 60}^{149}\textrm{Nd}$&$9.71 \times 10^{-08}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$4.84 \times 10^{-08}$&$_{\ 61}^{149}\textrm{Pm}$&$2.09 \times 10^{-06}$&$_{\ 61}^{151}\textrm{Pm}$&$2.72 \times 10^{-06}$\\
$_{\ 62}^{147}\textrm{Sm}$&$5.62 \times 10^{-12}$&$_{\ 62}^{149}\textrm{Sm}$&$1.63 \times 10^{-07}$&$_{\ 62}^{151}\textrm{Sm}$&$5.63 \times 10^{-07}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$3.20 \times 10^{-06}$\\
$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{155}\textrm{Sm}$&$1.17 \times 10^{-12}$&$_{\ 62}^{156}\textrm{Sm}$&$2.34 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$1.96 \times 10^{-12}$&$_{\ 63}^{153}\textrm{Eu}$&$4.00 \times 10^{-07}$\\
$_{\ 63}^{155}\textrm{Eu}$&$3.40 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$1.86 \times 10^{-06}$&$_{\ 63}^{157}\textrm{Eu}$&$2.40 \times 10^{-06}$&$_{\ 63}^{158}\textrm{Eu}$&$3.60 \times 10^{-09}$&$_{\ 64}^{155}\textrm{Gd}$&$4.23 \times 10^{-10}$\\
$_{\ 64}^{156}\textrm{Gd}$&$1.55 \times 10^{-08}$&$_{\ 64}^{157}\textrm{Gd}$&$1.03 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.46 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$3.29 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$\\
$_{\ 65}^{159}\textrm{Tb}$&$1.08 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$5.21 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$1.76 \times 10^{-07}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$\\
$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{165}\textrm{Dy}$&$5.77 \times 10^{-07}$&$_{\ 66}^{166}\textrm{Dy}$&$5.12 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$5.53 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$3.24 \times 10^{-07}$\\
$_{\ 67}^{167}\textrm{Ho}$&$6.88 \times 10^{-07}$&$_{\ 68}^{166}\textrm{Er}$&$3.50 \times 10^{-08}$&$_{\ 68}^{167}\textrm{Er}$&$3.28 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.41 \times 10^{-06}$\\
$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{171}\textrm{Er}$&$1.04 \times 10^{-06}$&$_{\ 68}^{172}\textrm{Er}$&$2.48 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$5.91 \times 10^{-08}$&$_{\ 69}^{171}\textrm{Tm}$&$1.12 \times 10^{-06}$\\
$_{\ 69}^{172}\textrm{Tm}$&$2.82 \times 10^{-07}$&$_{\ 69}^{173}\textrm{Tm}$&$1.18 \times 10^{-06}$&$_{\ 70}^{171}\textrm{Yb}$&$2.07 \times 10^{-10}$&$_{\ 70}^{172}\textrm{Yb}$&$1.27 \times 10^{-08}$&$_{\ 70}^{173}\textrm{Yb}$&$1.12 \times 10^{-06}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$2.11 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 70}^{177}\textrm{Yb}$&$9.65 \times 10^{-08}$&$_{\ 70}^{178}\textrm{Yb}$&$1.57 \times 10^{-08}$\\
$_{\ 71}^{175}\textrm{Lu}$&$1.13 \times 10^{-07}$&$_{\ 71}^{177}\textrm{Lu}$&$1.59 \times 10^{-06}$&$_{\ 71}^{178}\textrm{Lu}$&$9.77 \times 10^{-09}$&$_{\ 71}^{179}\textrm{Lu}$&$3.09 \times 10^{-07}$&$_{\ 72}^{177}\textrm{Hf}$&$3.98 \times 10^{-08}$\\
$_{\ 72}^{178}\textrm{Hf}$&$1.37 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$6.94 \times 10^{-07}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$7.67 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$\\
$_{\ 72}^{183}\textrm{Hf}$&$2.09 \times 10^{-09}$&$_{\ 72}^{184}\textrm{Hf}$&$2.01 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$4.13 \times 10^{-09}$&$_{\ 73}^{183}\textrm{Ta}$&$4.54 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$3.93 \times 10^{-07}$\\
$_{\ 73}^{185}\textrm{Ta}$&$1.41 \times 10^{-09}$&$_{\ 74}^{183}\textrm{W}$&$1.71 \times 10^{-08}$&$_{\ 74}^{184}\textrm{W}$&$1.77 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$1.09 \times 10^{-06}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$\\
$_{\ 74}^{187}\textrm{W}$&$1.84 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$5.13 \times 10^{-06}$&$_{\ 74}^{190}\textrm{W}$&$1.70 \times 10^{-10}$&$_{\ 75}^{185}\textrm{Re}$&$2.84 \times 10^{-09}$&$_{\ 75}^{187}\textrm{Re}$&$4.73 \times 10^{-07}$\\
$_{\ 75}^{188}\textrm{Re}$&$1.45 \times 10^{-08}$&$_{\ 75}^{189}\textrm{Re}$&$6.01 \times 10^{-06}$&$_{\ 75}^{190}\textrm{Re}$&$1.96 \times 10^{-11}$&$_{\ 76}^{188}\textrm{Os}$&$2.48 \times 10^{-09}$&$_{\ 76}^{189}\textrm{Os}$&$1.48 \times 10^{-06}$\\
$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.64 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$2.36 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$\\
$_{\ 76}^{196}\textrm{Os}$&$1.62 \times 10^{-09}$&$_{\ 77}^{191}\textrm{Ir}$&$2.47 \times 10^{-07}$&$_{\ 77}^{193}\textrm{Ir}$&$4.66 \times 10^{-06}$&$_{\ 77}^{194}\textrm{Ir}$&$2.80 \times 10^{-09}$&$_{\ 77}^{195}\textrm{Ir}$&$3.03 \times 10^{-06}$\\
$_{\ 77}^{196}\textrm{Ir}$&$4.12 \times 10^{-11}$&$_{\ 78}^{194}\textrm{Pt}$&$4.22 \times 10^{-10}$&$_{\ 78}^{195}\textrm{Pt}$&$2.93 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$1.06 \times 10^{-05}$\\
$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 78}^{199}\textrm{Pt}$&$7.61 \times 10^{-11}$&$_{\ 78}^{200}\textrm{Pt}$&$1.57 \times 10^{-06}$&$_{\ 78}^{202}\textrm{Pt}$&$1.65 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$3.30 \times 10^{-06}$\\
$_{\ 79}^{199}\textrm{Au}$&$3.45 \times 10^{-06}$&$_{\ 79}^{200}\textrm{Au}$&$1.07 \times 10^{-07}$&$_{\ 79}^{201}\textrm{Au}$&$6.20 \times 10^{-12}$&$_{\ 79}^{202}\textrm{Au}$&$2.96 \times 10^{-10}$&$_{\ 80}^{199}\textrm{Hg}$&$2.38 \times 10^{-07}$\\
$_{\ 80}^{200}\textrm{Hg}$&$7.56 \times 10^{-07}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$2.20 \times 10^{-07}$&$_{\ 80}^{203}\textrm{Hg}$&$2.39 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 81}^{203}\textrm{Tl}$&$1.18 \times 10^{-09}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $16$ hours.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{69}\textrm{Zn}$&$3.57 \times 10^{-09}$&$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$4.69 \times 10^{-05}$\\
$_{32}^{73}\textrm{Ge}$&$4.12 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$&$_{32}^{75}\textrm{Ge}$&$9.13 \times 10^{-08}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$1.02 \times 10^{-04}$\\
$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$1.46 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.58 \times 10^{-05}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$1.34 \times 10^{-12}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$3.54 \times 10^{-06}$&$_{35}^{84}\textrm{Br}$&$1.53 \times 10^{-12}$\\
$_{36}^{83}\textrm{Kr}$&$3.15 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$&$_{36}^{87}\textrm{Kr}$&$3.51 \times 10^{-09}$&$_{36}^{88}\textrm{Kr}$&$5.88 \times 10^{-06}$\\
$_{37}^{85}\textrm{Rb}$&$2.45 \times 10^{-08}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{37}^{88}\textrm{Rb}$&$6.89 \times 10^{-07}$&$_{38}^{88}\textrm{Sr}$&$2.91 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$8.00 \times 10^{-05}$\\
$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{38}^{91}\textrm{Sr}$&$4.85 \times 10^{-06}$&$_{38}^{92}\textrm{Sr}$&$6.45 \times 10^{-08}$&$_{39}^{89}\textrm{Y}$&$7.14 \times 10^{-07}$&$_{39}^{90}\textrm{Y}$&$7.63 \times 10^{-09}$\\
$_{39}^{91}\textrm{Y}$&$1.04 \times 10^{-05}$&$_{39}^{92}\textrm{Y}$&$5.04 \times 10^{-07}$&$_{39}^{93}\textrm{Y}$&$2.45 \times 10^{-06}$&$_{40}^{90}\textrm{Zr}$&$6.77 \times 10^{-10}$&$_{40}^{91}\textrm{Zr}$&$4.86 \times 10^{-08}$\\
$_{40}^{92}\textrm{Zr}$&$3.94 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$4.73 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$1.01 \times 10^{-05}$&$_{40}^{97}\textrm{Zr}$&$3.03 \times 10^{-06}$&$_{41}^{95}\textrm{Nb}$&$7.16 \times 10^{-08}$\\
$_{41}^{97}\textrm{Nb}$&$2.34 \times 10^{-07}$&$_{42}^{95}\textrm{Mo}$&$4.67 \times 10^{-10}$&$_{42}^{97}\textrm{Mo}$&$2.61 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$1.06 \times 10^{-05}$\\
$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.95 \times 10^{-06}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.14 \times 10^{-05}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{105}\textrm{Ru}$&$1.64 \times 10^{-06}$&$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$2.52 \times 10^{-07}$&$_{\ 45}^{105}\textrm{Rh}$&$1.44 \times 10^{-05}$\\
$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$&$_{\ 46}^{105}\textrm{Pd}$&$3.35 \times 10^{-06}$&$_{\ 46}^{106}\textrm{Pd}$&$1.54 \times 10^{-08}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$\\
$_{\ 46}^{109}\textrm{Pd}$&$5.58 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{112}\textrm{Pd}$&$7.56 \times 10^{-06}$&$_{\ 47}^{109}\textrm{Ag}$&$6.93 \times 10^{-06}$&$_{\ 47}^{111}\textrm{Ag}$&$1.04 \times 10^{-05}$\\
$_{\ 47}^{112}\textrm{Ag}$&$1.26 \times 10^{-06}$&$_{\ 47}^{113}\textrm{Ag}$&$1.15 \times 10^{-06}$&$_{\ 48}^{111}\textrm{Cd}$&$6.43 \times 10^{-07}$&$_{\ 48}^{112}\textrm{Cd}$&$3.99 \times 10^{-06}$&$_{\ 48}^{113}\textrm{Cd}$&$7.87 \times 10^{-06}$\\
$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$6.60 \times 10^{-06}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 48}^{117}\textrm{Cd}$&$1.28 \times 10^{-07}$&$_{\ 48}^{118}\textrm{Cd}$&$3.20 \times 10^{-11}$\\
$_{\ 49}^{115}\textrm{In}$&$1.47 \times 10^{-06}$&$_{\ 49}^{117}\textrm{In}$&$5.21 \times 10^{-08}$&$_{\ 50}^{117}\textrm{Sn}$&$1.07 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$\\
$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$4.04 \times 10^{-06}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.19 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$\\
$_{\ 50}^{125}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 50}^{127}\textrm{Sn}$&$3.14 \times 10^{-07}$&$_{\ 50}^{128}\textrm{Sn}$&$1.37 \times 10^{-09}$&$_{\ 51}^{121}\textrm{Sb}$&$2.04 \times 10^{-06}$\\
$_{\ 51}^{123}\textrm{Sb}$&$2.93 \times 10^{-08}$&$_{\ 51}^{125}\textrm{Sb}$&$8.71 \times 10^{-07}$&$_{\ 51}^{127}\textrm{Sb}$&$5.57 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$3.52 \times 10^{-05}$&$_{\ 51}^{129}\textrm{Sb}$&$6.25 \times 10^{-06}$\\
$_{\ 51}^{130}\textrm{Sb}$&$6.13 \times 10^{-12}$&$_{\ 52}^{125}\textrm{Te}$&$2.01 \times 10^{-10}$&$_{\ 52}^{127}\textrm{Te}$&$3.58 \times 10^{-06}$&$_{\ 52}^{128}\textrm{Te}$&$7.17 \times 10^{-05}$&$_{\ 52}^{129}\textrm{Te}$&$2.26 \times 10^{-06}$\\
$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{132}\textrm{Te}$&$4.11 \times 10^{-05}$&$_{\ 52}^{134}\textrm{Te}$&$3.42 \times 10^{-12}$&$_{\ 53}^{127}\textrm{I}$&$2.13 \times 10^{-06}$&$_{\ 53}^{129}\textrm{I}$&$7.00 \times 10^{-05}$\\
$_{\ 53}^{131}\textrm{I}$&$5.67 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$1.25 \times 10^{-06}$&$_{\ 53}^{133}\textrm{I}$&$1.34 \times 10^{-05}$&$_{\ 53}^{134}\textrm{I}$&$4.13 \times 10^{-10}$&$_{\ 53}^{135}\textrm{I}$&$3.35 \times 10^{-06}$\\
$_{\ 54}^{131}\textrm{Xe}$&$3.11 \times 10^{-06}$&$_{\ 54}^{132}\textrm{Xe}$&$5.09 \times 10^{-06}$&$_{\ 54}^{133}\textrm{Xe}$&$8.71 \times 10^{-06}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{135}\textrm{Xe}$&$7.20 \times 10^{-06}$\\
$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$4.14 \times 10^{-07}$&$_{\ 55}^{135}\textrm{Cs}$&$7.49 \times 10^{-06}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 56}^{137}\textrm{Ba}$&$5.17 \times 10^{-10}$\\
$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{139}\textrm{Ba}$&$4.33 \times 10^{-09}$&$_{\ 56}^{140}\textrm{Ba}$&$1.13 \times 10^{-05}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$3.63 \times 10^{-07}$\\
$_{\ 57}^{141}\textrm{La}$&$5.13 \times 10^{-07}$&$_{\ 57}^{142}\textrm{La}$&$3.66 \times 10^{-09}$&$_{\ 58}^{140}\textrm{Ce}$&$5.25 \times 10^{-08}$&$_{\ 58}^{141}\textrm{Ce}$&$7.42 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$\\
$_{\ 58}^{143}\textrm{Ce}$&$3.70 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$7.25 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$7.25 \times 10^{-08}$&$_{\ 59}^{143}\textrm{Pr}$&$1.41 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$3.05 \times 10^{-10}$\\
$_{\ 59}^{145}\textrm{Pr}$&$6.22 \times 10^{-07}$&$_{\ 60}^{143}\textrm{Nd}$&$2.50 \times 10^{-08}$&$_{\ 60}^{144}\textrm{Nd}$&$1.14 \times 10^{-08}$&$_{\ 60}^{145}\textrm{Nd}$&$3.31 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$\\
$_{\ 60}^{147}\textrm{Nd}$&$2.33 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{149}\textrm{Nd}$&$3.92 \times 10^{-09}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$9.80 \times 10^{-08}$\\
$_{\ 61}^{149}\textrm{Pm}$&$1.97 \times 10^{-06}$&$_{\ 61}^{151}\textrm{Pm}$&$2.24 \times 10^{-06}$&$_{\ 62}^{147}\textrm{Sm}$&$2.33 \times 10^{-11}$&$_{\ 62}^{149}\textrm{Sm}$&$3.77 \times 10^{-07}$&$_{\ 62}^{151}\textrm{Sm}$&$1.05 \times 10^{-06}$\\
$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$2.84 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{156}\textrm{Sm}$&$1.30 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$7.68 \times 10^{-12}$\\
$_{\ 63}^{153}\textrm{Eu}$&$7.61 \times 10^{-07}$&$_{\ 63}^{155}\textrm{Eu}$&$3.40 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$2.86 \times 10^{-06}$&$_{\ 63}^{157}\textrm{Eu}$&$1.67 \times 10^{-06}$&$_{\ 63}^{158}\textrm{Eu}$&$2.56 \times 10^{-12}$\\
$_{\ 64}^{155}\textrm{Gd}$&$8.77 \times 10^{-10}$&$_{\ 64}^{156}\textrm{Gd}$&$5.22 \times 10^{-08}$&$_{\ 64}^{157}\textrm{Gd}$&$1.76 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$2.44 \times 10^{-06}$\\
$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$1.93 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$5.04 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$3.47 \times 10^{-07}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$\\
$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{165}\textrm{Dy}$&$5.36 \times 10^{-08}$&$_{\ 66}^{166}\textrm{Dy}$&$4.78 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.05 \times 10^{-06}$\\
$_{\ 67}^{166}\textrm{Ho}$&$5.67 \times 10^{-07}$&$_{\ 67}^{167}\textrm{Ho}$&$1.15 \times 10^{-07}$&$_{\ 68}^{166}\textrm{Er}$&$1.28 \times 10^{-07}$&$_{\ 68}^{167}\textrm{Er}$&$3.86 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$\\
$_{\ 68}^{169}\textrm{Er}$&$2.36 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{171}\textrm{Er}$&$4.95 \times 10^{-07}$&$_{\ 68}^{172}\textrm{Er}$&$2.21 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$1.18 \times 10^{-07}$\\
$_{\ 69}^{171}\textrm{Tm}$&$1.66 \times 10^{-06}$&$_{\ 69}^{172}\textrm{Tm}$&$5.10 \times 10^{-07}$&$_{\ 69}^{173}\textrm{Tm}$&$6.00 \times 10^{-07}$&$_{\ 70}^{171}\textrm{Yb}$&$6.78 \times 10^{-10}$&$_{\ 70}^{172}\textrm{Yb}$&$4.76 \times 10^{-08}$\\
$_{\ 70}^{173}\textrm{Yb}$&$1.70 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$1.99 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 70}^{177}\textrm{Yb}$&$5.30 \times 10^{-09}$\\
$_{\ 70}^{178}\textrm{Yb}$&$1.75 \times 10^{-10}$&$_{\ 71}^{175}\textrm{Lu}$&$2.26 \times 10^{-07}$&$_{\ 71}^{177}\textrm{Lu}$&$1.63 \times 10^{-06}$&$_{\ 71}^{178}\textrm{Lu}$&$1.09 \times 10^{-10}$&$_{\ 71}^{179}\textrm{Lu}$&$9.24 \times 10^{-08}$\\
$_{\ 72}^{177}\textrm{Hf}$&$9.65 \times 10^{-08}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$9.11 \times 10^{-07}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$7.63 \times 10^{-07}$\\
$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 72}^{183}\textrm{Hf}$&$8.99 \times 10^{-12}$&$_{\ 72}^{184}\textrm{Hf}$&$5.24 \times 10^{-08}$&$_{\ 73}^{181}\textrm{Ta}$&$8.30 \times 10^{-09}$&$_{\ 73}^{183}\textrm{Ta}$&$4.36 \times 10^{-07}$\\
$_{\ 73}^{184}\textrm{Ta}$&$3.10 \times 10^{-07}$&$_{\ 73}^{185}\textrm{Ta}$&$1.67 \times 10^{-12}$&$_{\ 74}^{183}\textrm{W}$&$3.72 \times 10^{-08}$&$_{\ 74}^{184}\textrm{W}$&$4.08 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$1.09 \times 10^{-06}$\\
$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{187}\textrm{W}$&$1.46 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$5.12 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$6.20 \times 10^{-09}$&$_{\ 75}^{187}\textrm{Re}$&$8.53 \times 10^{-07}$\\
$_{\ 75}^{188}\textrm{Re}$&$2.49 \times 10^{-08}$&$_{\ 75}^{189}\textrm{Re}$&$4.79 \times 10^{-06}$&$_{\ 76}^{188}\textrm{Os}$&$9.00 \times 10^{-09}$&$_{\ 76}^{189}\textrm{Os}$&$2.71 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$\\
$_{\ 76}^{191}\textrm{Os}$&$1.62 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$1.96 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$4.98 \times 10^{-07}$\\
$_{\ 77}^{193}\textrm{Ir}$&$8.66 \times 10^{-06}$&$_{\ 77}^{194}\textrm{Ir}$&$4.91 \times 10^{-09}$&$_{\ 77}^{195}\textrm{Ir}$&$2.69 \times 10^{-07}$&$_{\ 78}^{194}\textrm{Pt}$&$1.55 \times 10^{-09}$&$_{\ 78}^{195}\textrm{Pt}$&$3.21 \times 10^{-05}$\\
$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$8.02 \times 10^{-06}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 78}^{200}\textrm{Pt}$&$1.01 \times 10^{-06}$&$_{\ 78}^{202}\textrm{Pt}$&$1.45 \times 10^{-06}$\\
$_{\ 79}^{197}\textrm{Au}$&$5.88 \times 10^{-06}$&$_{\ 79}^{199}\textrm{Au}$&$3.21 \times 10^{-06}$&$_{\ 79}^{200}\textrm{Au}$&$6.90 \times 10^{-08}$&$_{\ 79}^{202}\textrm{Au}$&$2.61 \times 10^{-10}$&$_{\ 80}^{199}\textrm{Hg}$&$4.83 \times 10^{-07}$\\
$_{\ 80}^{200}\textrm{Hg}$&$1.35 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$4.16 \times 10^{-07}$&$_{\ 80}^{203}\textrm{Hg}$&$2.38 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 81}^{203}\textrm{Tl}$&$2.36 \times 10^{-09}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $1$ day.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{69}\textrm{Zn}$&$9.79 \times 10^{-12}$&$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$1.50 \times 10^{-05}$\\
$_{32}^{73}\textrm{Ge}$&$4.44 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$&$_{32}^{75}\textrm{Ge}$&$1.64 \times 10^{-09}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$6.20 \times 10^{-05}$\\
$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$1.63 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$4.82 \times 10^{-05}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$2.01 \times 10^{-12}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$3.42 \times 10^{-07}$&$_{36}^{83}\textrm{Kr}$&$3.18 \times 10^{-04}$\\
$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$&$_{36}^{87}\textrm{Kr}$&$4.48 \times 10^{-11}$&$_{36}^{88}\textrm{Kr}$&$8.26 \times 10^{-07}$&$_{37}^{85}\textrm{Rb}$&$3.68 \times 10^{-08}$\\
$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{37}^{88}\textrm{Rb}$&$9.67 \times 10^{-08}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$7.97 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$\\
$_{38}^{91}\textrm{Sr}$&$2.73 \times 10^{-06}$&$_{38}^{92}\textrm{Sr}$&$7.72 \times 10^{-09}$&$_{39}^{89}\textrm{Y}$&$1.08 \times 10^{-06}$&$_{39}^{90}\textrm{Y}$&$1.10 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$1.25 \times 10^{-05}$\\
$_{39}^{92}\textrm{Y}$&$1.27 \times 10^{-07}$&$_{39}^{93}\textrm{Y}$&$1.42 \times 10^{-06}$&$_{40}^{90}\textrm{Zr}$&$1.49 \times 10^{-09}$&$_{40}^{91}\textrm{Zr}$&$9.41 \times 10^{-08}$&$_{40}^{92}\textrm{Zr}$&$4.37 \times 10^{-06}$\\
$_{40}^{93}\textrm{Zr}$&$5.76 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$1.01 \times 10^{-05}$&$_{40}^{97}\textrm{Zr}$&$2.18 \times 10^{-06}$&$_{41}^{95}\textrm{Nb}$&$1.07 \times 10^{-07}$&$_{41}^{97}\textrm{Nb}$&$1.68 \times 10^{-07}$\\
$_{42}^{95}\textrm{Mo}$&$1.06 \times 10^{-09}$&$_{42}^{97}\textrm{Mo}$&$3.53 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$9.78 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$\\
$_{43}^{99}\textrm{Tc}$&$2.80 \times 10^{-06}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.12 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$\\
$_{\ 44}^{105}\textrm{Ru}$&$4.71 \times 10^{-07}$&$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$3.77 \times 10^{-07}$&$_{\ 45}^{105}\textrm{Rh}$&$1.33 \times 10^{-05}$&$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$\\
$_{\ 46}^{105}\textrm{Pd}$&$5.54 \times 10^{-06}$&$_{\ 46}^{106}\textrm{Pd}$&$2.31 \times 10^{-08}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$3.72 \times 10^{-06}$\\
$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{112}\textrm{Pd}$&$5.81 \times 10^{-06}$&$_{\ 47}^{109}\textrm{Ag}$&$8.79 \times 10^{-06}$&$_{\ 47}^{111}\textrm{Ag}$&$1.01 \times 10^{-05}$&$_{\ 47}^{112}\textrm{Ag}$&$1.00 \times 10^{-06}$\\
$_{\ 47}^{113}\textrm{Ag}$&$4.09 \times 10^{-07}$&$_{\ 48}^{111}\textrm{Cd}$&$9.62 \times 10^{-07}$&$_{\ 48}^{112}\textrm{Cd}$&$5.99 \times 10^{-06}$&$_{\ 48}^{113}\textrm{Cd}$&$8.61 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{115}\textrm{Cd}$&$5.95 \times 10^{-06}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 48}^{117}\textrm{Cd}$&$1.38 \times 10^{-08}$&$_{\ 49}^{115}\textrm{In}$&$2.12 \times 10^{-06}$&$_{\ 49}^{117}\textrm{In}$&$5.62 \times 10^{-09}$\\
$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$3.29 \times 10^{-06}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.18 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$1.73 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$\\
$_{\ 50}^{127}\textrm{Sn}$&$2.24 \times 10^{-08}$&$_{\ 50}^{128}\textrm{Sn}$&$4.91 \times 10^{-12}$&$_{\ 51}^{121}\textrm{Sb}$&$2.79 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$4.40 \times 10^{-08}$&$_{\ 51}^{125}\textrm{Sb}$&$1.29 \times 10^{-06}$\\
$_{\ 51}^{127}\textrm{Sb}$&$5.27 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$1.91 \times 10^{-05}$&$_{\ 51}^{129}\textrm{Sb}$&$1.75 \times 10^{-06}$&$_{\ 52}^{125}\textrm{Te}$&$4.50 \times 10^{-10}$&$_{\ 52}^{127}\textrm{Te}$&$4.42 \times 10^{-06}$\\
$_{\ 52}^{128}\textrm{Te}$&$8.78 \times 10^{-05}$&$_{\ 52}^{129}\textrm{Te}$&$6.35 \times 10^{-07}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{132}\textrm{Te}$&$3.83 \times 10^{-05}$&$_{\ 53}^{127}\textrm{I}$&$4.54 \times 10^{-06}$\\
$_{\ 53}^{129}\textrm{I}$&$7.62 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$5.51 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$1.18 \times 10^{-06}$&$_{\ 53}^{133}\textrm{I}$&$1.02 \times 10^{-05}$&$_{\ 53}^{135}\textrm{I}$&$1.44 \times 10^{-06}$\\
$_{\ 54}^{131}\textrm{Xe}$&$4.71 \times 10^{-06}$&$_{\ 54}^{132}\textrm{Xe}$&$8.03 \times 10^{-06}$&$_{\ 54}^{133}\textrm{Xe}$&$1.14 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{135}\textrm{Xe}$&$5.30 \times 10^{-06}$\\
$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$8.60 \times 10^{-07}$&$_{\ 55}^{135}\textrm{Cs}$&$1.13 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 56}^{137}\textrm{Ba}$&$7.77 \times 10^{-10}$\\
$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{139}\textrm{Ba}$&$7.91 \times 10^{-11}$&$_{\ 56}^{140}\textrm{Ba}$&$1.11 \times 10^{-05}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$5.06 \times 10^{-07}$\\
$_{\ 57}^{141}\textrm{La}$&$1.25 \times 10^{-07}$&$_{\ 57}^{142}\textrm{La}$&$9.48 \times 10^{-11}$&$_{\ 58}^{140}\textrm{Ce}$&$1.13 \times 10^{-07}$&$_{\ 58}^{141}\textrm{Ce}$&$7.75 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$\\
$_{\ 58}^{143}\textrm{Ce}$&$3.13 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$7.24 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$1.27 \times 10^{-07}$&$_{\ 59}^{143}\textrm{Pr}$&$1.95 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$3.05 \times 10^{-10}$\\
$_{\ 59}^{145}\textrm{Pr}$&$2.46 \times 10^{-07}$&$_{\ 60}^{143}\textrm{Nd}$&$5.38 \times 10^{-08}$&$_{\ 60}^{144}\textrm{Nd}$&$1.73 \times 10^{-08}$&$_{\ 60}^{145}\textrm{Nd}$&$3.68 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$\\
$_{\ 60}^{147}\textrm{Nd}$&$2.28 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{149}\textrm{Nd}$&$1.58 \times 10^{-10}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$1.46 \times 10^{-07}$\\
$_{\ 61}^{149}\textrm{Pm}$&$1.78 \times 10^{-06}$&$_{\ 61}^{151}\textrm{Pm}$&$1.84 \times 10^{-06}$&$_{\ 62}^{147}\textrm{Sm}$&$5.28 \times 10^{-11}$&$_{\ 62}^{149}\textrm{Sm}$&$5.73 \times 10^{-07}$&$_{\ 62}^{151}\textrm{Sm}$&$1.44 \times 10^{-06}$\\
$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$2.52 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{156}\textrm{Sm}$&$7.18 \times 10^{-07}$&$_{\ 63}^{151}\textrm{Eu}$&$1.65 \times 10^{-11}$\\
$_{\ 63}^{153}\textrm{Eu}$&$1.08 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.40 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$3.39 \times 10^{-06}$&$_{\ 63}^{157}\textrm{Eu}$&$1.16 \times 10^{-06}$&$_{\ 64}^{155}\textrm{Gd}$&$1.33 \times 10^{-09}$\\
$_{\ 64}^{156}\textrm{Gd}$&$1.00 \times 10^{-07}$&$_{\ 64}^{157}\textrm{Gd}$&$2.27 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$1.81 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$\\
$_{\ 65}^{159}\textrm{Tb}$&$2.56 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$4.88 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$5.14 \times 10^{-07}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$\\
$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{165}\textrm{Dy}$&$4.98 \times 10^{-09}$&$_{\ 66}^{166}\textrm{Dy}$&$4.47 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$7.45 \times 10^{-07}$\\
$_{\ 67}^{167}\textrm{Ho}$&$1.92 \times 10^{-08}$&$_{\ 68}^{166}\textrm{Er}$&$2.65 \times 10^{-07}$&$_{\ 68}^{167}\textrm{Er}$&$3.95 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.30 \times 10^{-06}$\\
$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{171}\textrm{Er}$&$2.37 \times 10^{-07}$&$_{\ 68}^{172}\textrm{Er}$&$1.98 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$1.75 \times 10^{-07}$&$_{\ 69}^{171}\textrm{Tm}$&$1.92 \times 10^{-06}$\\
$_{\ 69}^{172}\textrm{Tm}$&$6.93 \times 10^{-07}$&$_{\ 69}^{173}\textrm{Tm}$&$3.06 \times 10^{-07}$&$_{\ 70}^{171}\textrm{Yb}$&$1.27 \times 10^{-09}$&$_{\ 70}^{172}\textrm{Yb}$&$1.00 \times 10^{-07}$&$_{\ 70}^{173}\textrm{Yb}$&$1.99 \times 10^{-06}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$1.88 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 70}^{177}\textrm{Yb}$&$2.91 \times 10^{-10}$&$_{\ 70}^{178}\textrm{Yb}$&$1.95 \times 10^{-12}$\\
$_{\ 71}^{175}\textrm{Lu}$&$3.33 \times 10^{-07}$&$_{\ 71}^{177}\textrm{Lu}$&$1.58 \times 10^{-06}$&$_{\ 71}^{178}\textrm{Lu}$&$1.22 \times 10^{-12}$&$_{\ 71}^{179}\textrm{Lu}$&$2.76 \times 10^{-08}$&$_{\ 72}^{177}\textrm{Hf}$&$1.52 \times 10^{-07}$\\
$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$9.76 \times 10^{-07}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$7.59 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$\\
$_{\ 72}^{184}\textrm{Hf}$&$1.36 \times 10^{-08}$&$_{\ 73}^{181}\textrm{Ta}$&$1.24 \times 10^{-08}$&$_{\ 73}^{183}\textrm{Ta}$&$4.16 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$1.91 \times 10^{-07}$&$_{\ 74}^{183}\textrm{W}$&$5.65 \times 10^{-08}$\\
$_{\ 74}^{184}\textrm{W}$&$5.67 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$1.09 \times 10^{-06}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{187}\textrm{W}$&$1.16 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$5.10 \times 10^{-06}$\\
$_{\ 75}^{185}\textrm{Re}$&$9.56 \times 10^{-09}$&$_{\ 75}^{187}\textrm{Re}$&$1.15 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$3.24 \times 10^{-08}$&$_{\ 75}^{189}\textrm{Re}$&$3.81 \times 10^{-06}$&$_{\ 76}^{188}\textrm{Os}$&$1.84 \times 10^{-08}$\\
$_{\ 76}^{189}\textrm{Os}$&$3.68 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.59 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$1.62 \times 10^{-05}$\\
$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$7.45 \times 10^{-07}$&$_{\ 77}^{193}\textrm{Ir}$&$1.20 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$6.49 \times 10^{-09}$&$_{\ 77}^{195}\textrm{Ir}$&$2.39 \times 10^{-08}$\\
$_{\ 78}^{194}\textrm{Pt}$&$3.20 \times 10^{-09}$&$_{\ 78}^{195}\textrm{Pt}$&$3.23 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$6.07 \times 10^{-06}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$\\
$_{\ 78}^{200}\textrm{Pt}$&$6.50 \times 10^{-07}$&$_{\ 78}^{202}\textrm{Pt}$&$1.28 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$7.83 \times 10^{-06}$&$_{\ 79}^{199}\textrm{Au}$&$2.98 \times 10^{-06}$&$_{\ 79}^{200}\textrm{Au}$&$4.44 \times 10^{-08}$\\
$_{\ 79}^{202}\textrm{Au}$&$2.30 \times 10^{-10}$&$_{\ 80}^{199}\textrm{Hg}$&$7.10 \times 10^{-07}$&$_{\ 80}^{200}\textrm{Hg}$&$1.74 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$5.88 \times 10^{-07}$\\
$_{\ 80}^{203}\textrm{Hg}$&$2.36 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$3.54 \times 10^{-09}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $2$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$4.89 \times 10^{-07}$&$_{32}^{73}\textrm{Ge}$&$4.58 \times 10^{-04}$\\
$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$1.41 \times 10^{-05}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$1.43 \times 10^{-04}$\\
$_{34}^{77}\textrm{Se}$&$1.16 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$4.04 \times 10^{-12}$\\
$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{35}^{83}\textrm{Br}$&$3.10 \times 10^{-10}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$\\
$_{36}^{88}\textrm{Kr}$&$2.29 \times 10^{-09}$&$_{37}^{85}\textrm{Rb}$&$7.37 \times 10^{-08}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{37}^{88}\textrm{Rb}$&$2.68 \times 10^{-10}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$\\
$_{38}^{89}\textrm{Sr}$&$7.86 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{38}^{91}\textrm{Sr}$&$4.87 \times 10^{-07}$&$_{38}^{92}\textrm{Sr}$&$1.32 \times 10^{-11}$&$_{39}^{89}\textrm{Y}$&$2.16 \times 10^{-06}$\\
$_{39}^{90}\textrm{Y}$&$1.95 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$1.45 \times 10^{-05}$&$_{39}^{92}\textrm{Y}$&$1.37 \times 10^{-09}$&$_{39}^{93}\textrm{Y}$&$2.77 \times 10^{-07}$&$_{40}^{90}\textrm{Zr}$&$5.50 \times 10^{-09}$\\
$_{40}^{91}\textrm{Zr}$&$2.58 \times 10^{-07}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$6.90 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$9.97 \times 10^{-06}$&$_{40}^{97}\textrm{Zr}$&$8.06 \times 10^{-07}$\\
$_{41}^{95}\textrm{Nb}$&$2.13 \times 10^{-07}$&$_{41}^{97}\textrm{Nb}$&$6.23 \times 10^{-08}$&$_{42}^{95}\textrm{Mo}$&$4.23 \times 10^{-09}$&$_{42}^{97}\textrm{Mo}$&$5.01 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$\\
$_{42}^{99}\textrm{Mo}$&$7.60 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$4.98 \times 10^{-06}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$\\
$_{\ 44}^{103}\textrm{Ru}$&$2.09 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{105}\textrm{Ru}$&$1.11 \times 10^{-08}$&$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$7.49 \times 10^{-07}$\\
$_{\ 45}^{105}\textrm{Rh}$&$8.66 \times 10^{-06}$&$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$&$_{\ 46}^{105}\textrm{Pd}$&$1.07 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$4.63 \times 10^{-08}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$\\
$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$1.11 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{112}\textrm{Pd}$&$2.63 \times 10^{-06}$&$_{\ 47}^{109}\textrm{Ag}$&$1.14 \times 10^{-05}$\\
$_{\ 47}^{111}\textrm{Ag}$&$9.19 \times 10^{-06}$&$_{\ 47}^{112}\textrm{Ag}$&$4.60 \times 10^{-07}$&$_{\ 47}^{113}\textrm{Ag}$&$1.85 \times 10^{-08}$&$_{\ 48}^{111}\textrm{Cd}$&$1.86 \times 10^{-06}$&$_{\ 48}^{112}\textrm{Cd}$&$9.71 \times 10^{-06}$\\
$_{\ 48}^{113}\textrm{Cd}$&$9.00 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$4.36 \times 10^{-06}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 48}^{117}\textrm{Cd}$&$1.73 \times 10^{-11}$\\
$_{\ 49}^{115}\textrm{In}$&$3.71 \times 10^{-06}$&$_{\ 49}^{117}\textrm{In}$&$7.05 \times 10^{-12}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$\\
$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$1.78 \times 10^{-06}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.13 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$\\
$_{\ 50}^{125}\textrm{Sn}$&$1.61 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 50}^{127}\textrm{Sn}$&$8.12 \times 10^{-12}$&$_{\ 51}^{121}\textrm{Sb}$&$4.30 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$8.77 \times 10^{-08}$\\
$_{\ 51}^{125}\textrm{Sb}$&$2.49 \times 10^{-06}$&$_{\ 51}^{127}\textrm{Sb}$&$4.40 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$3.04 \times 10^{-06}$&$_{\ 51}^{129}\textrm{Sb}$&$3.88 \times 10^{-08}$&$_{\ 52}^{125}\textrm{Te}$&$1.76 \times 10^{-09}$\\
$_{\ 52}^{127}\textrm{Te}$&$4.70 \times 10^{-06}$&$_{\ 52}^{128}\textrm{Te}$&$1.04 \times 10^{-04}$&$_{\ 52}^{129}\textrm{Te}$&$1.41 \times 10^{-08}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{132}\textrm{Te}$&$3.08 \times 10^{-05}$\\
$_{\ 53}^{127}\textrm{I}$&$1.29 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.85 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$5.05 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$9.49 \times 10^{-07}$&$_{\ 53}^{133}\textrm{I}$&$4.60 \times 10^{-06}$\\
$_{\ 53}^{135}\textrm{I}$&$1.15 \times 10^{-07}$&$_{\ 54}^{131}\textrm{Xe}$&$9.27 \times 10^{-06}$&$_{\ 54}^{132}\textrm{Xe}$&$1.57 \times 10^{-05}$&$_{\ 54}^{133}\textrm{Xe}$&$1.52 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$\\
$_{\ 54}^{135}\textrm{Xe}$&$1.28 \times 10^{-06}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.67 \times 10^{-06}$&$_{\ 55}^{135}\textrm{Cs}$&$1.66 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$\\
$_{\ 56}^{137}\textrm{Ba}$&$1.56 \times 10^{-09}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$1.05 \times 10^{-05}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$8.15 \times 10^{-07}$\\
$_{\ 57}^{141}\textrm{La}$&$1.79 \times 10^{-09}$&$_{\ 58}^{140}\textrm{Ce}$&$3.91 \times 10^{-07}$&$_{\ 58}^{141}\textrm{Ce}$&$7.71 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{143}\textrm{Ce}$&$1.89 \times 10^{-06}$\\
$_{\ 58}^{144}\textrm{Ce}$&$7.22 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$2.92 \times 10^{-07}$&$_{\ 59}^{143}\textrm{Pr}$&$3.06 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$3.04 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$1.53 \times 10^{-08}$\\
$_{\ 60}^{143}\textrm{Nd}$&$1.85 \times 10^{-07}$&$_{\ 60}^{144}\textrm{Nd}$&$3.49 \times 10^{-08}$&$_{\ 60}^{145}\textrm{Nd}$&$3.91 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$2.14 \times 10^{-06}$\\
$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$2.86 \times 10^{-07}$&$_{\ 61}^{149}\textrm{Pm}$&$1.30 \times 10^{-06}$&$_{\ 61}^{151}\textrm{Pm}$&$1.03 \times 10^{-06}$\\
$_{\ 62}^{147}\textrm{Sm}$&$2.10 \times 10^{-10}$&$_{\ 62}^{149}\textrm{Sm}$&$1.05 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$2.26 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$1.76 \times 10^{-06}$\\
$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{156}\textrm{Sm}$&$1.22 \times 10^{-07}$&$_{\ 63}^{151}\textrm{Eu}$&$5.64 \times 10^{-11}$&$_{\ 63}^{153}\textrm{Eu}$&$1.84 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.40 \times 10^{-06}$\\
$_{\ 63}^{156}\textrm{Eu}$&$3.82 \times 10^{-06}$&$_{\ 63}^{157}\textrm{Eu}$&$3.86 \times 10^{-07}$&$_{\ 64}^{155}\textrm{Gd}$&$2.69 \times 10^{-09}$&$_{\ 64}^{156}\textrm{Gd}$&$2.69 \times 10^{-07}$&$_{\ 64}^{157}\textrm{Gd}$&$3.04 \times 10^{-06}$\\
$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$7.34 \times 10^{-07}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$3.64 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$4.41 \times 10^{-06}$\\
$_{\ 66}^{161}\textrm{Dy}$&$9.80 \times 10^{-07}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{165}\textrm{Dy}$&$4.00 \times 10^{-12}$\\
$_{\ 66}^{166}\textrm{Dy}$&$3.64 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$1.01 \times 10^{-06}$&$_{\ 67}^{167}\textrm{Ho}$&$8.98 \times 10^{-11}$&$_{\ 68}^{166}\textrm{Er}$&$8.25 \times 10^{-07}$\\
$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.13 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{171}\textrm{Er}$&$2.59 \times 10^{-08}$\\
$_{\ 68}^{172}\textrm{Er}$&$1.41 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$3.39 \times 10^{-07}$&$_{\ 69}^{171}\textrm{Tm}$&$2.13 \times 10^{-06}$&$_{\ 69}^{172}\textrm{Tm}$&$1.03 \times 10^{-06}$&$_{\ 69}^{173}\textrm{Tm}$&$4.07 \times 10^{-08}$\\
$_{\ 70}^{171}\textrm{Yb}$&$3.31 \times 10^{-09}$&$_{\ 70}^{172}\textrm{Yb}$&$3.32 \times 10^{-07}$&$_{\ 70}^{173}\textrm{Yb}$&$2.26 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$1.60 \times 10^{-06}$\\
$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$6.21 \times 10^{-07}$&$_{\ 71}^{177}\textrm{Lu}$&$1.42 \times 10^{-06}$&$_{\ 71}^{179}\textrm{Lu}$&$7.36 \times 10^{-10}$&$_{\ 72}^{177}\textrm{Hf}$&$3.09 \times 10^{-07}$\\
$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$7.46 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$\\
$_{\ 72}^{184}\textrm{Hf}$&$2.40 \times 10^{-10}$&$_{\ 73}^{181}\textrm{Ta}$&$2.48 \times 10^{-08}$&$_{\ 73}^{183}\textrm{Ta}$&$3.63 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$3.16 \times 10^{-08}$&$_{\ 74}^{183}\textrm{W}$&$1.09 \times 10^{-07}$\\
$_{\ 74}^{184}\textrm{W}$&$7.39 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$1.08 \times 10^{-06}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{187}\textrm{W}$&$5.80 \times 10^{-07}$&$_{\ 74}^{188}\textrm{W}$&$5.05 \times 10^{-06}$\\
$_{\ 75}^{185}\textrm{Re}$&$1.96 \times 10^{-08}$&$_{\ 75}^{187}\textrm{Re}$&$1.73 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$4.43 \times 10^{-08}$&$_{\ 75}^{189}\textrm{Re}$&$1.92 \times 10^{-06}$&$_{\ 76}^{188}\textrm{Os}$&$5.69 \times 10^{-08}$\\
$_{\ 76}^{189}\textrm{Os}$&$5.57 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.52 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$9.30 \times 10^{-06}$\\
$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.46 \times 10^{-06}$&$_{\ 77}^{193}\textrm{Ir}$&$1.89 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$9.23 \times 10^{-09}$&$_{\ 77}^{195}\textrm{Ir}$&$1.67 \times 10^{-11}$\\
$_{\ 78}^{194}\textrm{Pt}$&$1.01 \times 10^{-08}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$2.63 \times 10^{-06}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$\\
$_{\ 78}^{200}\textrm{Pt}$&$1.74 \times 10^{-07}$&$_{\ 78}^{202}\textrm{Pt}$&$8.78 \times 10^{-07}$&$_{\ 79}^{197}\textrm{Au}$&$1.13 \times 10^{-05}$&$_{\ 79}^{199}\textrm{Au}$&$2.39 \times 10^{-06}$&$_{\ 79}^{200}\textrm{Au}$&$1.19 \times 10^{-08}$\\
$_{\ 79}^{202}\textrm{Au}$&$1.57 \times 10^{-10}$&$_{\ 80}^{199}\textrm{Hg}$&$1.30 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.24 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$9.91 \times 10^{-07}$\\
$_{\ 80}^{203}\textrm{Hg}$&$2.33 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$7.03 \times 10^{-09}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $3$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$1.60 \times 10^{-08}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$\\
$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$3.19 \times 10^{-06}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$1.02 \times 10^{-04}$\\
$_{34}^{77}\textrm{Se}$&$1.69 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$6.08 \times 10^{-12}$\\
$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$&$_{36}^{88}\textrm{Kr}$&$6.34 \times 10^{-12}$\\
$_{37}^{85}\textrm{Rb}$&$1.11 \times 10^{-07}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$7.75 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$\\
$_{38}^{91}\textrm{Sr}$&$8.69 \times 10^{-08}$&$_{39}^{89}\textrm{Y}$&$3.23 \times 10^{-06}$&$_{39}^{90}\textrm{Y}$&$2.61 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$1.48 \times 10^{-05}$&$_{39}^{92}\textrm{Y}$&$1.29 \times 10^{-11}$\\
$_{39}^{93}\textrm{Y}$&$5.40 \times 10^{-08}$&$_{40}^{90}\textrm{Zr}$&$1.15 \times 10^{-08}$&$_{40}^{91}\textrm{Zr}$&$4.32 \times 10^{-07}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.13 \times 10^{-06}$\\
$_{40}^{95}\textrm{Zr}$&$9.86 \times 10^{-06}$&$_{40}^{97}\textrm{Zr}$&$2.99 \times 10^{-07}$&$_{41}^{95}\textrm{Nb}$&$3.15 \times 10^{-07}$&$_{41}^{97}\textrm{Nb}$&$2.31 \times 10^{-08}$&$_{42}^{95}\textrm{Mo}$&$9.46 \times 10^{-09}$\\
$_{42}^{97}\textrm{Mo}$&$5.56 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$5.91 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$6.68 \times 10^{-06}$\\
$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.05 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{105}\textrm{Ru}$&$2.62 \times 10^{-10}$\\
$_{\ 44}^{106}\textrm{Ru}$&$1.24 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$1.11 \times 10^{-06}$&$_{\ 45}^{105}\textrm{Rh}$&$5.41 \times 10^{-06}$&$_{\ 45}^{106}\textrm{Rh}$&$1.16 \times 10^{-11}$&$_{\ 46}^{105}\textrm{Pd}$&$1.39 \times 10^{-05}$\\
$_{\ 46}^{106}\textrm{Pd}$&$6.93 \times 10^{-08}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$3.28 \times 10^{-07}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$\\
$_{\ 46}^{112}\textrm{Pd}$&$1.19 \times 10^{-06}$&$_{\ 47}^{109}\textrm{Ag}$&$1.22 \times 10^{-05}$&$_{\ 47}^{111}\textrm{Ag}$&$8.38 \times 10^{-06}$&$_{\ 47}^{112}\textrm{Ag}$&$2.09 \times 10^{-07}$&$_{\ 47}^{113}\textrm{Ag}$&$8.34 \times 10^{-10}$\\
$_{\ 48}^{111}\textrm{Cd}$&$2.68 \times 10^{-06}$&$_{\ 48}^{112}\textrm{Cd}$&$1.14 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$3.19 \times 10^{-06}$\\
$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$4.88 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$\\
$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$9.60 \times 10^{-07}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$8.09 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$\\
$_{\ 50}^{125}\textrm{Sn}$&$1.50 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$5.12 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$1.31 \times 10^{-07}$&$_{\ 51}^{125}\textrm{Sb}$&$3.61 \times 10^{-06}$\\
$_{\ 51}^{127}\textrm{Sb}$&$3.68 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$4.83 \times 10^{-07}$&$_{\ 51}^{129}\textrm{Sb}$&$8.60 \times 10^{-10}$&$_{\ 52}^{125}\textrm{Te}$&$3.86 \times 10^{-09}$&$_{\ 52}^{127}\textrm{Te}$&$4.10 \times 10^{-06}$\\
$_{\ 52}^{128}\textrm{Te}$&$1.06 \times 10^{-04}$&$_{\ 52}^{129}\textrm{Te}$&$3.11 \times 10^{-10}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{132}\textrm{Te}$&$2.48 \times 10^{-05}$&$_{\ 53}^{127}\textrm{I}$&$2.08 \times 10^{-05}$\\
$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$4.63 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$7.64 \times 10^{-07}$&$_{\ 53}^{133}\textrm{I}$&$2.07 \times 10^{-06}$&$_{\ 53}^{135}\textrm{I}$&$9.18 \times 10^{-09}$\\
$_{\ 54}^{131}\textrm{Xe}$&$1.35 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$2.19 \times 10^{-05}$&$_{\ 54}^{133}\textrm{Xe}$&$1.57 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{135}\textrm{Xe}$&$2.41 \times 10^{-07}$\\
$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$4.73 \times 10^{-06}$&$_{\ 55}^{135}\textrm{Cs}$&$1.78 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 56}^{137}\textrm{Ba}$&$2.34 \times 10^{-09}$\\
$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$9.95 \times 10^{-06}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$9.94 \times 10^{-07}$&$_{\ 57}^{141}\textrm{La}$&$2.57 \times 10^{-11}$\\
$_{\ 58}^{140}\textrm{Ce}$&$7.68 \times 10^{-07}$&$_{\ 58}^{141}\textrm{Ce}$&$7.55 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{143}\textrm{Ce}$&$1.14 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$7.21 \times 10^{-06}$\\
$_{\ 59}^{141}\textrm{Pr}$&$4.55 \times 10^{-07}$&$_{\ 59}^{143}\textrm{Pr}$&$3.64 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$3.04 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$9.47 \times 10^{-10}$&$_{\ 60}^{143}\textrm{Nd}$&$3.57 \times 10^{-07}$\\
$_{\ 60}^{144}\textrm{Nd}$&$5.25 \times 10^{-08}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$2.01 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$\\
$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$4.17 \times 10^{-07}$&$_{\ 61}^{149}\textrm{Pm}$&$9.49 \times 10^{-07}$&$_{\ 61}^{151}\textrm{Pm}$&$5.71 \times 10^{-07}$&$_{\ 62}^{147}\textrm{Sm}$&$4.65 \times 10^{-10}$\\
$_{\ 62}^{149}\textrm{Sm}$&$1.40 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$2.72 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$1.23 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$\\
$_{\ 62}^{156}\textrm{Sm}$&$2.08 \times 10^{-08}$&$_{\ 63}^{151}\textrm{Eu}$&$1.09 \times 10^{-10}$&$_{\ 63}^{153}\textrm{Eu}$&$2.37 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.40 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$3.75 \times 10^{-06}$\\
$_{\ 63}^{157}\textrm{Eu}$&$1.29 \times 10^{-07}$&$_{\ 64}^{155}\textrm{Gd}$&$4.06 \times 10^{-09}$&$_{\ 64}^{156}\textrm{Gd}$&$4.42 \times 10^{-07}$&$_{\ 64}^{157}\textrm{Gd}$&$3.30 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$\\
$_{\ 64}^{159}\textrm{Gd}$&$2.99 \times 10^{-07}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.07 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$3.99 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$1.40 \times 10^{-06}$\\
$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$2.97 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$\\
$_{\ 67}^{166}\textrm{Ho}$&$1.04 \times 10^{-06}$&$_{\ 68}^{166}\textrm{Er}$&$1.47 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$1.98 \times 10^{-06}$\\
$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{171}\textrm{Er}$&$2.83 \times 10^{-09}$&$_{\ 68}^{172}\textrm{Er}$&$1.01 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$4.90 \times 10^{-07}$&$_{\ 69}^{171}\textrm{Tm}$&$2.15 \times 10^{-06}$\\
$_{\ 69}^{172}\textrm{Tm}$&$1.14 \times 10^{-06}$&$_{\ 69}^{173}\textrm{Tm}$&$5.40 \times 10^{-09}$&$_{\ 70}^{171}\textrm{Yb}$&$5.44 \times 10^{-09}$&$_{\ 70}^{172}\textrm{Yb}$&$6.19 \times 10^{-07}$&$_{\ 70}^{173}\textrm{Yb}$&$2.29 \times 10^{-06}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$1.35 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$8.65 \times 10^{-07}$&$_{\ 71}^{177}\textrm{Lu}$&$1.28 \times 10^{-06}$\\
$_{\ 71}^{179}\textrm{Lu}$&$1.96 \times 10^{-11}$&$_{\ 72}^{177}\textrm{Hf}$&$4.50 \times 10^{-07}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$\\
$_{\ 72}^{181}\textrm{Hf}$&$7.34 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 72}^{184}\textrm{Hf}$&$4.24 \times 10^{-12}$&$_{\ 73}^{181}\textrm{Ta}$&$3.69 \times 10^{-08}$&$_{\ 73}^{183}\textrm{Ta}$&$3.17 \times 10^{-07}$\\
$_{\ 73}^{184}\textrm{Ta}$&$4.72 \times 10^{-09}$&$_{\ 74}^{183}\textrm{W}$&$1.56 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.66 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$1.07 \times 10^{-06}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$\\
$_{\ 74}^{187}\textrm{W}$&$2.90 \times 10^{-07}$&$_{\ 74}^{188}\textrm{W}$&$5.00 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$2.95 \times 10^{-08}$&$_{\ 75}^{187}\textrm{Re}$&$2.02 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$4.85 \times 10^{-08}$\\
$_{\ 75}^{189}\textrm{Re}$&$9.69 \times 10^{-07}$&$_{\ 76}^{188}\textrm{Os}$&$1.03 \times 10^{-07}$&$_{\ 76}^{189}\textrm{Os}$&$6.52 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.45 \times 10^{-05}$\\
$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$5.33 \times 10^{-06}$&$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$2.15 \times 10^{-06}$&$_{\ 77}^{193}\textrm{Ir}$&$2.29 \times 10^{-05}$\\
$_{\ 77}^{194}\textrm{Ir}$&$1.04 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$1.87 \times 10^{-08}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$1.14 \times 10^{-06}$\\
$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 78}^{200}\textrm{Pt}$&$4.63 \times 10^{-08}$&$_{\ 78}^{202}\textrm{Pt}$&$6.02 \times 10^{-07}$&$_{\ 79}^{197}\textrm{Au}$&$1.28 \times 10^{-05}$&$_{\ 79}^{199}\textrm{Au}$&$1.91 \times 10^{-06}$\\
$_{\ 79}^{200}\textrm{Au}$&$3.17 \times 10^{-09}$&$_{\ 79}^{202}\textrm{Au}$&$1.08 \times 10^{-10}$&$_{\ 80}^{199}\textrm{Hg}$&$1.77 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.38 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 80}^{202}\textrm{Hg}$&$1.27 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$2.30 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$1.05 \times 10^{-08}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $5$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{31}^{73}\textrm{Ga}$&$1.70 \times 10^{-11}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$\\
$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$&$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$1.64 \times 10^{-07}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$4.48 \times 10^{-05}$\\
$_{34}^{77}\textrm{Se}$&$2.28 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$1.01 \times 10^{-11}$\\
$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.09 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$1.84 \times 10^{-07}$\\
$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$7.54 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{38}^{91}\textrm{Sr}$&$2.76 \times 10^{-09}$\\
$_{39}^{89}\textrm{Y}$&$5.33 \times 10^{-06}$&$_{39}^{90}\textrm{Y}$&$3.50 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$1.45 \times 10^{-05}$&$_{39}^{93}\textrm{Y}$&$2.06 \times 10^{-09}$&$_{40}^{90}\textrm{Zr}$&$2.75 \times 10^{-08}$\\
$_{40}^{91}\textrm{Zr}$&$7.79 \times 10^{-07}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$9.65 \times 10^{-06}$&$_{40}^{97}\textrm{Zr}$&$4.10 \times 10^{-08}$\\
$_{41}^{95}\textrm{Nb}$&$5.10 \times 10^{-07}$&$_{41}^{97}\textrm{Nb}$&$3.17 \times 10^{-09}$&$_{42}^{95}\textrm{Mo}$&$2.58 \times 10^{-08}$&$_{42}^{97}\textrm{Mo}$&$5.83 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$\\
$_{42}^{99}\textrm{Mo}$&$3.57 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$9.02 \times 10^{-06}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$\\
$_{\ 44}^{103}\textrm{Ru}$&$1.98 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.23 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$1.83 \times 10^{-06}$&$_{\ 45}^{105}\textrm{Rh}$&$2.11 \times 10^{-06}$\\
$_{\ 45}^{106}\textrm{Rh}$&$1.15 \times 10^{-11}$&$_{\ 46}^{105}\textrm{Pd}$&$1.72 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$1.15 \times 10^{-07}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$\\
$_{\ 46}^{109}\textrm{Pd}$&$2.90 \times 10^{-08}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{112}\textrm{Pd}$&$2.46 \times 10^{-07}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$&$_{\ 47}^{111}\textrm{Ag}$&$6.95 \times 10^{-06}$\\
$_{\ 47}^{112}\textrm{Ag}$&$4.29 \times 10^{-08}$&$_{\ 47}^{113}\textrm{Ag}$&$1.70 \times 10^{-12}$&$_{\ 48}^{111}\textrm{Cd}$&$4.10 \times 10^{-06}$&$_{\ 48}^{112}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$\\
$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$1.71 \times 10^{-06}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$6.36 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$\\
$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$2.80 \times 10^{-07}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$\\
$_{\ 50}^{123}\textrm{Sn}$&$8.00 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$1.30 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$5.80 \times 10^{-06}$\\
$_{\ 51}^{123}\textrm{Sb}$&$2.18 \times 10^{-07}$&$_{\ 51}^{125}\textrm{Sb}$&$5.61 \times 10^{-06}$&$_{\ 51}^{126}\textrm{Sb}$&$1.29 \times 10^{-12}$&$_{\ 51}^{127}\textrm{Sb}$&$2.57 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$1.22 \times 10^{-08}$\\
$_{\ 52}^{125}\textrm{Te}$&$1.02 \times 10^{-08}$&$_{\ 52}^{127}\textrm{Te}$&$2.89 \times 10^{-06}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{132}\textrm{Te}$&$1.61 \times 10^{-05}$\\
$_{\ 53}^{127}\textrm{I}$&$3.31 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$3.90 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$4.96 \times 10^{-07}$&$_{\ 53}^{133}\textrm{I}$&$4.19 \times 10^{-07}$\\
$_{\ 53}^{135}\textrm{I}$&$5.84 \times 10^{-11}$&$_{\ 54}^{131}\textrm{Xe}$&$2.08 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$3.09 \times 10^{-05}$&$_{\ 54}^{133}\textrm{Xe}$&$1.34 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$\\
$_{\ 54}^{135}\textrm{Xe}$&$6.98 \times 10^{-09}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$8.62 \times 10^{-06}$&$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$\\
$_{\ 56}^{137}\textrm{Ba}$&$3.90 \times 10^{-09}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$8.92 \times 10^{-06}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$1.13 \times 10^{-06}$\\
$_{\ 58}^{140}\textrm{Ce}$&$1.66 \times 10^{-06}$&$_{\ 58}^{141}\textrm{Ce}$&$7.23 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{143}\textrm{Ce}$&$4.17 \times 10^{-07}$&$_{\ 58}^{144}\textrm{Ce}$&$7.17 \times 10^{-06}$\\
$_{\ 59}^{141}\textrm{Pr}$&$7.70 \times 10^{-07}$&$_{\ 59}^{143}\textrm{Pr}$&$3.97 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$3.02 \times 10^{-10}$&$_{\ 59}^{145}\textrm{Pr}$&$3.65 \times 10^{-12}$&$_{\ 60}^{143}\textrm{Nd}$&$7.52 \times 10^{-07}$\\
$_{\ 60}^{144}\textrm{Nd}$&$8.74 \times 10^{-08}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$1.77 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$\\
$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$6.55 \times 10^{-07}$&$_{\ 61}^{149}\textrm{Pm}$&$5.07 \times 10^{-07}$&$_{\ 61}^{151}\textrm{Pm}$&$1.77 \times 10^{-07}$&$_{\ 62}^{147}\textrm{Sm}$&$1.24 \times 10^{-09}$\\
$_{\ 62}^{149}\textrm{Sm}$&$1.84 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.11 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$5.98 \times 10^{-07}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$\\
$_{\ 62}^{156}\textrm{Sm}$&$6.05 \times 10^{-10}$&$_{\ 63}^{151}\textrm{Eu}$&$2.34 \times 10^{-10}$&$_{\ 63}^{153}\textrm{Eu}$&$3.00 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.40 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$3.44 \times 10^{-06}$\\
$_{\ 63}^{157}\textrm{Eu}$&$1.44 \times 10^{-08}$&$_{\ 64}^{155}\textrm{Gd}$&$6.78 \times 10^{-09}$&$_{\ 64}^{156}\textrm{Gd}$&$7.70 \times 10^{-07}$&$_{\ 64}^{157}\textrm{Gd}$&$3.41 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$\\
$_{\ 64}^{159}\textrm{Gd}$&$4.93 \times 10^{-08}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.32 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$3.26 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$2.13 \times 10^{-06}$\\
$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$1.98 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$\\
$_{\ 67}^{166}\textrm{Ho}$&$8.47 \times 10^{-07}$&$_{\ 68}^{166}\textrm{Er}$&$2.65 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$1.71 \times 10^{-06}$\\
$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{171}\textrm{Er}$&$3.38 \times 10^{-11}$&$_{\ 68}^{172}\textrm{Er}$&$5.13 \times 10^{-07}$&$_{\ 69}^{169}\textrm{Tm}$&$7.62 \times 10^{-07}$&$_{\ 69}^{171}\textrm{Tm}$&$2.15 \times 10^{-06}$\\
$_{\ 69}^{172}\textrm{Tm}$&$1.05 \times 10^{-06}$&$_{\ 69}^{173}\textrm{Tm}$&$9.53 \times 10^{-11}$&$_{\ 70}^{171}\textrm{Yb}$&$9.69 \times 10^{-09}$&$_{\ 70}^{172}\textrm{Yb}$&$1.21 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$9.72 \times 10^{-07}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$1.25 \times 10^{-06}$&$_{\ 71}^{177}\textrm{Lu}$&$1.04 \times 10^{-06}$\\
$_{\ 72}^{177}\textrm{Hf}$&$6.91 \times 10^{-07}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$7.11 \times 10^{-07}$\\
$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$6.05 \times 10^{-08}$&$_{\ 73}^{183}\textrm{Ta}$&$2.42 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$1.03 \times 10^{-10}$&$_{\ 74}^{183}\textrm{W}$&$2.31 \times 10^{-07}$\\
$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$1.05 \times 10^{-06}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{187}\textrm{W}$&$7.24 \times 10^{-08}$&$_{\ 74}^{188}\textrm{W}$&$4.90 \times 10^{-06}$\\
$_{\ 75}^{185}\textrm{Re}$&$4.90 \times 10^{-08}$&$_{\ 75}^{187}\textrm{Re}$&$2.24 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$4.99 \times 10^{-08}$&$_{\ 75}^{189}\textrm{Re}$&$2.46 \times 10^{-07}$&$_{\ 76}^{188}\textrm{Os}$&$2.00 \times 10^{-07}$\\
$_{\ 76}^{189}\textrm{Os}$&$7.25 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.32 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$1.75 \times 10^{-06}$\\
$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$3.43 \times 10^{-06}$&$_{\ 77}^{193}\textrm{Ir}$&$2.65 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$1.11 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$3.73 \times 10^{-08}$\\
$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$2.14 \times 10^{-07}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 78}^{200}\textrm{Pt}$&$3.30 \times 10^{-09}$\\
$_{\ 78}^{202}\textrm{Pt}$&$2.82 \times 10^{-07}$&$_{\ 79}^{197}\textrm{Au}$&$1.37 \times 10^{-05}$&$_{\ 79}^{199}\textrm{Au}$&$1.23 \times 10^{-06}$&$_{\ 79}^{200}\textrm{Au}$&$2.26 \times 10^{-10}$&$_{\ 79}^{202}\textrm{Au}$&$5.06 \times 10^{-11}$\\
$_{\ 80}^{199}\textrm{Hg}$&$2.46 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.59 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$2.23 \times 10^{-07}$\\
$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$1.72 \times 10^{-08}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $7$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$8.44 \times 10^{-09}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$1.91 \times 10^{-05}$&$_{34}^{77}\textrm{Se}$&$2.54 \times 10^{-04}$\\
$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$1.42 \times 10^{-11}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$\\
$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.08 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$2.58 \times 10^{-07}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$\\
$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$7.34 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{38}^{91}\textrm{Sr}$&$8.79 \times 10^{-11}$&$_{39}^{89}\textrm{Y}$&$7.37 \times 10^{-06}$\\
$_{39}^{90}\textrm{Y}$&$4.03 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$1.42 \times 10^{-05}$&$_{39}^{93}\textrm{Y}$&$7.83 \times 10^{-11}$&$_{40}^{90}\textrm{Zr}$&$4.72 \times 10^{-08}$&$_{40}^{91}\textrm{Zr}$&$1.12 \times 10^{-06}$\\
$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$9.44 \times 10^{-06}$&$_{40}^{97}\textrm{Zr}$&$5.62 \times 10^{-09}$&$_{41}^{95}\textrm{Nb}$&$6.92 \times 10^{-07}$\\
$_{41}^{97}\textrm{Nb}$&$4.34 \times 10^{-10}$&$_{42}^{95}\textrm{Mo}$&$4.97 \times 10^{-08}$&$_{42}^{97}\textrm{Mo}$&$5.87 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$2.15 \times 10^{-06}$\\
$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.04 \times 10^{-05}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$1.91 \times 10^{-05}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.23 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$2.51 \times 10^{-06}$&$_{\ 45}^{105}\textrm{Rh}$&$8.25 \times 10^{-07}$&$_{\ 45}^{106}\textrm{Rh}$&$1.15 \times 10^{-11}$\\
$_{\ 46}^{105}\textrm{Pd}$&$1.85 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$1.61 \times 10^{-07}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$2.55 \times 10^{-09}$\\
$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{112}\textrm{Pd}$&$5.05 \times 10^{-08}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$&$_{\ 47}^{111}\textrm{Ag}$&$5.77 \times 10^{-06}$&$_{\ 47}^{112}\textrm{Ag}$&$8.83 \times 10^{-09}$\\
$_{\ 48}^{111}\textrm{Cd}$&$5.29 \times 10^{-06}$&$_{\ 48}^{112}\textrm{Cd}$&$1.27 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$9.20 \times 10^{-07}$\\
$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$7.15 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$\\
$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$8.19 \times 10^{-08}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$7.92 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$\\
$_{\ 50}^{125}\textrm{Sn}$&$1.13 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$6.00 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$3.03 \times 10^{-07}$&$_{\ 51}^{125}\textrm{Sb}$&$7.34 \times 10^{-06}$\\
$_{\ 51}^{126}\textrm{Sb}$&$1.71 \times 10^{-12}$&$_{\ 51}^{127}\textrm{Sb}$&$1.79 \times 10^{-05}$&$_{\ 51}^{128}\textrm{Sb}$&$3.10 \times 10^{-10}$&$_{\ 52}^{125}\textrm{Te}$&$1.92 \times 10^{-08}$&$_{\ 52}^{127}\textrm{Te}$&$2.01 \times 10^{-06}$\\
$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{132}\textrm{Te}$&$1.05 \times 10^{-05}$&$_{\ 53}^{127}\textrm{I}$&$4.18 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$\\
$_{\ 53}^{131}\textrm{I}$&$3.28 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$3.22 \times 10^{-07}$&$_{\ 53}^{133}\textrm{I}$&$8.49 \times 10^{-08}$&$_{\ 54}^{131}\textrm{Xe}$&$2.70 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$3.67 \times 10^{-05}$\\
$_{\ 54}^{133}\textrm{Xe}$&$1.06 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{135}\textrm{Xe}$&$1.87 \times 10^{-10}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$1.18 \times 10^{-05}$\\
$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 56}^{137}\textrm{Ba}$&$5.46 \times 10^{-09}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$8.01 \times 10^{-06}$\\
$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$1.11 \times 10^{-06}$&$_{\ 58}^{140}\textrm{Ce}$&$2.59 \times 10^{-06}$&$_{\ 58}^{141}\textrm{Ce}$&$6.93 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$\\
$_{\ 58}^{143}\textrm{Ce}$&$1.52 \times 10^{-07}$&$_{\ 58}^{144}\textrm{Ce}$&$7.14 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$1.07 \times 10^{-06}$&$_{\ 59}^{143}\textrm{Pr}$&$3.83 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$3.01 \times 10^{-10}$\\
$_{\ 60}^{143}\textrm{Nd}$&$1.15 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$1.22 \times 10^{-07}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$1.56 \times 10^{-06}$\\
$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$8.64 \times 10^{-07}$&$_{\ 61}^{149}\textrm{Pm}$&$2.71 \times 10^{-07}$&$_{\ 61}^{151}\textrm{Pm}$&$5.49 \times 10^{-08}$\\
$_{\ 62}^{147}\textrm{Sm}$&$2.35 \times 10^{-09}$&$_{\ 62}^{149}\textrm{Sm}$&$2.08 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.23 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$2.91 \times 10^{-07}$\\
$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 62}^{156}\textrm{Sm}$&$1.76 \times 10^{-11}$&$_{\ 63}^{151}\textrm{Eu}$&$3.68 \times 10^{-10}$&$_{\ 63}^{153}\textrm{Eu}$&$3.31 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.39 \times 10^{-06}$\\
$_{\ 63}^{156}\textrm{Eu}$&$3.14 \times 10^{-06}$&$_{\ 63}^{157}\textrm{Eu}$&$1.61 \times 10^{-09}$&$_{\ 64}^{155}\textrm{Gd}$&$9.50 \times 10^{-09}$&$_{\ 64}^{156}\textrm{Gd}$&$1.07 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.42 \times 10^{-06}$\\
$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$8.15 \times 10^{-09}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.36 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$2.67 \times 10^{-06}$\\
$_{\ 66}^{161}\textrm{Dy}$&$2.72 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$1.31 \times 10^{-06}$\\
$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$6.09 \times 10^{-07}$&$_{\ 68}^{166}\textrm{Er}$&$3.55 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$\\
$_{\ 68}^{169}\textrm{Er}$&$1.48 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{172}\textrm{Er}$&$2.61 \times 10^{-07}$&$_{\ 69}^{169}\textrm{Tm}$&$9.97 \times 10^{-07}$&$_{\ 69}^{171}\textrm{Tm}$&$2.15 \times 10^{-06}$\\
$_{\ 69}^{172}\textrm{Tm}$&$8.14 \times 10^{-07}$&$_{\ 69}^{173}\textrm{Tm}$&$1.68 \times 10^{-12}$&$_{\ 70}^{171}\textrm{Yb}$&$1.39 \times 10^{-08}$&$_{\ 70}^{172}\textrm{Yb}$&$1.70 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$6.98 \times 10^{-07}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$1.52 \times 10^{-06}$&$_{\ 71}^{177}\textrm{Lu}$&$8.44 \times 10^{-07}$\\
$_{\ 72}^{177}\textrm{Hf}$&$8.87 \times 10^{-07}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$6.88 \times 10^{-07}$\\
$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$8.33 \times 10^{-08}$&$_{\ 73}^{183}\textrm{Ta}$&$1.84 \times 10^{-07}$&$_{\ 73}^{184}\textrm{Ta}$&$2.26 \times 10^{-12}$&$_{\ 74}^{183}\textrm{W}$&$2.89 \times 10^{-07}$\\
$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$1.03 \times 10^{-06}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{187}\textrm{W}$&$1.81 \times 10^{-08}$&$_{\ 74}^{188}\textrm{W}$&$4.80 \times 10^{-06}$\\
$_{\ 75}^{185}\textrm{Re}$&$6.82 \times 10^{-08}$&$_{\ 75}^{187}\textrm{Re}$&$2.29 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$4.92 \times 10^{-08}$&$_{\ 75}^{189}\textrm{Re}$&$6.27 \times 10^{-08}$&$_{\ 76}^{188}\textrm{Os}$&$2.97 \times 10^{-07}$\\
$_{\ 76}^{189}\textrm{Os}$&$7.43 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.21 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$5.72 \times 10^{-07}$\\
$_{\ 76}^{194}\textrm{Os}$&$3.06 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$4.60 \times 10^{-06}$&$_{\ 77}^{193}\textrm{Ir}$&$2.76 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$1.12 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$5.66 \times 10^{-08}$\\
$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$4.01 \times 10^{-08}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 78}^{200}\textrm{Pt}$&$2.36 \times 10^{-10}$\\
$_{\ 78}^{202}\textrm{Pt}$&$1.33 \times 10^{-07}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 79}^{199}\textrm{Au}$&$7.92 \times 10^{-07}$&$_{\ 79}^{200}\textrm{Au}$&$1.61 \times 10^{-11}$&$_{\ 79}^{202}\textrm{Au}$&$2.38 \times 10^{-11}$\\
$_{\ 80}^{199}\textrm{Hg}$&$2.90 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.74 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$2.16 \times 10^{-07}$\\
$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$2.37 \times 10^{-08}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $10$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{32}^{77}\textrm{Ge}$&$9.84 \times 10^{-11}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$5.28 \times 10^{-06}$&$_{34}^{77}\textrm{Se}$&$2.68 \times 10^{-04}$\\
$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$2.03 \times 10^{-11}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$\\
$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.08 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$3.69 \times 10^{-07}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$\\
$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$7.04 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$1.03 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.46 \times 10^{-08}$\\
$_{39}^{91}\textrm{Y}$&$1.37 \times 10^{-05}$&$_{40}^{90}\textrm{Zr}$&$8.06 \times 10^{-08}$&$_{40}^{91}\textrm{Zr}$&$1.61 \times 10^{-06}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$\\
$_{40}^{95}\textrm{Zr}$&$9.14 \times 10^{-06}$&$_{40}^{97}\textrm{Zr}$&$2.86 \times 10^{-10}$&$_{41}^{95}\textrm{Nb}$&$9.45 \times 10^{-07}$&$_{41}^{97}\textrm{Nb}$&$2.21 \times 10^{-11}$&$_{42}^{95}\textrm{Mo}$&$9.85 \times 10^{-08}$\\
$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$1.01 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.16 \times 10^{-05}$\\
$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$1.81 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.22 \times 10^{-05}$\\
$_{\ 45}^{103}\textrm{Rh}$&$3.50 \times 10^{-06}$&$_{\ 45}^{105}\textrm{Rh}$&$2.01 \times 10^{-07}$&$_{\ 45}^{106}\textrm{Rh}$&$1.14 \times 10^{-11}$&$_{\ 46}^{105}\textrm{Pd}$&$1.91 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$2.30 \times 10^{-07}$\\
$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{109}\textrm{Pd}$&$6.69 \times 10^{-11}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{112}\textrm{Pd}$&$4.72 \times 10^{-09}$\\
$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$&$_{\ 47}^{111}\textrm{Ag}$&$4.36 \times 10^{-06}$&$_{\ 47}^{112}\textrm{Ag}$&$8.24 \times 10^{-10}$&$_{\ 48}^{111}\textrm{Cd}$&$6.70 \times 10^{-06}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$\\
$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$3.62 \times 10^{-07}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$7.71 \times 10^{-06}$\\
$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$1.29 \times 10^{-08}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$7.79 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$9.07 \times 10^{-06}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$\\
$_{\ 51}^{121}\textrm{Sb}$&$6.07 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$4.29 \times 10^{-07}$&$_{\ 51}^{125}\textrm{Sb}$&$9.51 \times 10^{-06}$&$_{\ 51}^{126}\textrm{Sb}$&$2.26 \times 10^{-12}$&$_{\ 51}^{127}\textrm{Sb}$&$1.04 \times 10^{-05}$\\
$_{\ 51}^{128}\textrm{Sb}$&$1.25 \times 10^{-12}$&$_{\ 52}^{125}\textrm{Te}$&$3.67 \times 10^{-08}$&$_{\ 52}^{127}\textrm{Te}$&$1.17 \times 10^{-06}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$\\
$_{\ 52}^{132}\textrm{Te}$&$5.46 \times 10^{-06}$&$_{\ 53}^{127}\textrm{I}$&$5.01 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$2.53 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$1.68 \times 10^{-07}$\\
$_{\ 53}^{133}\textrm{I}$&$7.74 \times 10^{-09}$&$_{\ 54}^{131}\textrm{Xe}$&$3.45 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.19 \times 10^{-05}$&$_{\ 54}^{133}\textrm{Xe}$&$7.19 \times 10^{-06}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$\\
$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$1.53 \times 10^{-05}$&$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 56}^{137}\textrm{Ba}$&$7.80 \times 10^{-09}$\\
$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$6.80 \times 10^{-06}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$1.00 \times 10^{-06}$&$_{\ 58}^{140}\textrm{Ce}$&$3.91 \times 10^{-06}$\\
$_{\ 58}^{141}\textrm{Ce}$&$6.50 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{143}\textrm{Ce}$&$3.37 \times 10^{-08}$&$_{\ 58}^{144}\textrm{Ce}$&$7.08 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$1.50 \times 10^{-06}$\\
$_{\ 59}^{143}\textrm{Pr}$&$3.39 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$2.98 \times 10^{-10}$&$_{\ 60}^{143}\textrm{Nd}$&$1.71 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$1.74 \times 10^{-07}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$\\
$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$1.29 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$1.13 \times 10^{-06}$\\
$_{\ 61}^{149}\textrm{Pm}$&$1.06 \times 10^{-07}$&$_{\ 61}^{151}\textrm{Pm}$&$9.47 \times 10^{-09}$&$_{\ 62}^{147}\textrm{Sm}$&$4.52 \times 10^{-09}$&$_{\ 62}^{149}\textrm{Sm}$&$2.24 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.28 \times 10^{-06}$\\
$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$9.92 \times 10^{-08}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$5.75 \times 10^{-10}$&$_{\ 63}^{153}\textrm{Eu}$&$3.50 \times 10^{-06}$\\
$_{\ 63}^{155}\textrm{Eu}$&$3.39 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$2.74 \times 10^{-06}$&$_{\ 63}^{157}\textrm{Eu}$&$6.02 \times 10^{-11}$&$_{\ 64}^{155}\textrm{Gd}$&$1.36 \times 10^{-08}$&$_{\ 64}^{156}\textrm{Gd}$&$1.47 \times 10^{-06}$\\
$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$5.47 \times 10^{-10}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$\\
$_{\ 65}^{161}\textrm{Tb}$&$1.97 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$3.42 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$\\
$_{\ 66}^{166}\textrm{Dy}$&$7.13 \times 10^{-07}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$3.44 \times 10^{-07}$&$_{\ 68}^{166}\textrm{Er}$&$4.42 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$\\
$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$1.18 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{172}\textrm{Er}$&$9.49 \times 10^{-08}$&$_{\ 69}^{169}\textrm{Tm}$&$1.29 \times 10^{-06}$\\
$_{\ 69}^{171}\textrm{Tm}$&$2.14 \times 10^{-06}$&$_{\ 69}^{172}\textrm{Tm}$&$4.79 \times 10^{-07}$&$_{\ 70}^{171}\textrm{Yb}$&$2.03 \times 10^{-08}$&$_{\ 70}^{172}\textrm{Yb}$&$2.20 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$4.25 \times 10^{-07}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$1.79 \times 10^{-06}$&$_{\ 71}^{177}\textrm{Lu}$&$6.18 \times 10^{-07}$\\
$_{\ 72}^{177}\textrm{Hf}$&$1.11 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$6.55 \times 10^{-07}$\\
$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$1.16 \times 10^{-07}$&$_{\ 73}^{183}\textrm{Ta}$&$1.22 \times 10^{-07}$&$_{\ 74}^{183}\textrm{W}$&$3.50 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$\\
$_{\ 74}^{185}\textrm{W}$&$1.00 \times 10^{-06}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{187}\textrm{W}$&$2.26 \times 10^{-09}$&$_{\ 74}^{188}\textrm{W}$&$4.66 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$9.63 \times 10^{-08}$\\
$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$4.78 \times 10^{-08}$&$_{\ 75}^{189}\textrm{Re}$&$8.04 \times 10^{-09}$&$_{\ 76}^{188}\textrm{Os}$&$4.39 \times 10^{-07}$&$_{\ 76}^{189}\textrm{Os}$&$7.48 \times 10^{-06}$\\
$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.05 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$1.07 \times 10^{-07}$&$_{\ 76}^{194}\textrm{Os}$&$3.05 \times 10^{-05}$\\
$_{\ 77}^{191}\textrm{Ir}$&$6.16 \times 10^{-06}$&$_{\ 77}^{193}\textrm{Ir}$&$2.81 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$1.12 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$8.56 \times 10^{-08}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$\\
$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$3.27 \times 10^{-09}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 78}^{200}\textrm{Pt}$&$4.49 \times 10^{-12}$&$_{\ 78}^{202}\textrm{Pt}$&$4.26 \times 10^{-08}$\\
$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 79}^{199}\textrm{Au}$&$4.08 \times 10^{-07}$&$_{\ 79}^{202}\textrm{Au}$&$7.65 \times 10^{-12}$&$_{\ 80}^{199}\textrm{Hg}$&$3.28 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$\\
$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.83 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$2.07 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$3.32 \times 10^{-08}$
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $14$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$9.50 \times 10^{-07}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$\\
$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$2.84 \times 10^{-11}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$\\
$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.08 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$5.16 \times 10^{-07}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$\\
$_{38}^{89}\textrm{Sr}$&$6.67 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.90 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$1.41 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.69 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$1.30 \times 10^{-05}$\\
$_{40}^{90}\textrm{Zr}$&$1.28 \times 10^{-07}$&$_{40}^{91}\textrm{Zr}$&$2.24 \times 10^{-06}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$8.75 \times 10^{-06}$\\
$_{40}^{97}\textrm{Zr}$&$5.37 \times 10^{-12}$&$_{41}^{95}\textrm{Nb}$&$1.25 \times 10^{-06}$&$_{42}^{95}\textrm{Mo}$&$1.86 \times 10^{-07}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$\\
$_{42}^{99}\textrm{Mo}$&$3.69 \times 10^{-07}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.22 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$1.15 \times 10^{-12}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$\\
$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$1.69 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.21 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$4.73 \times 10^{-06}$\\
$_{\ 45}^{105}\textrm{Rh}$&$3.06 \times 10^{-08}$&$_{\ 45}^{106}\textrm{Rh}$&$1.13 \times 10^{-11}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$3.20 \times 10^{-07}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$\\
$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 46}^{112}\textrm{Pd}$&$2.00 \times 10^{-10}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$&$_{\ 47}^{111}\textrm{Ag}$&$3.00 \times 10^{-06}$\\
$_{\ 47}^{112}\textrm{Ag}$&$3.49 \times 10^{-11}$&$_{\ 48}^{111}\textrm{Cd}$&$8.05 \times 10^{-06}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{115}\textrm{Cd}$&$1.04 \times 10^{-07}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$7.97 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$\\
$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{121}\textrm{Sn}$&$1.10 \times 10^{-09}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$7.62 \times 10^{-06}$\\
$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$6.80 \times 10^{-06}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$5.95 \times 10^{-07}$\\
$_{\ 51}^{125}\textrm{Sb}$&$1.17 \times 10^{-05}$&$_{\ 51}^{126}\textrm{Sb}$&$2.86 \times 10^{-12}$&$_{\ 51}^{127}\textrm{Sb}$&$5.08 \times 10^{-06}$&$_{\ 52}^{125}\textrm{Te}$&$6.61 \times 10^{-08}$&$_{\ 52}^{126}\textrm{Te}$&$1.27 \times 10^{-12}$\\
$_{\ 52}^{127}\textrm{Te}$&$5.71 \times 10^{-07}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{132}\textrm{Te}$&$2.30 \times 10^{-06}$&$_{\ 53}^{127}\textrm{I}$&$5.60 \times 10^{-05}$\\
$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$1.79 \times 10^{-05}$&$_{\ 53}^{132}\textrm{I}$&$7.07 \times 10^{-08}$&$_{\ 53}^{133}\textrm{I}$&$3.17 \times 10^{-10}$&$_{\ 54}^{131}\textrm{Xe}$&$4.19 \times 10^{-05}$\\
$_{\ 54}^{132}\textrm{Xe}$&$4.51 \times 10^{-05}$&$_{\ 54}^{133}\textrm{Xe}$&$4.25 \times 10^{-06}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$1.82 \times 10^{-05}$\\
$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.24 \times 10^{-05}$&$_{\ 56}^{137}\textrm{Ba}$&$1.09 \times 10^{-08}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$5.47 \times 10^{-06}$\\
$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$8.24 \times 10^{-07}$&$_{\ 58}^{140}\textrm{Ce}$&$5.41 \times 10^{-06}$&$_{\ 58}^{141}\textrm{Ce}$&$5.97 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$\\
$_{\ 58}^{143}\textrm{Ce}$&$4.49 \times 10^{-09}$&$_{\ 58}^{144}\textrm{Ce}$&$7.02 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$2.03 \times 10^{-06}$&$_{\ 59}^{143}\textrm{Pr}$&$2.79 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$2.96 \times 10^{-10}$\\
$_{\ 60}^{143}\textrm{Nd}$&$2.34 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$2.43 \times 10^{-07}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$1.00 \times 10^{-06}$\\
$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$1.42 \times 10^{-06}$&$_{\ 61}^{149}\textrm{Pm}$&$3.02 \times 10^{-08}$&$_{\ 61}^{151}\textrm{Pm}$&$9.09 \times 10^{-10}$\\
$_{\ 62}^{147}\textrm{Sm}$&$8.23 \times 10^{-09}$&$_{\ 62}^{149}\textrm{Sm}$&$2.32 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.29 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$2.35 \times 10^{-08}$\\
$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$8.52 \times 10^{-10}$&$_{\ 63}^{153}\textrm{Eu}$&$3.58 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.39 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$2.28 \times 10^{-06}$\\
$_{\ 64}^{155}\textrm{Gd}$&$1.90 \times 10^{-08}$&$_{\ 64}^{156}\textrm{Gd}$&$1.93 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{159}\textrm{Gd}$&$1.49 \times 10^{-11}$\\
$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$1.32 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$4.07 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$\\
$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 66}^{166}\textrm{Dy}$&$3.16 \times 10^{-07}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$1.54 \times 10^{-07}$\\
$_{\ 68}^{166}\textrm{Er}$&$5.01 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$8.80 \times 10^{-07}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$\\
$_{\ 68}^{172}\textrm{Er}$&$2.46 \times 10^{-08}$&$_{\ 69}^{169}\textrm{Tm}$&$1.59 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$2.13 \times 10^{-06}$&$_{\ 69}^{172}\textrm{Tm}$&$2.07 \times 10^{-07}$&$_{\ 70}^{171}\textrm{Yb}$&$2.87 \times 10^{-08}$\\
$_{\ 70}^{172}\textrm{Yb}$&$2.54 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$2.19 \times 10^{-07}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$\\
$_{\ 71}^{175}\textrm{Lu}$&$2.00 \times 10^{-06}$&$_{\ 71}^{177}\textrm{Lu}$&$4.07 \times 10^{-07}$&$_{\ 72}^{177}\textrm{Hf}$&$1.32 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$\\
$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$6.13 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$1.58 \times 10^{-07}$&$_{\ 73}^{183}\textrm{Ta}$&$7.11 \times 10^{-08}$\\
$_{\ 74}^{183}\textrm{W}$&$4.02 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$9.66 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{187}\textrm{W}$&$1.41 \times 10^{-10}$\\
$_{\ 74}^{188}\textrm{W}$&$4.48 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$1.33 \times 10^{-07}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$4.60 \times 10^{-08}$&$_{\ 75}^{189}\textrm{Re}$&$5.20 \times 10^{-10}$\\
$_{\ 76}^{188}\textrm{Os}$&$6.23 \times 10^{-07}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$8.72 \times 10^{-06}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$\\
$_{\ 76}^{193}\textrm{Os}$&$1.15 \times 10^{-08}$&$_{\ 76}^{194}\textrm{Os}$&$3.05 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$7.93 \times 10^{-06}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$1.12 \times 10^{-08}$\\
$_{\ 78}^{194}\textrm{Pt}$&$1.24 \times 10^{-07}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{197}\textrm{Pt}$&$1.15 \times 10^{-10}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$\\
$_{\ 78}^{202}\textrm{Pt}$&$9.40 \times 10^{-09}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 79}^{199}\textrm{Au}$&$1.69 \times 10^{-07}$&$_{\ 79}^{202}\textrm{Au}$&$1.69 \times 10^{-12}$&$_{\ 80}^{199}\textrm{Hg}$&$3.52 \times 10^{-06}$\\
$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.86 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$1.95 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 81}^{203}\textrm{Tl}$&$4.51 \times 10^{-08}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $30$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{33}^{77}\textrm{As}$&$9.94 \times 10^{-10}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$\\
$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$&$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$6.09 \times 10^{-11}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$\\
$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$&$_{36}^{85}\textrm{Kr}$&$2.08 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$1.10 \times 10^{-06}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$\\
$_{38}^{89}\textrm{Sr}$&$5.35 \times 10^{-05}$&$_{38}^{90}\textrm{Sr}$&$1.89 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$2.72 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.81 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$1.08 \times 10^{-05}$\\
$_{40}^{90}\textrm{Zr}$&$3.27 \times 10^{-07}$&$_{40}^{91}\textrm{Zr}$&$4.49 \times 10^{-06}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$7.36 \times 10^{-06}$\\
$_{41}^{95}\textrm{Nb}$&$2.09 \times 10^{-06}$&$_{42}^{95}\textrm{Mo}$&$7.28 \times 10^{-07}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$6.53 \times 10^{-09}$\\
$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$2.95 \times 10^{-12}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$\\
$_{\ 44}^{103}\textrm{Ru}$&$1.27 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.18 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$8.88 \times 10^{-06}$&$_{\ 45}^{105}\textrm{Rh}$&$1.65 \times 10^{-11}$\\
$_{\ 45}^{106}\textrm{Rh}$&$1.10 \times 10^{-11}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$6.77 \times 10^{-07}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$\\
$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$&$_{\ 47}^{111}\textrm{Ag}$&$6.75 \times 10^{-07}$&$_{\ 48}^{111}\textrm{Cd}$&$1.04 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$\\
$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{115}\textrm{Cd}$&$7.17 \times 10^{-10}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$\\
$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$\\
$_{\ 50}^{123}\textrm{Sn}$&$7.00 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$2.15 \times 10^{-06}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$\\
$_{\ 51}^{123}\textrm{Sb}$&$1.22 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$1.62 \times 10^{-05}$&$_{\ 51}^{126}\textrm{Sb}$&$4.29 \times 10^{-12}$&$_{\ 51}^{127}\textrm{Sb}$&$2.85 \times 10^{-07}$&$_{\ 52}^{125}\textrm{Te}$&$2.25 \times 10^{-07}$\\
$_{\ 52}^{126}\textrm{Te}$&$4.58 \times 10^{-12}$&$_{\ 52}^{127}\textrm{Te}$&$3.21 \times 10^{-08}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{132}\textrm{Te}$&$7.22 \times 10^{-08}$\\
$_{\ 53}^{127}\textrm{I}$&$6.14 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$4.50 \times 10^{-06}$&$_{\ 53}^{132}\textrm{I}$&$2.22 \times 10^{-09}$&$_{\ 54}^{131}\textrm{Xe}$&$5.53 \times 10^{-05}$\\
$_{\ 54}^{132}\textrm{Xe}$&$4.74 \times 10^{-05}$&$_{\ 54}^{133}\textrm{Xe}$&$5.13 \times 10^{-07}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.20 \times 10^{-05}$\\
$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.23 \times 10^{-05}$&$_{\ 56}^{137}\textrm{Ba}$&$2.34 \times 10^{-08}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$2.29 \times 10^{-06}$\\
$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$3.48 \times 10^{-07}$&$_{\ 58}^{140}\textrm{Ce}$&$9.07 \times 10^{-06}$&$_{\ 58}^{141}\textrm{Ce}$&$4.24 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$\\
$_{\ 58}^{143}\textrm{Ce}$&$1.42 \times 10^{-12}$&$_{\ 58}^{144}\textrm{Ce}$&$6.75 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$3.76 \times 10^{-06}$&$_{\ 59}^{143}\textrm{Pr}$&$1.24 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$2.84 \times 10^{-10}$\\
$_{\ 60}^{143}\textrm{Nd}$&$3.90 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$5.11 \times 10^{-07}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$3.66 \times 10^{-07}$\\
$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$2.03 \times 10^{-06}$&$_{\ 61}^{149}\textrm{Pm}$&$2.01 \times 10^{-10}$&$_{\ 62}^{147}\textrm{Sm}$&$2.88 \times 10^{-08}$\\
$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.29 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{153}\textrm{Sm}$&$7.49 \times 10^{-11}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$\\
$_{\ 63}^{151}\textrm{Eu}$&$1.96 \times 10^{-09}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.36 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$1.10 \times 10^{-06}$&$_{\ 64}^{155}\textrm{Gd}$&$4.06 \times 10^{-08}$\\
$_{\ 64}^{156}\textrm{Gd}$&$3.11 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$\\
$_{\ 65}^{161}\textrm{Tb}$&$2.64 \times 10^{-07}$&$_{\ 66}^{161}\textrm{Dy}$&$5.13 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$\\
$_{\ 66}^{166}\textrm{Dy}$&$1.21 \times 10^{-08}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$5.92 \times 10^{-09}$&$_{\ 68}^{166}\textrm{Er}$&$5.46 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$\\
$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.70 \times 10^{-07}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 68}^{172}\textrm{Er}$&$1.11 \times 10^{-10}$&$_{\ 69}^{169}\textrm{Tm}$&$2.20 \times 10^{-06}$\\
$_{\ 69}^{171}\textrm{Tm}$&$2.10 \times 10^{-06}$&$_{\ 69}^{172}\textrm{Tm}$&$4.32 \times 10^{-09}$&$_{\ 70}^{171}\textrm{Yb}$&$6.22 \times 10^{-08}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{175}\textrm{Yb}$&$1.55 \times 10^{-08}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$2.20 \times 10^{-06}$&$_{\ 71}^{177}\textrm{Lu}$&$7.67 \times 10^{-08}$\\
$_{\ 72}^{177}\textrm{Hf}$&$1.65 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$4.72 \times 10^{-07}$\\
$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$2.99 \times 10^{-07}$&$_{\ 73}^{183}\textrm{Ta}$&$8.08 \times 10^{-09}$&$_{\ 74}^{183}\textrm{W}$&$4.65 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$\\
$_{\ 74}^{185}\textrm{W}$&$8.33 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$3.82 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$2.65 \times 10^{-07}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$\\
$_{\ 75}^{188}\textrm{Re}$&$3.92 \times 10^{-08}$&$_{\ 76}^{188}\textrm{Os}$&$1.29 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$4.16 \times 10^{-06}$\\
$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{193}\textrm{Os}$&$1.54 \times 10^{-12}$&$_{\ 76}^{194}\textrm{Os}$&$3.03 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.25 \times 10^{-05}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$\\
$_{\ 77}^{194}\textrm{Ir}$&$1.11 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$2.78 \times 10^{-07}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$\\
$_{\ 78}^{202}\textrm{Pt}$&$2.22 \times 10^{-11}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 79}^{199}\textrm{Au}$&$4.93 \times 10^{-09}$&$_{\ 80}^{199}\textrm{Hg}$&$3.68 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$\\
$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$1.54 \times 10^{-07}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$8.64 \times 10^{-08}$
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $60$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$1.22 \times 10^{-10}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$2.07 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$2.20 \times 10^{-06}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$3.55 \times 10^{-05}$\\
$_{38}^{90}\textrm{Sr}$&$1.89 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$4.53 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.80 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$7.56 \times 10^{-06}$&$_{40}^{90}\textrm{Zr}$&$7.02 \times 10^{-07}$\\
$_{40}^{91}\textrm{Zr}$&$7.72 \times 10^{-06}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$5.32 \times 10^{-06}$&$_{41}^{95}\textrm{Nb}$&$2.67 \times 10^{-06}$\\
$_{42}^{95}\textrm{Mo}$&$2.19 \times 10^{-06}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{99}\textrm{Mo}$&$3.38 \times 10^{-12}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$\\
$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$6.34 \times 10^{-12}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$7.49 \times 10^{-06}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.11 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$1.41 \times 10^{-05}$&$_{\ 45}^{106}\textrm{Rh}$&$1.04 \times 10^{-11}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$\\
$_{\ 46}^{106}\textrm{Pd}$&$1.32 \times 10^{-06}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$\\
$_{\ 47}^{111}\textrm{Ag}$&$4.12 \times 10^{-08}$&$_{\ 48}^{111}\textrm{Cd}$&$1.10 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$\\
$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$5.96 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$2.49 \times 10^{-07}$\\
$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$2.26 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$1.78 \times 10^{-05}$&$_{\ 51}^{126}\textrm{Sb}$&$5.08 \times 10^{-12}$\\
$_{\ 51}^{127}\textrm{Sb}$&$1.28 \times 10^{-09}$&$_{\ 52}^{125}\textrm{Te}$&$5.83 \times 10^{-07}$&$_{\ 52}^{126}\textrm{Te}$&$1.26 \times 10^{-11}$&$_{\ 52}^{127}\textrm{Te}$&$1.45 \times 10^{-10}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$\\
$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 52}^{132}\textrm{Te}$&$1.10 \times 10^{-10}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$3.37 \times 10^{-07}$\\
$_{\ 53}^{132}\textrm{I}$&$3.37 \times 10^{-12}$&$_{\ 54}^{131}\textrm{Xe}$&$5.95 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$&$_{\ 54}^{133}\textrm{Xe}$&$9.75 \times 10^{-09}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$\\
$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$&$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.23 \times 10^{-05}$&$_{\ 56}^{135}\textrm{Ba}$&$1.52 \times 10^{-12}$\\
$_{\ 56}^{137}\textrm{Ba}$&$4.67 \times 10^{-08}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$4.49 \times 10^{-07}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$6.81 \times 10^{-08}$\\
$_{\ 58}^{140}\textrm{Ce}$&$1.12 \times 10^{-05}$&$_{\ 58}^{141}\textrm{Ce}$&$2.24 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$6.27 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$5.76 \times 10^{-06}$\\
$_{\ 59}^{143}\textrm{Pr}$&$2.67 \times 10^{-07}$&$_{\ 59}^{144}\textrm{Pr}$&$2.64 \times 10^{-10}$&$_{\ 60}^{143}\textrm{Nd}$&$4.87 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$9.86 \times 10^{-07}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$\\
$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$5.51 \times 10^{-08}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$2.30 \times 10^{-06}$\\
$_{\ 62}^{147}\textrm{Sm}$&$7.69 \times 10^{-08}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.28 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$\\
$_{\ 63}^{151}\textrm{Eu}$&$4.04 \times 10^{-09}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.32 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$2.80 \times 10^{-07}$&$_{\ 64}^{155}\textrm{Gd}$&$8.08 \times 10^{-08}$\\
$_{\ 64}^{156}\textrm{Gd}$&$3.93 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$\\
$_{\ 65}^{161}\textrm{Tb}$&$1.29 \times 10^{-08}$&$_{\ 66}^{161}\textrm{Dy}$&$5.38 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$\\
$_{\ 66}^{166}\textrm{Dy}$&$2.67 \times 10^{-11}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 67}^{166}\textrm{Ho}$&$1.31 \times 10^{-11}$&$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$\\
$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$2.95 \times 10^{-08}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$2.44 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$2.04 \times 10^{-06}$\\
$_{\ 69}^{172}\textrm{Tm}$&$1.86 \times 10^{-12}$&$_{\ 70}^{171}\textrm{Yb}$&$1.24 \times 10^{-07}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$\\
$_{\ 70}^{175}\textrm{Yb}$&$1.07 \times 10^{-10}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$&$_{\ 71}^{177}\textrm{Lu}$&$3.36 \times 10^{-09}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$\\
$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$2.89 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$\\
$_{\ 73}^{181}\textrm{Ta}$&$4.82 \times 10^{-07}$&$_{\ 73}^{183}\textrm{Ta}$&$1.37 \times 10^{-10}$&$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$6.32 \times 10^{-07}$\\
$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$2.84 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$4.67 \times 10^{-07}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$2.91 \times 10^{-08}$\\
$_{\ 76}^{188}\textrm{Os}$&$2.28 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$1.04 \times 10^{-06}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$\\
$_{\ 76}^{194}\textrm{Os}$&$3.00 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.56 \times 10^{-05}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$1.10 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$5.65 \times 10^{-07}$\\
$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 79}^{199}\textrm{Au}$&$6.54 \times 10^{-12}$\\
$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$9.84 \times 10^{-08}$\\
$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$1.42 \times 10^{-07}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $90$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$1.83 \times 10^{-10}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$2.05 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$3.30 \times 10^{-06}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$2.35 \times 10^{-05}$\\
$_{38}^{90}\textrm{Sr}$&$1.89 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$5.72 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.79 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$5.30 \times 10^{-06}$&$_{40}^{90}\textrm{Zr}$&$1.08 \times 10^{-06}$\\
$_{40}^{91}\textrm{Zr}$&$9.98 \times 10^{-06}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$3.84 \times 10^{-06}$&$_{41}^{95}\textrm{Nb}$&$2.57 \times 10^{-06}$\\
$_{42}^{95}\textrm{Mo}$&$3.77 \times 10^{-06}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$\\
$_{44}^{99}\textrm{Ru}$&$9.74 \times 10^{-12}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$4.41 \times 10^{-06}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$\\
$_{\ 44}^{106}\textrm{Ru}$&$1.05 \times 10^{-05}$&$_{\ 45}^{103}\textrm{Rh}$&$1.72 \times 10^{-05}$&$_{\ 45}^{106}\textrm{Rh}$&$9.84 \times 10^{-12}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$1.92 \times 10^{-06}$\\
$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$&$_{\ 47}^{111}\textrm{Ag}$&$2.51 \times 10^{-09}$\\
$_{\ 48}^{111}\textrm{Cd}$&$1.11 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$\\
$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$5.07 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$2.88 \times 10^{-08}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$\\
$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$3.15 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$1.76 \times 10^{-05}$&$_{\ 51}^{126}\textrm{Sb}$&$5.23 \times 10^{-12}$&$_{\ 51}^{127}\textrm{Sb}$&$5.80 \times 10^{-12}$\\
$_{\ 52}^{125}\textrm{Te}$&$9.50 \times 10^{-07}$&$_{\ 52}^{126}\textrm{Te}$&$2.14 \times 10^{-11}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$\\
$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$2.53 \times 10^{-08}$&$_{\ 54}^{131}\textrm{Xe}$&$5.98 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$&$_{\ 54}^{133}\textrm{Xe}$&$1.85 \times 10^{-10}$\\
$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$&$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.23 \times 10^{-05}$\\
$_{\ 56}^{135}\textrm{Ba}$&$2.29 \times 10^{-12}$&$_{\ 56}^{137}\textrm{Ba}$&$7.00 \times 10^{-08}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$8.79 \times 10^{-08}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$\\
$_{\ 57}^{140}\textrm{La}$&$1.33 \times 10^{-08}$&$_{\ 58}^{140}\textrm{Ce}$&$1.16 \times 10^{-05}$&$_{\ 58}^{141}\textrm{Ce}$&$1.18 \times 10^{-06}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$5.83 \times 10^{-06}$\\
$_{\ 59}^{141}\textrm{Pr}$&$6.82 \times 10^{-06}$&$_{\ 59}^{143}\textrm{Pr}$&$5.77 \times 10^{-08}$&$_{\ 59}^{144}\textrm{Pr}$&$2.46 \times 10^{-10}$&$_{\ 60}^{143}\textrm{Nd}$&$5.08 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$1.43 \times 10^{-06}$\\
$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$8.29 \times 10^{-09}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$\\
$_{\ 61}^{147}\textrm{Pm}$&$2.29 \times 10^{-06}$&$_{\ 62}^{147}\textrm{Sm}$&$1.27 \times 10^{-07}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.28 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$\\
$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$6.12 \times 10^{-09}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.28 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$7.12 \times 10^{-08}$\\
$_{\ 64}^{155}\textrm{Gd}$&$1.20 \times 10^{-07}$&$_{\ 64}^{156}\textrm{Gd}$&$4.14 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$\\
$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$6.30 \times 10^{-10}$&$_{\ 66}^{161}\textrm{Dy}$&$5.39 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$\\
$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$\\
$_{\ 68}^{169}\textrm{Er}$&$3.23 \times 10^{-09}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$2.47 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$1.98 \times 10^{-06}$&$_{\ 70}^{171}\textrm{Yb}$&$1.83 \times 10^{-07}$\\
$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$\\
$_{\ 71}^{177}\textrm{Lu}$&$1.47 \times 10^{-10}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$\\
$_{\ 72}^{181}\textrm{Hf}$&$1.77 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$5.94 \times 10^{-07}$&$_{\ 73}^{183}\textrm{Ta}$&$2.32 \times 10^{-12}$&$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$\\
$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$4.79 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$2.11 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$6.19 \times 10^{-07}$\\
$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$2.16 \times 10^{-08}$&$_{\ 76}^{188}\textrm{Os}$&$3.02 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$\\
$_{\ 76}^{191}\textrm{Os}$&$2.60 \times 10^{-07}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$2.98 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.64 \times 10^{-05}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$\\
$_{\ 77}^{194}\textrm{Ir}$&$1.09 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$8.49 \times 10^{-07}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$\\
$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$\\
$_{\ 80}^{203}\textrm{Hg}$&$6.30 \times 10^{-08}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$1.77 \times 10^{-07}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $120$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$2.44 \times 10^{-10}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$2.04 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$4.38 \times 10^{-06}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$1.56 \times 10^{-05}$\\
$_{38}^{90}\textrm{Sr}$&$1.88 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$6.52 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.78 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$3.71 \times 10^{-06}$&$_{40}^{90}\textrm{Zr}$&$1.45 \times 10^{-06}$\\
$_{40}^{91}\textrm{Zr}$&$1.16 \times 10^{-05}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$2.78 \times 10^{-06}$&$_{41}^{93}\textrm{Nb}$&$1.01 \times 10^{-12}$\\
$_{41}^{95}\textrm{Nb}$&$2.21 \times 10^{-06}$&$_{42}^{95}\textrm{Mo}$&$5.20 \times 10^{-06}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$\\
$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$1.31 \times 10^{-11}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$2.59 \times 10^{-06}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$9.94 \times 10^{-06}$&$_{\ 45}^{103}\textrm{Rh}$&$1.90 \times 10^{-05}$&$_{\ 45}^{106}\textrm{Rh}$&$9.31 \times 10^{-12}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$\\
$_{\ 46}^{106}\textrm{Pd}$&$2.49 \times 10^{-06}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$\\
$_{\ 47}^{111}\textrm{Ag}$&$1.53 \times 10^{-10}$&$_{\ 48}^{111}\textrm{Cd}$&$1.11 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$\\
$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$4.32 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$3.33 \times 10^{-09}$\\
$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$3.90 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$1.73 \times 10^{-05}$&$_{\ 51}^{126}\textrm{Sb}$&$5.26 \times 10^{-12}$\\
$_{\ 52}^{125}\textrm{Te}$&$1.31 \times 10^{-06}$&$_{\ 52}^{126}\textrm{Te}$&$3.02 \times 10^{-11}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$\\
$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 53}^{131}\textrm{I}$&$1.89 \times 10^{-09}$&$_{\ 54}^{129}\textrm{Xe}$&$1.14 \times 10^{-12}$&$_{\ 54}^{131}\textrm{Xe}$&$5.98 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$\\
$_{\ 54}^{133}\textrm{Xe}$&$3.52 \times 10^{-12}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$&$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$\\
$_{\ 55}^{137}\textrm{Cs}$&$1.23 \times 10^{-05}$&$_{\ 56}^{135}\textrm{Ba}$&$3.07 \times 10^{-12}$&$_{\ 56}^{137}\textrm{Ba}$&$9.33 \times 10^{-08}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$1.72 \times 10^{-08}$\\
$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$2.61 \times 10^{-09}$&$_{\ 58}^{140}\textrm{Ce}$&$1.17 \times 10^{-05}$&$_{\ 58}^{141}\textrm{Ce}$&$6.23 \times 10^{-07}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$\\
$_{\ 58}^{144}\textrm{Ce}$&$5.42 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$7.38 \times 10^{-06}$&$_{\ 59}^{143}\textrm{Pr}$&$1.25 \times 10^{-08}$&$_{\ 59}^{144}\textrm{Pr}$&$2.28 \times 10^{-10}$&$_{\ 60}^{143}\textrm{Nd}$&$5.12 \times 10^{-06}$\\
$_{\ 60}^{144}\textrm{Nd}$&$1.84 \times 10^{-06}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$1.25 \times 10^{-09}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$\\
$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$2.25 \times 10^{-06}$&$_{\ 62}^{147}\textrm{Sm}$&$1.76 \times 10^{-07}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.28 \times 10^{-06}$\\
$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$8.19 \times 10^{-09}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.24 \times 10^{-06}$\\
$_{\ 63}^{156}\textrm{Eu}$&$1.81 \times 10^{-08}$&$_{\ 64}^{155}\textrm{Gd}$&$1.60 \times 10^{-07}$&$_{\ 64}^{156}\textrm{Gd}$&$4.19 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$\\
$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$&$_{\ 65}^{161}\textrm{Tb}$&$3.08 \times 10^{-11}$&$_{\ 66}^{161}\textrm{Dy}$&$5.39 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$\\
$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$\\
$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$3.53 \times 10^{-10}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$2.47 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$1.92 \times 10^{-06}$\\
$_{\ 70}^{171}\textrm{Yb}$&$2.41 \times 10^{-07}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$\\
$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$&$_{\ 71}^{177}\textrm{Lu}$&$6.43 \times 10^{-12}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$\\
$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$1.08 \times 10^{-07}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$6.63 \times 10^{-07}$&$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$\\
$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$3.63 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$1.56 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$7.35 \times 10^{-07}$\\
$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$1.60 \times 10^{-08}$&$_{\ 76}^{188}\textrm{Os}$&$3.57 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$\\
$_{\ 76}^{191}\textrm{Os}$&$6.49 \times 10^{-08}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$2.95 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.66 \times 10^{-05}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$\\
$_{\ 77}^{194}\textrm{Ir}$&$1.08 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$1.13 \times 10^{-06}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$\\
$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$\\
$_{\ 80}^{203}\textrm{Hg}$&$4.03 \times 10^{-08}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$2.00 \times 10^{-07}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $180$ days.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$3.66 \times 10^{-10}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$2.02 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$6.54 \times 10^{-06}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$6.85 \times 10^{-06}$\\
$_{38}^{90}\textrm{Sr}$&$1.88 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$7.39 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.76 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$1.82 \times 10^{-06}$&$_{40}^{90}\textrm{Zr}$&$2.19 \times 10^{-06}$\\
$_{40}^{91}\textrm{Zr}$&$1.35 \times 10^{-05}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$1.45 \times 10^{-06}$&$_{41}^{93}\textrm{Nb}$&$1.52 \times 10^{-12}$\\
$_{41}^{95}\textrm{Nb}$&$1.40 \times 10^{-06}$&$_{42}^{95}\textrm{Mo}$&$7.33 \times 10^{-06}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$\\
$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$1.99 \times 10^{-11}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$8.99 \times 10^{-07}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$8.89 \times 10^{-06}$&$_{\ 45}^{103}\textrm{Rh}$&$2.07 \times 10^{-05}$&$_{\ 45}^{106}\textrm{Rh}$&$8.32 \times 10^{-12}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$\\
$_{\ 46}^{106}\textrm{Pd}$&$3.55 \times 10^{-06}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{111}\textrm{Cd}$&$1.11 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$\\
$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$3.13 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{125}\textrm{Sn}$&$4.46 \times 10^{-11}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$\\
$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$5.09 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$1.66 \times 10^{-05}$&$_{\ 51}^{126}\textrm{Sb}$&$5.26 \times 10^{-12}$&$_{\ 52}^{125}\textrm{Te}$&$2.01 \times 10^{-06}$\\
$_{\ 52}^{126}\textrm{Te}$&$4.79 \times 10^{-11}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$\\
$_{\ 53}^{131}\textrm{I}$&$1.06 \times 10^{-11}$&$_{\ 54}^{129}\textrm{Xe}$&$1.71 \times 10^{-12}$&$_{\ 54}^{131}\textrm{Xe}$&$5.98 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$\\
$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$&$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.22 \times 10^{-05}$&$_{\ 56}^{135}\textrm{Ba}$&$4.61 \times 10^{-12}$\\
$_{\ 56}^{137}\textrm{Ba}$&$1.40 \times 10^{-07}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 56}^{140}\textrm{Ba}$&$6.60 \times 10^{-10}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 57}^{140}\textrm{La}$&$1.00 \times 10^{-10}$\\
$_{\ 58}^{140}\textrm{Ce}$&$1.17 \times 10^{-05}$&$_{\ 58}^{141}\textrm{Ce}$&$1.73 \times 10^{-07}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$4.68 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$7.83 \times 10^{-06}$\\
$_{\ 59}^{143}\textrm{Pr}$&$5.81 \times 10^{-10}$&$_{\ 59}^{144}\textrm{Pr}$&$1.97 \times 10^{-10}$&$_{\ 60}^{143}\textrm{Nd}$&$5.13 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$2.57 \times 10^{-06}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$\\
$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{147}\textrm{Nd}$&$2.82 \times 10^{-11}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$2.16 \times 10^{-06}$\\
$_{\ 62}^{147}\textrm{Sm}$&$2.72 \times 10^{-07}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.28 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$\\
$_{\ 63}^{151}\textrm{Eu}$&$1.23 \times 10^{-08}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$3.17 \times 10^{-06}$&$_{\ 63}^{156}\textrm{Eu}$&$1.17 \times 10^{-09}$&$_{\ 64}^{155}\textrm{Gd}$&$2.37 \times 10^{-07}$\\
$_{\ 64}^{156}\textrm{Gd}$&$4.21 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$\\
$_{\ 66}^{161}\textrm{Dy}$&$5.39 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$\\
$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{169}\textrm{Er}$&$4.21 \times 10^{-12}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$\\
$_{\ 69}^{169}\textrm{Tm}$&$2.47 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$1.81 \times 10^{-06}$&$_{\ 70}^{171}\textrm{Yb}$&$3.51 \times 10^{-07}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$\\
$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{181}\textrm{Hf}$&$4.06 \times 10^{-08}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$7.30 \times 10^{-07}$\\
$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$2.09 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$8.62 \times 10^{-07}$\\
$_{\ 75}^{185}\textrm{Re}$&$8.90 \times 10^{-07}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$&$_{\ 75}^{188}\textrm{Re}$&$8.84 \times 10^{-09}$&$_{\ 76}^{188}\textrm{Os}$&$4.28 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$\\
$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{191}\textrm{Os}$&$4.05 \times 10^{-09}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$2.89 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.67 \times 10^{-05}$\\
$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$1.06 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$1.68 \times 10^{-06}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$\\
$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$1.65 \times 10^{-08}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$2.24 \times 10^{-07}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $1$ year.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$7.42 \times 10^{-10}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$1.96 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$1.31 \times 10^{-05}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$5.40 \times 10^{-07}$\\
$_{38}^{90}\textrm{Sr}$&$1.85 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$8.02 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.70 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$2.03 \times 10^{-07}$&$_{40}^{90}\textrm{Zr}$&$4.47 \times 10^{-06}$\\
$_{40}^{91}\textrm{Zr}$&$1.51 \times 10^{-05}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$1.95 \times 10^{-07}$&$_{41}^{93}\textrm{Nb}$&$3.09 \times 10^{-12}$\\
$_{41}^{95}\textrm{Nb}$&$2.27 \times 10^{-07}$&$_{42}^{95}\textrm{Mo}$&$9.76 \times 10^{-06}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$\\
$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$4.09 \times 10^{-11}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$3.41 \times 10^{-08}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$6.30 \times 10^{-06}$&$_{\ 45}^{103}\textrm{Rh}$&$2.16 \times 10^{-05}$&$_{\ 45}^{106}\textrm{Rh}$&$5.89 \times 10^{-12}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$\\
$_{\ 46}^{106}\textrm{Pd}$&$6.14 \times 10^{-06}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{107}\textrm{Ag}$&$1.64 \times 10^{-12}$\\
$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$&$_{\ 48}^{111}\textrm{Cd}$&$1.11 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$\\
$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$1.16 \times 10^{-06}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$\\
$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$7.06 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$1.46 \times 10^{-05}$&$_{\ 51}^{126}\textrm{Sb}$&$5.26 \times 10^{-12}$&$_{\ 52}^{125}\textrm{Te}$&$4.00 \times 10^{-06}$\\
$_{\ 52}^{126}\textrm{Te}$&$1.03 \times 10^{-10}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$\\
$_{\ 54}^{129}\textrm{Xe}$&$3.47 \times 10^{-12}$&$_{\ 54}^{131}\textrm{Xe}$&$5.98 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$\\
$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$&$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.21 \times 10^{-05}$&$_{\ 56}^{135}\textrm{Ba}$&$9.38 \times 10^{-12}$&$_{\ 56}^{137}\textrm{Ba}$&$2.82 \times 10^{-07}$\\
$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 58}^{140}\textrm{Ce}$&$1.17 \times 10^{-05}$&$_{\ 58}^{141}\textrm{Ce}$&$3.34 \times 10^{-09}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$\\
$_{\ 58}^{144}\textrm{Ce}$&$2.99 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$8.00 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$1.26 \times 10^{-10}$&$_{\ 60}^{143}\textrm{Nd}$&$5.14 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$4.27 \times 10^{-06}$\\
$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$1.89 \times 10^{-06}$\\
$_{\ 62}^{147}\textrm{Sm}$&$5.43 \times 10^{-07}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.26 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$\\
$_{\ 63}^{151}\textrm{Eu}$&$2.51 \times 10^{-08}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$2.94 \times 10^{-06}$&$_{\ 64}^{155}\textrm{Gd}$&$4.63 \times 10^{-07}$&$_{\ 64}^{156}\textrm{Gd}$&$4.21 \times 10^{-06}$\\
$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$5.39 \times 10^{-06}$\\
$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$\\
$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$2.47 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$1.51 \times 10^{-06}$\\
$_{\ 70}^{171}\textrm{Yb}$&$6.54 \times 10^{-07}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$\\
$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$\\
$_{\ 72}^{181}\textrm{Hf}$&$1.96 \times 10^{-09}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$7.69 \times 10^{-07}$&$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$\\
$_{\ 74}^{185}\textrm{W}$&$3.77 \times 10^{-08}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$1.37 \times 10^{-07}$&$_{\ 75}^{185}\textrm{Re}$&$1.06 \times 10^{-06}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$\\
$_{\ 75}^{188}\textrm{Re}$&$1.40 \times 10^{-09}$&$_{\ 76}^{188}\textrm{Os}$&$5.01 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$\\
$_{\ 76}^{194}\textrm{Os}$&$2.73 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.67 \times 10^{-05}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$1.00 \times 10^{-08}$&$_{\ 78}^{194}\textrm{Pt}$&$3.33 \times 10^{-06}$\\
$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$\\
$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$1.05 \times 10^{-09}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 81}^{203}\textrm{Tl}$&$2.39 \times 10^{-07}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $2$ years.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$1.48 \times 10^{-09}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$1.83 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$2.53 \times 10^{-05}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$3.62 \times 10^{-09}$\\
$_{38}^{90}\textrm{Sr}$&$1.81 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$8.07 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.59 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$2.68 \times 10^{-09}$&$_{40}^{90}\textrm{Zr}$&$8.88 \times 10^{-06}$\\
$_{40}^{91}\textrm{Zr}$&$1.53 \times 10^{-05}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$3.75 \times 10^{-09}$&$_{41}^{93}\textrm{Nb}$&$6.18 \times 10^{-12}$\\
$_{41}^{95}\textrm{Nb}$&$4.51 \times 10^{-09}$&$_{42}^{95}\textrm{Mo}$&$1.02 \times 10^{-05}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$\\
$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$8.22 \times 10^{-11}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{103}\textrm{Ru}$&$5.39 \times 10^{-11}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$3.19 \times 10^{-06}$&$_{\ 45}^{103}\textrm{Rh}$&$2.16 \times 10^{-05}$&$_{\ 45}^{106}\textrm{Rh}$&$2.98 \times 10^{-12}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$\\
$_{\ 46}^{106}\textrm{Pd}$&$9.25 \times 10^{-06}$&$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{107}\textrm{Ag}$&$3.27 \times 10^{-12}$\\
$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$&$_{\ 48}^{111}\textrm{Cd}$&$1.11 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$&$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$\\
$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$&$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$1.63 \times 10^{-07}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$\\
$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$8.06 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$1.14 \times 10^{-05}$&$_{\ 51}^{126}\textrm{Sb}$&$5.26 \times 10^{-12}$&$_{\ 52}^{125}\textrm{Te}$&$7.25 \times 10^{-06}$\\
$_{\ 52}^{126}\textrm{Te}$&$2.11 \times 10^{-10}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$\\
$_{\ 54}^{129}\textrm{Xe}$&$6.94 \times 10^{-12}$&$_{\ 54}^{131}\textrm{Xe}$&$5.98 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$\\
$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$&$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.18 \times 10^{-05}$&$_{\ 56}^{135}\textrm{Ba}$&$1.88 \times 10^{-11}$&$_{\ 56}^{137}\textrm{Ba}$&$5.57 \times 10^{-07}$\\
$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 58}^{140}\textrm{Ce}$&$1.17 \times 10^{-05}$&$_{\ 58}^{141}\textrm{Ce}$&$1.39 \times 10^{-12}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$\\
$_{\ 58}^{144}\textrm{Ce}$&$1.23 \times 10^{-06}$&$_{\ 59}^{141}\textrm{Pr}$&$8.00 \times 10^{-06}$&$_{\ 59}^{144}\textrm{Pr}$&$5.17 \times 10^{-11}$&$_{\ 60}^{143}\textrm{Nd}$&$5.14 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$6.03 \times 10^{-06}$\\
$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$1.45 \times 10^{-06}$\\
$_{\ 62}^{147}\textrm{Sm}$&$9.81 \times 10^{-07}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.24 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$\\
$_{\ 63}^{151}\textrm{Eu}$&$5.02 \times 10^{-08}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$2.54 \times 10^{-06}$&$_{\ 64}^{155}\textrm{Gd}$&$8.63 \times 10^{-07}$&$_{\ 64}^{156}\textrm{Gd}$&$4.21 \times 10^{-06}$\\
$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$5.39 \times 10^{-06}$\\
$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$\\
$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$2.47 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$1.05 \times 10^{-06}$\\
$_{\ 70}^{171}\textrm{Yb}$&$1.11 \times 10^{-06}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$\\
$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$\\
$_{\ 72}^{181}\textrm{Hf}$&$5.01 \times 10^{-12}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$7.71 \times 10^{-07}$&$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$\\
$_{\ 74}^{185}\textrm{W}$&$1.30 \times 10^{-09}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$3.64 \times 10^{-09}$&$_{\ 75}^{185}\textrm{Re}$&$1.10 \times 10^{-06}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$\\
$_{\ 75}^{188}\textrm{Re}$&$3.73 \times 10^{-11}$&$_{\ 76}^{188}\textrm{Os}$&$5.15 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$\\
$_{\ 76}^{194}\textrm{Os}$&$2.43 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.67 \times 10^{-05}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$8.92 \times 10^{-09}$&$_{\ 78}^{194}\textrm{Pt}$&$6.31 \times 10^{-06}$\\
$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$\\
$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$&$_{\ 80}^{203}\textrm{Hg}$&$4.60 \times 10^{-12}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 81}^{203}\textrm{Tl}$&$2.40 \times 10^{-07}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $3$ years.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$2.23 \times 10^{-09}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$1.72 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$3.68 \times 10^{-05}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{89}\textrm{Sr}$&$2.42 \times 10^{-11}$\\
$_{38}^{90}\textrm{Sr}$&$1.77 \times 10^{-04}$&$_{39}^{89}\textrm{Y}$&$8.07 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.48 \times 10^{-08}$&$_{39}^{91}\textrm{Y}$&$3.54 \times 10^{-11}$&$_{40}^{90}\textrm{Zr}$&$1.32 \times 10^{-05}$\\
$_{40}^{91}\textrm{Zr}$&$1.53 \times 10^{-05}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$&$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{40}^{95}\textrm{Zr}$&$7.19 \times 10^{-11}$&$_{41}^{93}\textrm{Nb}$&$9.27 \times 10^{-12}$\\
$_{41}^{95}\textrm{Nb}$&$8.66 \times 10^{-11}$&$_{42}^{95}\textrm{Mo}$&$1.02 \times 10^{-05}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$&$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$\\
$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$1.24 \times 10^{-10}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$&$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$\\
$_{\ 44}^{106}\textrm{Ru}$&$1.61 \times 10^{-06}$&$_{\ 45}^{103}\textrm{Rh}$&$2.16 \times 10^{-05}$&$_{\ 45}^{106}\textrm{Rh}$&$1.51 \times 10^{-12}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$1.08 \times 10^{-05}$\\
$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{107}\textrm{Ag}$&$4.91 \times 10^{-12}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{111}\textrm{Cd}$&$1.11 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$\\
$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$2.30 \times 10^{-08}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$\\
$_{\ 51}^{123}\textrm{Sb}$&$8.20 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$8.84 \times 10^{-06}$&$_{\ 51}^{126}\textrm{Sb}$&$5.26 \times 10^{-12}$&$_{\ 52}^{125}\textrm{Te}$&$9.78 \times 10^{-06}$&$_{\ 52}^{126}\textrm{Te}$&$3.18 \times 10^{-10}$\\
$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 54}^{129}\textrm{Xe}$&$1.04 \times 10^{-11}$\\
$_{\ 54}^{131}\textrm{Xe}$&$5.98 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$\\
$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.15 \times 10^{-05}$&$_{\ 56}^{135}\textrm{Ba}$&$2.82 \times 10^{-11}$&$_{\ 56}^{137}\textrm{Ba}$&$8.26 \times 10^{-07}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$\\
$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 58}^{140}\textrm{Ce}$&$1.17 \times 10^{-05}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$5.05 \times 10^{-07}$&$_{\ 59}^{141}\textrm{Pr}$&$8.00 \times 10^{-06}$\\
$_{\ 59}^{144}\textrm{Pr}$&$2.13 \times 10^{-11}$&$_{\ 60}^{143}\textrm{Nd}$&$5.14 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$6.75 \times 10^{-06}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$\\
$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$1.11 \times 10^{-06}$&$_{\ 62}^{147}\textrm{Sm}$&$1.32 \times 10^{-06}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$\\
$_{\ 62}^{151}\textrm{Sm}$&$3.21 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$7.50 \times 10^{-08}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$\\
$_{\ 63}^{155}\textrm{Eu}$&$2.19 \times 10^{-06}$&$_{\ 64}^{155}\textrm{Gd}$&$1.21 \times 10^{-06}$&$_{\ 64}^{156}\textrm{Gd}$&$4.21 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$\\
$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$5.39 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$\\
$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$\\
$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$2.47 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$7.31 \times 10^{-07}$&$_{\ 70}^{171}\textrm{Yb}$&$1.43 \times 10^{-06}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$\\
$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$\\
$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$7.71 \times 10^{-07}$\\
$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{185}\textrm{W}$&$4.46 \times 10^{-11}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 74}^{188}\textrm{W}$&$9.66 \times 10^{-11}$\\
$_{\ 75}^{185}\textrm{Re}$&$1.10 \times 10^{-06}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$&$_{\ 76}^{188}\textrm{Os}$&$5.15 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$\\
$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$2.16 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.67 \times 10^{-05}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$7.94 \times 10^{-09}$\\
$_{\ 78}^{194}\textrm{Pt}$&$8.96 \times 10^{-06}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$\\
$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 81}^{203}\textrm{Tl}$&$2.40 \times 10^{-07}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $5$ years.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$3.71 \times 10^{-09}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$1.51 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$5.76 \times 10^{-05}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{90}\textrm{Sr}$&$1.68 \times 10^{-04}$\\
$_{39}^{89}\textrm{Y}$&$8.07 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.27 \times 10^{-08}$&$_{40}^{90}\textrm{Zr}$&$2.15 \times 10^{-05}$&$_{40}^{91}\textrm{Zr}$&$1.53 \times 10^{-05}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$\\
$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{41}^{93}\textrm{Nb}$&$1.55 \times 10^{-11}$&$_{42}^{95}\textrm{Mo}$&$1.02 \times 10^{-05}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$\\
$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$2.06 \times 10^{-10}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$4.13 \times 10^{-07}$&$_{\ 45}^{103}\textrm{Rh}$&$2.16 \times 10^{-05}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$1.20 \times 10^{-05}$\\
$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{107}\textrm{Ag}$&$8.19 \times 10^{-12}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{111}\textrm{Cd}$&$1.11 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$\\
$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$4.57 \times 10^{-10}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$\\
$_{\ 51}^{123}\textrm{Sb}$&$8.22 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$5.35 \times 10^{-06}$&$_{\ 51}^{126}\textrm{Sb}$&$5.26 \times 10^{-12}$&$_{\ 52}^{125}\textrm{Te}$&$1.33 \times 10^{-05}$&$_{\ 52}^{126}\textrm{Te}$&$5.34 \times 10^{-10}$\\
$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 54}^{129}\textrm{Xe}$&$1.73 \times 10^{-11}$\\
$_{\ 54}^{131}\textrm{Xe}$&$5.98 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$\\
$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.10 \times 10^{-05}$&$_{\ 56}^{135}\textrm{Ba}$&$4.70 \times 10^{-11}$&$_{\ 56}^{137}\textrm{Ba}$&$1.35 \times 10^{-06}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$\\
$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 58}^{140}\textrm{Ce}$&$1.17 \times 10^{-05}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$8.54 \times 10^{-08}$&$_{\ 59}^{141}\textrm{Pr}$&$8.00 \times 10^{-06}$\\
$_{\ 59}^{144}\textrm{Pr}$&$3.60 \times 10^{-12}$&$_{\ 60}^{143}\textrm{Nd}$&$5.14 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$7.17 \times 10^{-06}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$\\
$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$6.55 \times 10^{-07}$&$_{\ 62}^{147}\textrm{Sm}$&$1.77 \times 10^{-06}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$\\
$_{\ 62}^{151}\textrm{Sm}$&$3.16 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$1.24 \times 10^{-07}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$\\
$_{\ 63}^{155}\textrm{Eu}$&$1.64 \times 10^{-06}$&$_{\ 64}^{155}\textrm{Gd}$&$1.77 \times 10^{-06}$&$_{\ 64}^{156}\textrm{Gd}$&$4.21 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$\\
$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$5.39 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$\\
$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$\\
$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$2.47 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$3.55 \times 10^{-07}$&$_{\ 70}^{171}\textrm{Yb}$&$1.81 \times 10^{-06}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$\\
$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$\\
$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$7.71 \times 10^{-07}$\\
$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$1.10 \times 10^{-06}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$\\
$_{\ 76}^{188}\textrm{Os}$&$5.15 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$1.72 \times 10^{-05}$\\
$_{\ 77}^{191}\textrm{Ir}$&$1.67 \times 10^{-05}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$6.30 \times 10^{-09}$&$_{\ 78}^{194}\textrm{Pt}$&$1.34 \times 10^{-05}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$\\
$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$\\
$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$2.40 \times 10^{-07}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $7$ years.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$5.19 \times 10^{-09}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$1.33 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$7.59 \times 10^{-05}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{90}\textrm{Sr}$&$1.60 \times 10^{-04}$\\
$_{39}^{89}\textrm{Y}$&$8.07 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$4.07 \times 10^{-08}$&$_{40}^{90}\textrm{Zr}$&$2.94 \times 10^{-05}$&$_{40}^{91}\textrm{Zr}$&$1.53 \times 10^{-05}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$\\
$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{41}^{93}\textrm{Nb}$&$2.16 \times 10^{-11}$&$_{42}^{95}\textrm{Mo}$&$1.02 \times 10^{-05}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$\\
$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$2.89 \times 10^{-10}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.06 \times 10^{-07}$&$_{\ 45}^{103}\textrm{Rh}$&$2.16 \times 10^{-05}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$1.23 \times 10^{-05}$\\
$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{107}\textrm{Ag}$&$1.15 \times 10^{-11}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{111}\textrm{Cd}$&$1.11 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$\\
$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{123}\textrm{Sn}$&$9.08 \times 10^{-12}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$\\
$_{\ 51}^{123}\textrm{Sb}$&$8.22 \times 10^{-06}$&$_{\ 51}^{125}\textrm{Sb}$&$3.24 \times 10^{-06}$&$_{\ 51}^{126}\textrm{Sb}$&$5.26 \times 10^{-12}$&$_{\ 52}^{125}\textrm{Te}$&$1.54 \times 10^{-05}$&$_{\ 52}^{126}\textrm{Te}$&$7.50 \times 10^{-10}$\\
$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$&$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 54}^{129}\textrm{Xe}$&$2.43 \times 10^{-11}$\\
$_{\ 54}^{131}\textrm{Xe}$&$5.98 \times 10^{-05}$&$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$\\
$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$&$_{\ 55}^{137}\textrm{Cs}$&$1.05 \times 10^{-05}$&$_{\ 56}^{135}\textrm{Ba}$&$6.58 \times 10^{-11}$&$_{\ 56}^{137}\textrm{Ba}$&$1.84 \times 10^{-06}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$\\
$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$&$_{\ 58}^{140}\textrm{Ce}$&$1.17 \times 10^{-05}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$1.44 \times 10^{-08}$&$_{\ 59}^{141}\textrm{Pr}$&$8.00 \times 10^{-06}$\\
$_{\ 60}^{143}\textrm{Nd}$&$5.14 \times 10^{-06}$&$_{\ 60}^{144}\textrm{Nd}$&$7.24 \times 10^{-06}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$\\
$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$&$_{\ 61}^{147}\textrm{Pm}$&$3.86 \times 10^{-07}$&$_{\ 62}^{147}\textrm{Sm}$&$2.04 \times 10^{-06}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.12 \times 10^{-06}$\\
$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$&$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$1.73 \times 10^{-07}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$1.22 \times 10^{-06}$\\
$_{\ 64}^{155}\textrm{Gd}$&$2.18 \times 10^{-06}$&$_{\ 64}^{156}\textrm{Gd}$&$4.21 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$\\
$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$&$_{\ 66}^{161}\textrm{Dy}$&$5.39 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$\\
$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$&$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$\\
$_{\ 69}^{169}\textrm{Tm}$&$2.47 \times 10^{-06}$&$_{\ 69}^{171}\textrm{Tm}$&$1.72 \times 10^{-07}$&$_{\ 70}^{171}\textrm{Yb}$&$1.99 \times 10^{-06}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$\\
$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$&$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$\\
$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$&$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$7.71 \times 10^{-07}$&$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$\\
$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$&$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$1.10 \times 10^{-06}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$&$_{\ 76}^{188}\textrm{Os}$&$5.15 \times 10^{-06}$\\
$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$&$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$1.36 \times 10^{-05}$&$_{\ 77}^{191}\textrm{Ir}$&$1.67 \times 10^{-05}$\\
$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$&$_{\ 77}^{194}\textrm{Ir}$&$5.00 \times 10^{-09}$&$_{\ 78}^{194}\textrm{Pt}$&$1.70 \times 10^{-05}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$\\
$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$&$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$\\
$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$&$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$2.40 \times 10^{-07}$&
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{cc|cc|cc|cc|cc}
\tablecaption{Nuclear abundances for the radioactive decay of a solar-like $r$-process composition after $10$ years.}
    \tablehead{
    \colhead{Isotope} & \colhead{$Y$} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y} & \colhead{Isotope} & \colhead{Y}
}
\startdata
$_{30}^{70}\textrm{Zn}$&$5.63 \times 10^{-04}$&$_{31}^{69}\textrm{Ga}$&$4.50 \times 10^{-04}$&$_{31}^{71}\textrm{Ga}$&$1.43 \times 10^{-04}$&$_{32}^{73}\textrm{Ge}$&$4.59 \times 10^{-04}$&$_{32}^{74}\textrm{Ge}$&$1.43 \times 10^{-03}$\\
$_{32}^{76}\textrm{Ge}$&$6.39 \times 10^{-04}$&$_{33}^{75}\textrm{As}$&$2.75 \times 10^{-04}$&$_{34}^{77}\textrm{Se}$&$2.73 \times 10^{-04}$&$_{34}^{79}\textrm{Se}$&$3.50 \times 10^{-04}$&$_{34}^{80}\textrm{Se}$&$2.04 \times 10^{-03}$\\
$_{34}^{82}\textrm{Se}$&$4.51 \times 10^{-04}$&$_{35}^{79}\textrm{Br}$&$7.42 \times 10^{-09}$&$_{35}^{81}\textrm{Br}$&$2.96 \times 10^{-04}$&$_{36}^{83}\textrm{Kr}$&$3.19 \times 10^{-04}$&$_{36}^{84}\textrm{Kr}$&$1.72 \times 10^{-03}$\\
$_{36}^{85}\textrm{Kr}$&$1.09 \times 10^{-04}$&$_{37}^{85}\textrm{Rb}$&$9.93 \times 10^{-05}$&$_{37}^{87}\textrm{Rb}$&$2.12 \times 10^{-05}$&$_{38}^{88}\textrm{Sr}$&$2.97 \times 10^{-04}$&$_{38}^{90}\textrm{Sr}$&$1.49 \times 10^{-04}$\\
$_{39}^{89}\textrm{Y}$&$8.07 \times 10^{-05}$&$_{39}^{90}\textrm{Y}$&$3.79 \times 10^{-08}$&$_{40}^{90}\textrm{Zr}$&$4.06 \times 10^{-05}$&$_{40}^{91}\textrm{Zr}$&$1.53 \times 10^{-05}$&$_{40}^{92}\textrm{Zr}$&$4.51 \times 10^{-06}$\\
$_{40}^{93}\textrm{Zr}$&$7.18 \times 10^{-06}$&$_{41}^{93}\textrm{Nb}$&$3.09 \times 10^{-11}$&$_{42}^{95}\textrm{Mo}$&$1.02 \times 10^{-05}$&$_{42}^{97}\textrm{Mo}$&$5.88 \times 10^{-06}$&$_{42}^{98}\textrm{Mo}$&$5.38 \times 10^{-06}$\\
$_{42}^{100}\textrm{Mo}$&$1.64 \times 10^{-05}$&$_{43}^{99}\textrm{Tc}$&$1.26 \times 10^{-05}$&$_{44}^{99}\textrm{Ru}$&$4.13 \times 10^{-10}$&$_{\ 44}^{101}\textrm{Ru}$&$1.94 \times 10^{-05}$&$_{\ 44}^{102}\textrm{Ru}$&$2.29 \times 10^{-05}$\\
$_{\ 44}^{104}\textrm{Ru}$&$2.45 \times 10^{-05}$&$_{\ 44}^{106}\textrm{Ru}$&$1.37 \times 10^{-08}$&$_{\ 45}^{103}\textrm{Rh}$&$2.16 \times 10^{-05}$&$_{\ 46}^{105}\textrm{Pd}$&$1.93 \times 10^{-05}$&$_{\ 46}^{106}\textrm{Pd}$&$1.24 \times 10^{-05}$\\
$_{\ 46}^{107}\textrm{Pd}$&$1.53 \times 10^{-05}$&$_{\ 46}^{108}\textrm{Pd}$&$8.66 \times 10^{-06}$&$_{\ 46}^{110}\textrm{Pd}$&$1.13 \times 10^{-05}$&$_{\ 47}^{107}\textrm{Ag}$&$1.64 \times 10^{-11}$&$_{\ 47}^{109}\textrm{Ag}$&$1.25 \times 10^{-05}$\\
$_{\ 48}^{111}\textrm{Cd}$&$1.11 \times 10^{-05}$&$_{\ 48}^{112}\textrm{Cd}$&$1.28 \times 10^{-05}$&$_{\ 48}^{113}\textrm{Cd}$&$9.02 \times 10^{-06}$&$_{\ 48}^{114}\textrm{Cd}$&$1.25 \times 10^{-05}$&$_{\ 48}^{116}\textrm{Cd}$&$6.95 \times 10^{-06}$\\
$_{\ 49}^{115}\textrm{In}$&$8.07 \times 10^{-06}$&$_{\ 50}^{117}\textrm{Sn}$&$1.09 \times 10^{-05}$&$_{\ 50}^{118}\textrm{Sn}$&$1.77 \times 10^{-05}$&$_{\ 50}^{119}\textrm{Sn}$&$1.34 \times 10^{-05}$&$_{\ 50}^{120}\textrm{Sn}$&$1.56 \times 10^{-05}$\\
$_{\ 50}^{122}\textrm{Sn}$&$1.11 \times 10^{-05}$&$_{\ 50}^{124}\textrm{Sn}$&$1.60 \times 10^{-05}$&$_{\ 50}^{126}\textrm{Sn}$&$3.58 \times 10^{-05}$&$_{\ 51}^{121}\textrm{Sb}$&$6.08 \times 10^{-06}$&$_{\ 51}^{123}\textrm{Sb}$&$8.22 \times 10^{-06}$\\
$_{\ 51}^{125}\textrm{Sb}$&$1.52 \times 10^{-06}$&$_{\ 51}^{126}\textrm{Sb}$&$5.26 \times 10^{-12}$&$_{\ 52}^{125}\textrm{Te}$&$1.71 \times 10^{-05}$&$_{\ 52}^{126}\textrm{Te}$&$1.07 \times 10^{-09}$&$_{\ 52}^{128}\textrm{Te}$&$1.07 \times 10^{-04}$\\
$_{\ 52}^{130}\textrm{Te}$&$1.15 \times 10^{-04}$&$_{\ 53}^{127}\textrm{I}$&$6.17 \times 10^{-05}$&$_{\ 53}^{129}\textrm{I}$&$7.86 \times 10^{-05}$&$_{\ 54}^{129}\textrm{Xe}$&$3.47 \times 10^{-11}$&$_{\ 54}^{131}\textrm{Xe}$&$5.98 \times 10^{-05}$\\
$_{\ 54}^{132}\textrm{Xe}$&$4.75 \times 10^{-05}$&$_{\ 54}^{134}\textrm{Xe}$&$2.80 \times 10^{-05}$&$_{\ 54}^{136}\textrm{Xe}$&$2.40 \times 10^{-05}$&$_{\ 55}^{133}\textrm{Cs}$&$2.25 \times 10^{-05}$&$_{\ 55}^{135}\textrm{Cs}$&$1.80 \times 10^{-05}$\\
$_{\ 55}^{137}\textrm{Cs}$&$9.82 \times 10^{-06}$&$_{\ 56}^{135}\textrm{Ba}$&$9.40 \times 10^{-11}$&$_{\ 56}^{137}\textrm{Ba}$&$2.55 \times 10^{-06}$&$_{\ 56}^{138}\textrm{Ba}$&$1.56 \times 10^{-05}$&$_{\ 57}^{139}\textrm{La}$&$1.14 \times 10^{-05}$\\
$_{\ 58}^{140}\textrm{Ce}$&$1.17 \times 10^{-05}$&$_{\ 58}^{142}\textrm{Ce}$&$4.80 \times 10^{-06}$&$_{\ 58}^{144}\textrm{Ce}$&$1.00 \times 10^{-09}$&$_{\ 59}^{141}\textrm{Pr}$&$8.00 \times 10^{-06}$&$_{\ 60}^{143}\textrm{Nd}$&$5.14 \times 10^{-06}$\\
$_{\ 60}^{144}\textrm{Nd}$&$7.26 \times 10^{-06}$&$_{\ 60}^{145}\textrm{Nd}$&$3.93 \times 10^{-06}$&$_{\ 60}^{146}\textrm{Nd}$&$3.88 \times 10^{-06}$&$_{\ 60}^{148}\textrm{Nd}$&$3.06 \times 10^{-06}$&$_{\ 60}^{150}\textrm{Nd}$&$3.56 \times 10^{-06}$\\
$_{\ 61}^{147}\textrm{Pm}$&$1.75 \times 10^{-07}$&$_{\ 62}^{147}\textrm{Sm}$&$2.25 \times 10^{-06}$&$_{\ 62}^{149}\textrm{Sm}$&$2.35 \times 10^{-06}$&$_{\ 62}^{151}\textrm{Sm}$&$3.04 \times 10^{-06}$&$_{\ 62}^{152}\textrm{Sm}$&$4.15 \times 10^{-06}$\\
$_{\ 62}^{154}\textrm{Sm}$&$4.33 \times 10^{-06}$&$_{\ 63}^{151}\textrm{Eu}$&$2.44 \times 10^{-07}$&$_{\ 63}^{153}\textrm{Eu}$&$3.60 \times 10^{-06}$&$_{\ 63}^{155}\textrm{Eu}$&$7.88 \times 10^{-07}$&$_{\ 64}^{155}\textrm{Gd}$&$2.62 \times 10^{-06}$\\
$_{\ 64}^{156}\textrm{Gd}$&$4.21 \times 10^{-06}$&$_{\ 64}^{157}\textrm{Gd}$&$3.43 \times 10^{-06}$&$_{\ 64}^{158}\textrm{Gd}$&$4.47 \times 10^{-06}$&$_{\ 64}^{160}\textrm{Gd}$&$5.39 \times 10^{-06}$&$_{\ 65}^{159}\textrm{Tb}$&$4.37 \times 10^{-06}$\\
$_{\ 66}^{161}\textrm{Dy}$&$5.39 \times 10^{-06}$&$_{\ 66}^{162}\textrm{Dy}$&$6.55 \times 10^{-06}$&$_{\ 66}^{163}\textrm{Dy}$&$7.07 \times 10^{-06}$&$_{\ 66}^{164}\textrm{Dy}$&$7.49 \times 10^{-06}$&$_{\ 67}^{165}\textrm{Ho}$&$6.10 \times 10^{-06}$\\
$_{\ 68}^{166}\textrm{Er}$&$5.48 \times 10^{-06}$&$_{\ 68}^{167}\textrm{Er}$&$3.97 \times 10^{-06}$&$_{\ 68}^{168}\textrm{Er}$&$3.68 \times 10^{-06}$&$_{\ 68}^{170}\textrm{Er}$&$2.68 \times 10^{-06}$&$_{\ 69}^{169}\textrm{Tm}$&$2.47 \times 10^{-06}$\\
$_{\ 69}^{171}\textrm{Tm}$&$5.83 \times 10^{-08}$&$_{\ 70}^{171}\textrm{Yb}$&$2.10 \times 10^{-06}$&$_{\ 70}^{172}\textrm{Yb}$&$2.77 \times 10^{-06}$&$_{\ 70}^{173}\textrm{Yb}$&$2.30 \times 10^{-06}$&$_{\ 70}^{174}\textrm{Yb}$&$2.84 \times 10^{-06}$\\
$_{\ 70}^{176}\textrm{Yb}$&$2.12 \times 10^{-06}$&$_{\ 71}^{175}\textrm{Lu}$&$2.22 \times 10^{-06}$&$_{\ 72}^{177}\textrm{Hf}$&$1.73 \times 10^{-06}$&$_{\ 72}^{178}\textrm{Hf}$&$1.40 \times 10^{-06}$&$_{\ 72}^{179}\textrm{Hf}$&$1.00 \times 10^{-06}$\\
$_{\ 72}^{180}\textrm{Hf}$&$1.05 \times 10^{-06}$&$_{\ 72}^{182}\textrm{Hf}$&$9.89 \times 10^{-07}$&$_{\ 73}^{181}\textrm{Ta}$&$7.71 \times 10^{-07}$&$_{\ 74}^{183}\textrm{W}$&$4.73 \times 10^{-07}$&$_{\ 74}^{184}\textrm{W}$&$7.71 \times 10^{-07}$\\
$_{\ 74}^{186}\textrm{W}$&$1.78 \times 10^{-06}$&$_{\ 75}^{185}\textrm{Re}$&$1.10 \times 10^{-06}$&$_{\ 75}^{187}\textrm{Re}$&$2.31 \times 10^{-06}$&$_{\ 76}^{188}\textrm{Os}$&$5.15 \times 10^{-06}$&$_{\ 76}^{189}\textrm{Os}$&$7.49 \times 10^{-06}$\\
$_{\ 76}^{190}\textrm{Os}$&$1.11 \times 10^{-05}$&$_{\ 76}^{192}\textrm{Os}$&$1.99 \times 10^{-05}$&$_{\ 76}^{194}\textrm{Os}$&$9.64 \times 10^{-06}$&$_{\ 77}^{191}\textrm{Ir}$&$1.67 \times 10^{-05}$&$_{\ 77}^{193}\textrm{Ir}$&$2.82 \times 10^{-05}$\\
$_{\ 77}^{194}\textrm{Ir}$&$3.54 \times 10^{-09}$&$_{\ 78}^{194}\textrm{Pt}$&$2.10 \times 10^{-05}$&$_{\ 78}^{195}\textrm{Pt}$&$3.24 \times 10^{-05}$&$_{\ 78}^{196}\textrm{Pt}$&$2.20 \times 10^{-05}$&$_{\ 78}^{198}\textrm{Pt}$&$6.91 \times 10^{-06}$\\
$_{\ 79}^{197}\textrm{Au}$&$1.39 \times 10^{-05}$&$_{\ 80}^{199}\textrm{Hg}$&$3.69 \times 10^{-06}$&$_{\ 80}^{200}\textrm{Hg}$&$2.43 \times 10^{-06}$&$_{\ 80}^{201}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 80}^{202}\textrm{Hg}$&$1.87 \times 10^{-06}$\\
$_{\ 80}^{204}\textrm{Hg}$&$1.93 \times 10^{-06}$&$_{\ 81}^{203}\textrm{Tl}$&$2.40 \times 10^{-07}$&
\enddata
\end{deluxetable*}

